Very Simple Classifier: a Concept Binary Classifier toInvestigate Features Based on Subsampling and Localility

We propose Very Simple Classifier (VSC) a novel method designed to incorporate the concepts of subsampling and locality in the definition of features to be used as the input of a perceptron. The rationale is that locality theoretically guarantees a bound on the generalization error. Each feature in VSC is a max-margin classifier built on randomly-selected pairs of samples. The locality in VSC is achieved by multiplying the value of the feature by a confidence measure that can be characterized in terms of the Chebichev inequality. The output of the layer is then fed in a output layer of neurons. The weights of the output layer are then determined by a regularized pseudoinverse. Extensive comparison of VSC against 9 competitors in the task of binary classification is carried out. Results on 22 benchmark datasets with fixed parameters show that VSC is competitive with the Multi Layer Perceptron (MLP) and outperforms the other competitors. An exploration of the parameter space shows VSC can outperform MLP.

==> figures/prova.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{Liberation Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780000in,y=0.152778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740000in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740000in}{3.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740000in,y=0.152778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{3.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700000in,y=0.152778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660000in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660000in}{3.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660000in,y=0.152778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{3.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620000in}{0.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620000in}{3.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620000in,y=0.152778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.019737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{1.019737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100000in}{1.019737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202778in,y=1.019737in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{1.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100000in}{1.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202778in,y=1.875000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.730263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{2.730263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100000in}{2.730263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202778in,y=2.730263in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.338400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.357600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.376800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.396000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.415200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.434400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.472800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.927200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.965600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{5.023200in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{5.042400in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{5.061600in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{5.080800in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.263158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.246053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.228947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.211842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.194737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.177632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.160526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.143421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.126316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.109211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.092105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.075000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.057895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.040789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.023684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{-0.006579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.010526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.027632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.044737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.061842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.078947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.096053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.113158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.130263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.147368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.164474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.181579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.198684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.215789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.232895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.267105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.284211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.301316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.335526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.352632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.369737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.386842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.403947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.421053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.438158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.489474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.506579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.523684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.557895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.592105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{5.093561in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{5.081133in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{5.080800in}{0.985076in}}%
\pgfpathlineto{\pgfqpoint{5.068458in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{5.061600in}{0.959433in}}%
\pgfpathlineto{\pgfqpoint{5.055392in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{5.042400in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{5.041937in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{5.028194in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{5.023200in}{0.911042in}}%
\pgfpathlineto{\pgfqpoint{5.014059in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{4.999521in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{0.866044in}}%
\pgfpathlineto{\pgfqpoint{4.984576in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{4.965600in}{0.844645in}}%
\pgfpathlineto{\pgfqpoint{4.953573in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{0.823942in}}%
\pgfpathlineto{\pgfqpoint{4.937422in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{4.927200in}{0.803895in}}%
\pgfpathlineto{\pgfqpoint{4.920827in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{4.903777in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{4.886259in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{0.747312in}}%
\pgfpathlineto{\pgfqpoint{4.868258in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{0.729531in}}%
\pgfpathlineto{\pgfqpoint{4.849760in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{4.830745in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{0.695431in}}%
\pgfpathlineto{\pgfqpoint{4.811193in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{0.679070in}}%
\pgfpathlineto{\pgfqpoint{4.791082in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{4.770387in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{4.749079in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{4.727130in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{4.704507in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{4.681174in}{0.592105in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{0.589516in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{4.657104in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{0.562584in}}%
\pgfpathlineto{\pgfqpoint{4.632270in}{0.557895in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.549610in}}%
\pgfpathlineto{\pgfqpoint{4.606601in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{0.536976in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{0.524657in}}%
\pgfpathlineto{\pgfqpoint{4.580053in}{0.523684in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{4.552591in}{0.506579in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{0.500827in}}%
\pgfpathlineto{\pgfqpoint{4.524126in}{0.489474in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{4.494615in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{0.467228in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{0.456585in}}%
\pgfpathlineto{\pgfqpoint{4.463961in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{0.446131in}}%
\pgfpathlineto{\pgfqpoint{4.432086in}{0.438158in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{0.435991in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{0.426042in}}%
\pgfpathlineto{\pgfqpoint{4.398882in}{0.421053in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{0.416351in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{0.406901in}}%
\pgfpathlineto{\pgfqpoint{4.364239in}{0.403947in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{0.397646in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{0.388660in}}%
\pgfpathlineto{\pgfqpoint{4.328020in}{0.386842in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{0.379828in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{4.290063in}{0.369737in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{0.362857in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{0.354708in}}%
\pgfpathlineto{\pgfqpoint{4.250179in}{0.352632in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{0.346701in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{0.338930in}}%
\pgfpathlineto{\pgfqpoint{4.208142in}{0.335526in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{0.331329in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{0.316720in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{0.309639in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{0.302812in}}%
\pgfpathlineto{\pgfqpoint{4.116477in}{0.301316in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{0.296089in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{4.066083in}{0.284211in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{0.283249in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{0.277015in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{0.271002in}}%
\pgfpathlineto{\pgfqpoint{4.011941in}{0.267105in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{0.265150in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{0.259403in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{0.253859in}}%
\pgfpathlineto{\pgfqpoint{3.953375in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{0.248472in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{0.243173in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{0.238064in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{0.233137in}}%
\pgfpathlineto{\pgfqpoint{3.889428in}{0.232895in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{0.228262in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{0.223556in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{0.219019in}}%
\pgfpathlineto{\pgfqpoint{3.818643in}{0.215789in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{0.214615in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{0.210285in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.206113in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{0.202094in}}%
\pgfpathlineto{\pgfqpoint{3.739103in}{0.198684in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{0.198209in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{0.194380in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{0.190692in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{0.187143in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{0.183728in}}%
\pgfpathlineto{\pgfqpoint{3.647462in}{0.181579in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{0.180411in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{0.177166in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{0.174047in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{0.171048in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{0.168168in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{0.165401in}}%
\pgfpathlineto{\pgfqpoint{3.538105in}{0.164474in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{0.162700in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{0.160085in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{0.157576in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{0.155171in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{0.152867in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{0.150660in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{0.148548in}}%
\pgfpathlineto{\pgfqpoint{3.399195in}{0.147368in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{0.146506in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{0.144526in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{0.142634in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{0.140827in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{0.139105in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{0.137462in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{0.135898in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.134410in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{0.132995in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{0.131651in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{0.130376in}}%
\pgfpathlineto{\pgfqpoint{3.197411in}{0.130263in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.129141in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{0.127970in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{0.126864in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{0.125820in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{0.124837in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{0.123912in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{0.123044in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{0.122231in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{0.121472in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{0.120765in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{0.120108in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{0.119500in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{0.118940in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{0.118427in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{0.117959in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{0.117535in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{0.117155in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{0.116817in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{0.116521in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{0.116265in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{0.116050in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{0.115875in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{0.115739in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{0.115643in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{0.115585in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.115565in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{0.115585in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{0.115643in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{0.115739in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{0.115875in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.116050in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{0.116265in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{0.116521in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{0.116817in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{0.117155in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{0.117535in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{0.117959in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{0.118427in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{0.118940in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{0.119500in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{0.120108in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{0.120765in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{0.121472in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{0.122231in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{0.123044in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{0.123912in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{0.124837in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{0.125820in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{0.126864in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{0.127970in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{0.129141in}}%
\pgfpathlineto{\pgfqpoint{2.202589in}{0.130263in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{0.130376in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{0.131651in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{0.132995in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{0.134410in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{0.135898in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{0.137462in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{0.139105in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{0.140827in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.142634in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{0.144526in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{0.146506in}}%
\pgfpathlineto{\pgfqpoint{2.000805in}{0.147368in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{0.148548in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{0.150660in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{0.152867in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{0.155171in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{0.157576in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{0.160085in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{0.162700in}}%
\pgfpathlineto{\pgfqpoint{1.861895in}{0.164474in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{0.165401in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.168168in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{0.171048in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{0.174047in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{0.177166in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{0.180411in}}%
\pgfpathlineto{\pgfqpoint{1.752538in}{0.181579in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.183728in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{0.187143in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{0.190692in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{0.194380in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{0.198209in}}%
\pgfpathlineto{\pgfqpoint{1.660897in}{0.198684in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{0.202094in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{0.206113in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{0.210285in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.214615in}}%
\pgfpathlineto{\pgfqpoint{1.581357in}{0.215789in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{0.219019in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{0.223556in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{0.228262in}}%
\pgfpathlineto{\pgfqpoint{1.510572in}{0.232895in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{0.233137in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.238064in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{0.243173in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.248472in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{0.253859in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{0.259403in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{0.265150in}}%
\pgfpathlineto{\pgfqpoint{1.388059in}{0.267105in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{0.271002in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{0.277015in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.283249in}}%
\pgfpathlineto{\pgfqpoint{1.333917in}{0.284211in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{0.296089in}}%
\pgfpathlineto{\pgfqpoint{1.283523in}{0.301316in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{0.302812in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{0.309639in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{0.316720in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{0.331329in}}%
\pgfpathlineto{\pgfqpoint{1.191858in}{0.335526in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{0.338930in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{0.346701in}}%
\pgfpathlineto{\pgfqpoint{1.149821in}{0.352632in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.354708in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{0.362857in}}%
\pgfpathlineto{\pgfqpoint{1.109937in}{0.369737in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{0.379828in}}%
\pgfpathlineto{\pgfqpoint{1.071980in}{0.386842in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{0.388660in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{0.397646in}}%
\pgfpathlineto{\pgfqpoint{1.035761in}{0.403947in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{0.406901in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{0.416351in}}%
\pgfpathlineto{\pgfqpoint{1.001118in}{0.421053in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{0.426042in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{0.435991in}}%
\pgfpathlineto{\pgfqpoint{0.967914in}{0.438158in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.446131in}}%
\pgfpathlineto{\pgfqpoint{0.936039in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.456585in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{0.467228in}}%
\pgfpathlineto{\pgfqpoint{0.905385in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{0.875874in}{0.489474in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{0.500827in}}%
\pgfpathlineto{\pgfqpoint{0.847409in}{0.506579in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{0.819947in}{0.523684in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{0.524657in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{0.536976in}}%
\pgfpathlineto{\pgfqpoint{0.793399in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{0.549610in}}%
\pgfpathlineto{\pgfqpoint{0.767730in}{0.557895in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{0.562584in}}%
\pgfpathlineto{\pgfqpoint{0.742896in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{0.589516in}}%
\pgfpathlineto{\pgfqpoint{0.718826in}{0.592105in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{0.695493in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{0.672870in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{0.650921in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{0.629613in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{0.608918in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{0.679070in}}%
\pgfpathlineto{\pgfqpoint{0.588807in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{0.695431in}}%
\pgfpathlineto{\pgfqpoint{0.569255in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{0.550240in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{0.729531in}}%
\pgfpathlineto{\pgfqpoint{0.531742in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{0.747312in}}%
\pgfpathlineto{\pgfqpoint{0.513741in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{0.496223in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{0.479173in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{0.472800in}{0.803895in}}%
\pgfpathlineto{\pgfqpoint{0.462578in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{0.823942in}}%
\pgfpathlineto{\pgfqpoint{0.446427in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{0.434400in}{0.844645in}}%
\pgfpathlineto{\pgfqpoint{0.430713in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{0.415424in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{0.415200in}{0.866044in}}%
\pgfpathlineto{\pgfqpoint{0.400479in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{0.396000in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{0.385941in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.376800in}{0.911042in}}%
\pgfpathlineto{\pgfqpoint{0.371806in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{0.358063in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{0.357600in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{0.344608in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{0.338400in}{0.959433in}}%
\pgfpathlineto{\pgfqpoint{0.331542in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{0.319200in}{0.985076in}}%
\pgfpathlineto{\pgfqpoint{0.318867in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{0.306439in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.592105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.557895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.523684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.506579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.489474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.438158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.421053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.403947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.386842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.369737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.352632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.335526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.301316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.284211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.267105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.232895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.215789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.198684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.181579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.164474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.147368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.130263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.113158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.096053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.078947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.061842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.044737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.027632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.010526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.006579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.023684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.040789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.057895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.075000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.092105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.109211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.126316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.143421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.160526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.177632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.194737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.211842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.228947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.246053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{-0.263158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.304014in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{0.316340in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{0.319200in}{2.768352in}}%
\pgfpathlineto{\pgfqpoint{0.328967in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{0.338400in}{2.793985in}}%
\pgfpathlineto{\pgfqpoint{0.341981in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{0.355336in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{0.357600in}{2.818631in}}%
\pgfpathlineto{\pgfqpoint{0.369012in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{0.376800in}{2.842380in}}%
\pgfpathlineto{\pgfqpoint{0.383087in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.396000in}{2.865269in}}%
\pgfpathlineto{\pgfqpoint{0.397562in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{0.412389in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{0.415200in}{2.887390in}}%
\pgfpathlineto{\pgfqpoint{0.427605in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{0.434400in}{2.908783in}}%
\pgfpathlineto{\pgfqpoint{0.443246in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{2.929477in}}%
\pgfpathlineto{\pgfqpoint{0.459319in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{0.472800in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{0.475833in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{2.968941in}}%
\pgfpathlineto{\pgfqpoint{0.492798in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{0.510211in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{2.987799in}}%
\pgfpathlineto{\pgfqpoint{0.528098in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{3.006115in}}%
\pgfpathlineto{\pgfqpoint{0.546486in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{3.023904in}}%
\pgfpathlineto{\pgfqpoint{0.565394in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{0.584840in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{3.058003in}}%
\pgfpathlineto{\pgfqpoint{0.604845in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{3.074355in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{3.089474in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{3.090266in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{3.105768in}}%
\pgfpathlineto{\pgfqpoint{0.646623in}{3.106579in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{3.120881in}}%
\pgfpathlineto{\pgfqpoint{0.668435in}{3.123684in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{3.135605in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{3.140789in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{3.149949in}}%
\pgfpathlineto{\pgfqpoint{0.714095in}{3.157895in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{3.163922in}}%
\pgfpathlineto{\pgfqpoint{0.738016in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{3.177533in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{3.190814in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{3.192105in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.203805in}}%
\pgfpathlineto{\pgfqpoint{0.788196in}{3.209211in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{3.216459in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{3.226316in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{3.240822in}}%
\pgfpathlineto{\pgfqpoint{0.841841in}{3.243421in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{3.252599in}}%
\pgfpathlineto{\pgfqpoint{0.870095in}{3.260526in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{3.264054in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{3.275244in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{3.277632in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{3.286201in}}%
\pgfpathlineto{\pgfqpoint{0.929813in}{3.294737in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{3.296843in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{3.307279in}}%
\pgfpathlineto{\pgfqpoint{0.961437in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{3.317454in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{3.327354in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{3.328947in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{3.337081in}}%
\pgfpathlineto{\pgfqpoint{1.028706in}{3.346053in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{3.346494in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{1.064602in}{3.363158in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{3.364759in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{3.373593in}}%
\pgfpathlineto{\pgfqpoint{1.102199in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{3.382150in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{3.390564in}}%
\pgfpathlineto{\pgfqpoint{1.141677in}{3.397368in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{3.398705in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{3.406725in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{3.414455in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{3.414474in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{3.422106in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{3.429482in}}%
\pgfpathlineto{\pgfqpoint{1.227210in}{3.431579in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{3.436729in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{3.443771in}}%
\pgfpathlineto{\pgfqpoint{1.273843in}{3.448684in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{3.450613in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{3.457341in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{3.463829in}}%
\pgfpathlineto{\pgfqpoint{1.323571in}{3.465789in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{3.470204in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{3.476405in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{3.482385in}}%
\pgfpathlineto{\pgfqpoint{1.376882in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{3.488297in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{3.494014in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{3.499527in}}%
\pgfpathlineto{\pgfqpoint{1.434493in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{3.504978in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{3.510248in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{3.515330in}}%
\pgfpathlineto{\pgfqpoint{1.497323in}{3.517105in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{3.520316in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{3.525171in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{3.529852in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{3.534211in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{3.534368in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{3.538837in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{3.543143in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{3.547293in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{3.551291in}}%
\pgfpathlineto{\pgfqpoint{1.644124in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{3.555246in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{3.559055in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{3.562723in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{3.566253in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{3.569684in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{3.573040in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{3.576268in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{3.579371in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{3.582354in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{3.585219in}}%
\pgfpathlineto{\pgfqpoint{1.838137in}{3.585526in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{3.588036in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{3.590747in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{3.593349in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{3.595845in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{3.598237in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{3.600530in}}%
\pgfpathlineto{\pgfqpoint{1.969577in}{3.602632in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{3.602728in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{3.604883in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{3.606945in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{3.608915in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{3.610798in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{3.612595in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{3.614310in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{3.617501in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{3.618982in}}%
\pgfpathlineto{\pgfqpoint{2.153490in}{3.619737in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{3.620406in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{3.621776in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{3.623076in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{3.624307in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{3.625472in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{3.626573in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{3.627612in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{3.628591in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{3.629511in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{3.630375in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{3.631184in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{3.631940in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{3.632644in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{3.633298in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{3.633903in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{3.634461in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{3.634972in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{3.635438in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{3.635860in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{3.636239in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{3.636575in}}%
\pgfpathlineto{\pgfqpoint{2.563775in}{3.636842in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{3.636871in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{3.637131in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{3.637349in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{3.637528in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{3.637666in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{3.637764in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{3.637823in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.637843in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{3.637823in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{3.637764in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{3.637666in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{3.637528in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{3.637349in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{3.637131in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{3.636871in}}%
\pgfpathlineto{\pgfqpoint{2.836225in}{3.636842in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{3.636575in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{3.636239in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{3.635860in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{3.635438in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{3.634972in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{3.634461in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{3.633903in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{3.633298in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{3.632644in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{3.631940in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{3.631184in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{3.630375in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{3.629511in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{3.628591in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{3.627612in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{3.626573in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{3.625472in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{3.624307in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{3.623076in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{3.621776in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{3.620406in}}%
\pgfpathlineto{\pgfqpoint{3.246510in}{3.619737in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{3.618982in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{3.617501in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{3.614310in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{3.612595in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{3.610798in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{3.608915in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{3.606945in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{3.604883in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{3.602728in}}%
\pgfpathlineto{\pgfqpoint{3.430423in}{3.602632in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{3.600530in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{3.598237in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{3.595845in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{3.593349in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{3.590747in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{3.588036in}}%
\pgfpathlineto{\pgfqpoint{3.561863in}{3.585526in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{3.585219in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{3.582354in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{3.579371in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.576268in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{3.573040in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{3.569684in}}%
\pgfpathlineto{\pgfqpoint{3.666967in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{3.566253in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{3.562723in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{3.559055in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{3.555246in}}%
\pgfpathlineto{\pgfqpoint{3.755876in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{3.551291in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{3.547293in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{3.543143in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{3.538837in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{3.534368in}}%
\pgfpathlineto{\pgfqpoint{3.833457in}{3.534211in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{3.529852in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{3.525171in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{3.520316in}}%
\pgfpathlineto{\pgfqpoint{3.902677in}{3.517105in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{3.515330in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{3.510248in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{3.504978in}}%
\pgfpathlineto{\pgfqpoint{3.965507in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{3.499527in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{3.494014in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{3.488297in}}%
\pgfpathlineto{\pgfqpoint{4.023118in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{3.482385in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{3.476405in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{3.470204in}}%
\pgfpathlineto{\pgfqpoint{4.076429in}{3.465789in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{3.463829in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{3.457341in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{3.450613in}}%
\pgfpathlineto{\pgfqpoint{4.126157in}{3.448684in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{3.443771in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{3.436729in}}%
\pgfpathlineto{\pgfqpoint{4.172790in}{3.431579in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{3.429482in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{3.422106in}}%
\pgfpathlineto{\pgfqpoint{4.216754in}{3.414474in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{3.414455in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{3.406725in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{3.398705in}}%
\pgfpathlineto{\pgfqpoint{4.258323in}{3.397368in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{3.390564in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{3.382150in}}%
\pgfpathlineto{\pgfqpoint{4.297801in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{3.373593in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{3.364759in}}%
\pgfpathlineto{\pgfqpoint{4.335398in}{3.363158in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{3.346494in}}%
\pgfpathlineto{\pgfqpoint{4.371294in}{3.346053in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{3.337081in}}%
\pgfpathlineto{\pgfqpoint{4.405636in}{3.328947in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{3.327354in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{3.317454in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{3.307279in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{3.296843in}}%
\pgfpathlineto{\pgfqpoint{4.470187in}{3.294737in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{3.286201in}}%
\pgfpathlineto{\pgfqpoint{4.500605in}{3.277632in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{3.275244in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{3.264054in}}%
\pgfpathlineto{\pgfqpoint{4.529905in}{3.260526in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{3.252599in}}%
\pgfpathlineto{\pgfqpoint{4.558159in}{3.243421in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{3.240822in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{4.585438in}{3.226316in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{3.216459in}}%
\pgfpathlineto{\pgfqpoint{4.611804in}{3.209211in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{3.203805in}}%
\pgfpathlineto{\pgfqpoint{4.637295in}{3.192105in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{3.190814in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{3.177533in}}%
\pgfpathlineto{\pgfqpoint{4.661984in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{3.163922in}}%
\pgfpathlineto{\pgfqpoint{4.685905in}{3.157895in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{3.149949in}}%
\pgfpathlineto{\pgfqpoint{4.709086in}{3.140789in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{3.135605in}}%
\pgfpathlineto{\pgfqpoint{4.731565in}{3.123684in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{3.120881in}}%
\pgfpathlineto{\pgfqpoint{4.753377in}{3.106579in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{3.105768in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{3.090266in}}%
\pgfpathlineto{\pgfqpoint{4.774565in}{3.089474in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{3.074355in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{3.058003in}}%
\pgfpathlineto{\pgfqpoint{4.815160in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{4.834606in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{3.023904in}}%
\pgfpathlineto{\pgfqpoint{4.853514in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{3.006115in}}%
\pgfpathlineto{\pgfqpoint{4.871902in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{2.987799in}}%
\pgfpathlineto{\pgfqpoint{4.889789in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{2.968941in}}%
\pgfpathlineto{\pgfqpoint{4.924167in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{4.927200in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.940681in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{2.929477in}}%
\pgfpathlineto{\pgfqpoint{4.956754in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{4.965600in}{2.908783in}}%
\pgfpathlineto{\pgfqpoint{4.972395in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{2.887390in}}%
\pgfpathlineto{\pgfqpoint{4.987611in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{5.002438in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{2.865269in}}%
\pgfpathlineto{\pgfqpoint{5.016913in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.023200in}{2.842380in}}%
\pgfpathlineto{\pgfqpoint{5.030988in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{5.042400in}{2.818631in}}%
\pgfpathlineto{\pgfqpoint{5.044664in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{5.058019in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{5.061600in}{2.793985in}}%
\pgfpathlineto{\pgfqpoint{5.071033in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{5.080800in}{2.768352in}}%
\pgfpathlineto{\pgfqpoint{5.083660in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{5.095986in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.741651in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.089474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.106579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.123684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.140789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.157895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.192105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.209211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.226316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.243421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.260526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.277632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.294737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.328947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.346053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.363158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.397368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.414474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.431579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.448684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.465789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.517105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.534211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.585526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.602632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.619737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.636842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.653947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.671053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.688158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.705263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.722368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.739474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.756579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.773684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.790789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.807895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.825000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.842105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.859211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.876316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.893421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.910526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.927632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.944737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.978947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.996053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{5.080800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{5.061600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{5.042400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{5.023200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.965600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.927200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.472800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.434400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.415200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.396000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.376800in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.357600in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.338400in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.319200in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.013158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.996053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.978947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.944737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.927632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.910526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.893421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.876316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.859211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.842105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.825000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.807895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.790789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.773684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.756579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.739474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.722368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.705263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.688158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.671053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.653947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.636842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.619737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.602632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.585526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.534211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.517105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.465789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.448684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.431579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.414474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.397368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.363158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.346053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.328947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.294737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.277632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.260526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.243421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.226316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.209211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.192105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.157895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.140789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.123684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.106579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.089474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.741651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220000in}{0.129141in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{0.127970in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{0.126864in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{0.125820in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{0.124837in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{0.123912in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{0.123044in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{0.122231in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{0.121472in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{0.120765in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{0.120108in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{0.119500in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{0.118940in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{0.118427in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{0.117959in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{0.117535in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{0.117155in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{0.116817in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{0.116521in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{0.116265in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.116050in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{0.115875in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{0.115739in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{0.115643in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{0.115585in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.115565in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{0.115585in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{0.115643in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{0.115739in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{0.115875in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{0.116050in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{0.116265in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{0.116521in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{0.116817in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{0.117155in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{0.117535in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{0.117959in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{0.118427in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{0.118940in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{0.119500in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{0.120108in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{0.120765in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{0.121472in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{0.122231in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{0.123044in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{0.123912in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{0.124837in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{0.125820in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{0.126864in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{0.127970in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.129141in}}%
\pgfpathlineto{\pgfqpoint{3.197411in}{0.130263in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{0.130376in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{0.131651in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{0.132995in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.134410in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{0.135898in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{0.137462in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{0.139105in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{0.140827in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{0.142634in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{0.144526in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{0.146506in}}%
\pgfpathlineto{\pgfqpoint{3.399195in}{0.147368in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{0.148548in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{0.150660in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{0.152867in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{0.155171in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{0.157576in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{0.160085in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{0.162700in}}%
\pgfpathlineto{\pgfqpoint{3.538105in}{0.164474in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{0.165401in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{0.168168in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{0.171048in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{0.174047in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{0.177166in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{0.180411in}}%
\pgfpathlineto{\pgfqpoint{3.647462in}{0.181579in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{0.183728in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{0.187143in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{0.190692in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{0.194380in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{0.198209in}}%
\pgfpathlineto{\pgfqpoint{3.739103in}{0.198684in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{0.202094in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.206113in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{0.210285in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{0.214615in}}%
\pgfpathlineto{\pgfqpoint{3.818643in}{0.215789in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{0.219019in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{0.223556in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{0.228262in}}%
\pgfpathlineto{\pgfqpoint{3.889428in}{0.232895in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{0.233137in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{0.238064in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{0.243173in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{0.248472in}}%
\pgfpathlineto{\pgfqpoint{3.953375in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{0.253859in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{0.259403in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{0.265150in}}%
\pgfpathlineto{\pgfqpoint{4.011941in}{0.267105in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{0.271002in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{0.277015in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{0.283249in}}%
\pgfpathlineto{\pgfqpoint{4.066083in}{0.284211in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{0.296089in}}%
\pgfpathlineto{\pgfqpoint{4.116477in}{0.301316in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{0.302812in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{0.309639in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{0.316720in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{0.331329in}}%
\pgfpathlineto{\pgfqpoint{4.208142in}{0.335526in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{0.338930in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{0.346701in}}%
\pgfpathlineto{\pgfqpoint{4.250179in}{0.352632in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{0.354708in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{0.362857in}}%
\pgfpathlineto{\pgfqpoint{4.290063in}{0.369737in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{0.379828in}}%
\pgfpathlineto{\pgfqpoint{4.328020in}{0.386842in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{0.388660in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{0.397646in}}%
\pgfpathlineto{\pgfqpoint{4.364239in}{0.403947in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{0.406901in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{0.416351in}}%
\pgfpathlineto{\pgfqpoint{4.398882in}{0.421053in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{0.426042in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{0.435991in}}%
\pgfpathlineto{\pgfqpoint{4.432086in}{0.438158in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{0.446131in}}%
\pgfpathlineto{\pgfqpoint{4.463961in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{0.456585in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{0.467228in}}%
\pgfpathlineto{\pgfqpoint{4.494615in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{4.524126in}{0.489474in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{0.500827in}}%
\pgfpathlineto{\pgfqpoint{4.552591in}{0.506579in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{4.580053in}{0.523684in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{0.524657in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{0.536976in}}%
\pgfpathlineto{\pgfqpoint{4.606601in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{0.549610in}}%
\pgfpathlineto{\pgfqpoint{4.632270in}{0.557895in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{0.562584in}}%
\pgfpathlineto{\pgfqpoint{4.657104in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{0.589516in}}%
\pgfpathlineto{\pgfqpoint{4.681174in}{0.592105in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{4.704507in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{4.727130in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{4.749079in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{4.770387in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{4.791082in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{0.679070in}}%
\pgfpathlineto{\pgfqpoint{4.811193in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{0.695431in}}%
\pgfpathlineto{\pgfqpoint{4.830745in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{4.849760in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{0.729531in}}%
\pgfpathlineto{\pgfqpoint{4.868258in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{0.747312in}}%
\pgfpathlineto{\pgfqpoint{4.886259in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{4.903777in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{4.920827in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{4.927200in}{0.803895in}}%
\pgfpathlineto{\pgfqpoint{4.937422in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{0.823942in}}%
\pgfpathlineto{\pgfqpoint{4.953573in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{4.965600in}{0.844645in}}%
\pgfpathlineto{\pgfqpoint{4.969287in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{4.984576in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{0.866044in}}%
\pgfpathlineto{\pgfqpoint{4.999521in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{5.014059in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{5.023200in}{0.911042in}}%
\pgfpathlineto{\pgfqpoint{5.028194in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{5.041937in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{5.042400in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{5.055392in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{5.061600in}{0.959433in}}%
\pgfpathlineto{\pgfqpoint{5.068458in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{5.080800in}{0.985076in}}%
\pgfpathlineto{\pgfqpoint{5.081133in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{5.093561in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.741651in}}%
\pgfpathlineto{\pgfqpoint{5.095986in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{5.083660in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{5.080800in}{2.768352in}}%
\pgfpathlineto{\pgfqpoint{5.071033in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{5.061600in}{2.793985in}}%
\pgfpathlineto{\pgfqpoint{5.058019in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{5.044664in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{5.042400in}{2.818631in}}%
\pgfpathlineto{\pgfqpoint{5.030988in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{5.023200in}{2.842380in}}%
\pgfpathlineto{\pgfqpoint{5.016913in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.004000in}{2.865269in}}%
\pgfpathlineto{\pgfqpoint{5.002438in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{4.987611in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{2.887390in}}%
\pgfpathlineto{\pgfqpoint{4.972395in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{4.965600in}{2.908783in}}%
\pgfpathlineto{\pgfqpoint{4.956754in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{2.929477in}}%
\pgfpathlineto{\pgfqpoint{4.940681in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{4.927200in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.924167in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{2.968941in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{4.889789in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{2.987799in}}%
\pgfpathlineto{\pgfqpoint{4.871902in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{3.006115in}}%
\pgfpathlineto{\pgfqpoint{4.853514in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{3.023904in}}%
\pgfpathlineto{\pgfqpoint{4.834606in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{4.815160in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{3.058003in}}%
\pgfpathlineto{\pgfqpoint{4.795155in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{3.074355in}}%
\pgfpathlineto{\pgfqpoint{4.774565in}{3.089474in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{3.090266in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{3.105768in}}%
\pgfpathlineto{\pgfqpoint{4.753377in}{3.106579in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{3.120881in}}%
\pgfpathlineto{\pgfqpoint{4.731565in}{3.123684in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{3.135605in}}%
\pgfpathlineto{\pgfqpoint{4.709086in}{3.140789in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{3.149949in}}%
\pgfpathlineto{\pgfqpoint{4.685905in}{3.157895in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{3.163922in}}%
\pgfpathlineto{\pgfqpoint{4.661984in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{3.177533in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{3.190814in}}%
\pgfpathlineto{\pgfqpoint{4.637295in}{3.192105in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{3.203805in}}%
\pgfpathlineto{\pgfqpoint{4.611804in}{3.209211in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{3.216459in}}%
\pgfpathlineto{\pgfqpoint{4.585438in}{3.226316in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{3.240822in}}%
\pgfpathlineto{\pgfqpoint{4.558159in}{3.243421in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{3.252599in}}%
\pgfpathlineto{\pgfqpoint{4.529905in}{3.260526in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{3.264054in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{3.275244in}}%
\pgfpathlineto{\pgfqpoint{4.500605in}{3.277632in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{3.286201in}}%
\pgfpathlineto{\pgfqpoint{4.470187in}{3.294737in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{3.296843in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{3.307279in}}%
\pgfpathlineto{\pgfqpoint{4.438563in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{3.317454in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{3.327354in}}%
\pgfpathlineto{\pgfqpoint{4.405636in}{3.328947in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{3.337081in}}%
\pgfpathlineto{\pgfqpoint{4.371294in}{3.346053in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{3.346494in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{4.335398in}{3.363158in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{3.364759in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{3.373593in}}%
\pgfpathlineto{\pgfqpoint{4.297801in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{3.382150in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{3.390564in}}%
\pgfpathlineto{\pgfqpoint{4.258323in}{3.397368in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{3.398705in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{3.406725in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{3.414455in}}%
\pgfpathlineto{\pgfqpoint{4.216754in}{3.414474in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{3.422106in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{3.429482in}}%
\pgfpathlineto{\pgfqpoint{4.172790in}{3.431579in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{3.436729in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{3.443771in}}%
\pgfpathlineto{\pgfqpoint{4.126157in}{3.448684in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{3.450613in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{3.457341in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{3.463829in}}%
\pgfpathlineto{\pgfqpoint{4.076429in}{3.465789in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{3.470204in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{3.476405in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{3.482385in}}%
\pgfpathlineto{\pgfqpoint{4.023118in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{3.488297in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{3.494014in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{3.499527in}}%
\pgfpathlineto{\pgfqpoint{3.965507in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{3.504978in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{3.510248in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{3.515330in}}%
\pgfpathlineto{\pgfqpoint{3.902677in}{3.517105in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{3.520316in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{3.525171in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{3.529852in}}%
\pgfpathlineto{\pgfqpoint{3.833457in}{3.534211in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{3.534368in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{3.538837in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{3.543143in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{3.547293in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{3.551291in}}%
\pgfpathlineto{\pgfqpoint{3.755876in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{3.555246in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{3.559055in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{3.562723in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{3.566253in}}%
\pgfpathlineto{\pgfqpoint{3.666967in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{3.569684in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{3.573040in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.576268in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{3.579371in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{3.582354in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{3.585219in}}%
\pgfpathlineto{\pgfqpoint{3.561863in}{3.585526in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{3.588036in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{3.590747in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{3.593349in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{3.595845in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{3.598237in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{3.600530in}}%
\pgfpathlineto{\pgfqpoint{3.430423in}{3.602632in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{3.602728in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{3.604883in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{3.606945in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{3.608915in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{3.610798in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{3.612595in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{3.614310in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{3.617501in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{3.618982in}}%
\pgfpathlineto{\pgfqpoint{3.246510in}{3.619737in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{3.620406in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{3.621776in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{3.623076in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{3.624307in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{3.625472in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{3.626573in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{3.627612in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{3.628591in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{3.629511in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{3.630375in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{3.631184in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{3.631940in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{3.632644in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{3.633298in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{3.633903in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{3.634461in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{3.634972in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{3.635438in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{3.635860in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{3.636239in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{3.636575in}}%
\pgfpathlineto{\pgfqpoint{2.836225in}{3.636842in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{3.636871in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{3.637131in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{3.637349in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{3.637528in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{3.637666in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{3.637764in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{3.637823in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.637843in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{3.637823in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{3.637764in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{3.637666in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{3.637528in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{3.637349in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{3.637131in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{3.636871in}}%
\pgfpathlineto{\pgfqpoint{2.563775in}{3.636842in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{3.636575in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{3.636239in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{3.635860in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{3.635438in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{3.634972in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{3.634461in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{3.633903in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{3.633298in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{3.632644in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{3.631940in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{3.631184in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{3.630375in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{3.629511in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{3.628591in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{3.627612in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{3.626573in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{3.625472in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{3.624307in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{3.623076in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{3.621776in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{3.620406in}}%
\pgfpathlineto{\pgfqpoint{2.153490in}{3.619737in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{3.618982in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{3.617501in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{3.615944in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{3.614310in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{3.612595in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{3.610798in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{3.608915in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{3.606945in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{3.604883in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{3.602728in}}%
\pgfpathlineto{\pgfqpoint{1.969577in}{3.602632in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{3.600530in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{3.598237in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{3.595845in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{3.593349in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{3.590747in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{3.588036in}}%
\pgfpathlineto{\pgfqpoint{1.838137in}{3.585526in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{3.585219in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{3.582354in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{3.579371in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{3.576268in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{3.573040in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{3.569684in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{3.566253in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{3.562723in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{3.559055in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{3.555246in}}%
\pgfpathlineto{\pgfqpoint{1.644124in}{3.551316in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{3.551291in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{3.547293in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{3.543143in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{3.538837in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{3.534368in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{3.534211in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{3.529852in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{3.525171in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{3.520316in}}%
\pgfpathlineto{\pgfqpoint{1.497323in}{3.517105in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{3.515330in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{3.510248in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{3.504978in}}%
\pgfpathlineto{\pgfqpoint{1.434493in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{3.499527in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{3.494014in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{3.488297in}}%
\pgfpathlineto{\pgfqpoint{1.376882in}{3.482895in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{3.482385in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{3.476405in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{3.470204in}}%
\pgfpathlineto{\pgfqpoint{1.323571in}{3.465789in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{3.463829in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{3.457341in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{3.450613in}}%
\pgfpathlineto{\pgfqpoint{1.273843in}{3.448684in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{3.443771in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{3.436729in}}%
\pgfpathlineto{\pgfqpoint{1.227210in}{3.431579in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{3.429482in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{3.422106in}}%
\pgfpathlineto{\pgfqpoint{1.183246in}{3.414474in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{3.414455in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{3.406725in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{3.398705in}}%
\pgfpathlineto{\pgfqpoint{1.141677in}{3.397368in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{3.390564in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{3.382150in}}%
\pgfpathlineto{\pgfqpoint{1.102199in}{3.380263in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{3.373593in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{3.364759in}}%
\pgfpathlineto{\pgfqpoint{1.064602in}{3.363158in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{3.355778in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{3.346494in}}%
\pgfpathlineto{\pgfqpoint{1.028706in}{3.346053in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{3.337081in}}%
\pgfpathlineto{\pgfqpoint{0.994364in}{3.328947in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{3.327354in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{3.317454in}}%
\pgfpathlineto{\pgfqpoint{0.961437in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{3.307279in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{3.296843in}}%
\pgfpathlineto{\pgfqpoint{0.929813in}{3.294737in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{3.286201in}}%
\pgfpathlineto{\pgfqpoint{0.899395in}{3.277632in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{3.275244in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{3.264054in}}%
\pgfpathlineto{\pgfqpoint{0.870095in}{3.260526in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{3.252599in}}%
\pgfpathlineto{\pgfqpoint{0.841841in}{3.243421in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{3.240822in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{3.226316in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{3.216459in}}%
\pgfpathlineto{\pgfqpoint{0.788196in}{3.209211in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.203805in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{3.192105in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{3.190814in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{3.177533in}}%
\pgfpathlineto{\pgfqpoint{0.738016in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{3.163922in}}%
\pgfpathlineto{\pgfqpoint{0.714095in}{3.157895in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{3.149949in}}%
\pgfpathlineto{\pgfqpoint{0.690914in}{3.140789in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{3.135605in}}%
\pgfpathlineto{\pgfqpoint{0.668435in}{3.123684in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{3.120881in}}%
\pgfpathlineto{\pgfqpoint{0.646623in}{3.106579in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{3.105768in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{3.090266in}}%
\pgfpathlineto{\pgfqpoint{0.625435in}{3.089474in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{3.074355in}}%
\pgfpathlineto{\pgfqpoint{0.604845in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{3.058003in}}%
\pgfpathlineto{\pgfqpoint{0.584840in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{0.565394in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{3.023904in}}%
\pgfpathlineto{\pgfqpoint{0.546486in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{3.006115in}}%
\pgfpathlineto{\pgfqpoint{0.528098in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{2.987799in}}%
\pgfpathlineto{\pgfqpoint{0.510211in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{0.492798in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{2.968941in}}%
\pgfpathlineto{\pgfqpoint{0.475833in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{0.472800in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{0.459319in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{2.929477in}}%
\pgfpathlineto{\pgfqpoint{0.443246in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{0.434400in}{2.908783in}}%
\pgfpathlineto{\pgfqpoint{0.427605in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{0.415200in}{2.887390in}}%
\pgfpathlineto{\pgfqpoint{0.412389in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{0.397562in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{0.396000in}{2.865269in}}%
\pgfpathlineto{\pgfqpoint{0.383087in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.376800in}{2.842380in}}%
\pgfpathlineto{\pgfqpoint{0.369012in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{0.357600in}{2.818631in}}%
\pgfpathlineto{\pgfqpoint{0.355336in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{0.341981in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{0.338400in}{2.793985in}}%
\pgfpathlineto{\pgfqpoint{0.328967in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{0.319200in}{2.768352in}}%
\pgfpathlineto{\pgfqpoint{0.316340in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{0.304014in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.741651in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{0.306439in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{0.318867in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{0.319200in}{0.985076in}}%
\pgfpathlineto{\pgfqpoint{0.331542in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{0.338400in}{0.959433in}}%
\pgfpathlineto{\pgfqpoint{0.344608in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{0.357600in}{0.934797in}}%
\pgfpathlineto{\pgfqpoint{0.358063in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{0.371806in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{0.376800in}{0.911042in}}%
\pgfpathlineto{\pgfqpoint{0.385941in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.396000in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{0.400479in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{0.415200in}{0.866044in}}%
\pgfpathlineto{\pgfqpoint{0.415424in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{0.430713in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{0.434400in}{0.844645in}}%
\pgfpathlineto{\pgfqpoint{0.446427in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{0.453600in}{0.823942in}}%
\pgfpathlineto{\pgfqpoint{0.462578in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{0.472800in}{0.803895in}}%
\pgfpathlineto{\pgfqpoint{0.479173in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{0.492000in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{0.496223in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{0.513741in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{0.747312in}}%
\pgfpathlineto{\pgfqpoint{0.531742in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{0.729531in}}%
\pgfpathlineto{\pgfqpoint{0.550240in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{0.569255in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{0.695431in}}%
\pgfpathlineto{\pgfqpoint{0.588807in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{0.679070in}}%
\pgfpathlineto{\pgfqpoint{0.608918in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{0.629613in}{0.660526in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{0.650921in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{0.672870in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{0.695493in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{0.718826in}{0.592105in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{0.589516in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{0.742896in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{0.562584in}}%
\pgfpathlineto{\pgfqpoint{0.767730in}{0.557895in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{0.549610in}}%
\pgfpathlineto{\pgfqpoint{0.793399in}{0.540789in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{0.536976in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{0.524657in}}%
\pgfpathlineto{\pgfqpoint{0.819947in}{0.523684in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{0.512580in}}%
\pgfpathlineto{\pgfqpoint{0.847409in}{0.506579in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{0.500827in}}%
\pgfpathlineto{\pgfqpoint{0.875874in}{0.489474in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{0.905385in}{0.472368in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{0.467228in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{0.456585in}}%
\pgfpathlineto{\pgfqpoint{0.936039in}{0.455263in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.446131in}}%
\pgfpathlineto{\pgfqpoint{0.967914in}{0.438158in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{0.435991in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{0.426042in}}%
\pgfpathlineto{\pgfqpoint{1.001118in}{0.421053in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{0.416351in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{0.406901in}}%
\pgfpathlineto{\pgfqpoint{1.035761in}{0.403947in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{0.397646in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{0.388660in}}%
\pgfpathlineto{\pgfqpoint{1.071980in}{0.386842in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{0.379828in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{0.371274in}}%
\pgfpathlineto{\pgfqpoint{1.109937in}{0.369737in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{0.362857in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.354708in}}%
\pgfpathlineto{\pgfqpoint{1.149821in}{0.352632in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{0.346701in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{0.338930in}}%
\pgfpathlineto{\pgfqpoint{1.191858in}{0.335526in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{0.331329in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{1.236307in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{0.316720in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{0.309639in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{0.302812in}}%
\pgfpathlineto{\pgfqpoint{1.283523in}{0.301316in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{0.296089in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{1.333917in}{0.284211in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.283249in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{0.277015in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{0.271002in}}%
\pgfpathlineto{\pgfqpoint{1.388059in}{0.267105in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{0.265150in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{0.259403in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{0.253859in}}%
\pgfpathlineto{\pgfqpoint{1.446625in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.248472in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{0.243173in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.238064in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{0.233137in}}%
\pgfpathlineto{\pgfqpoint{1.510572in}{0.232895in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{0.228262in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{0.223556in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{0.219019in}}%
\pgfpathlineto{\pgfqpoint{1.581357in}{0.215789in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.214615in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{0.210285in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{0.206113in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{0.202094in}}%
\pgfpathlineto{\pgfqpoint{1.660897in}{0.198684in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{0.198209in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{0.194380in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{0.190692in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{0.187143in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.183728in}}%
\pgfpathlineto{\pgfqpoint{1.752538in}{0.181579in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{0.180411in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{0.177166in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{0.174047in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{0.171048in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.168168in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{0.165401in}}%
\pgfpathlineto{\pgfqpoint{1.861895in}{0.164474in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{0.162700in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{0.160085in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{0.157576in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{0.155171in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{0.152867in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{0.150660in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{0.148548in}}%
\pgfpathlineto{\pgfqpoint{2.000805in}{0.147368in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{0.146506in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{0.144526in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.142634in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{0.140827in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{0.139105in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{0.137462in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{0.135898in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{0.134410in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{0.132995in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{0.131651in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{0.130376in}}%
\pgfpathlineto{\pgfqpoint{2.202589in}{0.130263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.867436in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{0.678400in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.679765in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{0.681296in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{0.684875in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.689186in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{1.698542in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{0.706585in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{0.710224in}}%
\pgfpathlineto{\pgfqpoint{1.597562in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{0.726722in}}%
\pgfpathlineto{\pgfqpoint{1.519802in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{0.731397in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{0.741428in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.746864in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{0.752428in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{0.758318in}}%
\pgfpathlineto{\pgfqpoint{1.398635in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{0.770830in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{1.348502in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.784444in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{1.303083in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{0.799182in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{1.222959in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{1.153533in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{1.121937in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{0.891614in}}%
\pgfpathlineto{\pgfqpoint{1.092099in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{0.914497in}}%
\pgfpathlineto{\pgfqpoint{1.063834in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{0.926518in}}%
\pgfpathlineto{\pgfqpoint{1.036981in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{0.939025in}}%
\pgfpathlineto{\pgfqpoint{1.011440in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{0.965431in}}%
\pgfpathlineto{\pgfqpoint{0.987052in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{0.963755in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.993811in}}%
\pgfpathlineto{\pgfqpoint{0.941475in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{0.920139in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{0.899682in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{0.880047in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.057556in}}%
\pgfpathlineto{\pgfqpoint{0.861185in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{1.075129in}}%
\pgfpathlineto{\pgfqpoint{0.843053in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{0.825615in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{1.112558in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{1.132540in}}%
\pgfpathlineto{\pgfqpoint{0.792712in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.153466in}}%
\pgfpathlineto{\pgfqpoint{0.777203in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{0.762262in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{1.175404in}}%
\pgfpathlineto{\pgfqpoint{0.747821in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{1.198434in}}%
\pgfpathlineto{\pgfqpoint{0.733948in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{0.720639in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{0.707752in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{0.695356in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{1.275609in}}%
\pgfpathlineto{\pgfqpoint{0.683510in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{0.671980in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{0.660979in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{0.650369in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.640178in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{0.630408in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{0.621007in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{0.612008in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{0.603394in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{0.595109in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{0.587288in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{0.579668in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{1.490942in}}%
\pgfpathlineto{\pgfqpoint{0.565670in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{0.559114in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{0.552976in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{0.547138in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.541556in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.536357in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{0.531528in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{0.526907in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.522594in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{0.518625in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{0.514990in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{0.511681in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{1.689565in}}%
\pgfpathlineto{\pgfqpoint{0.508573in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{0.505763in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{0.503266in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.501075in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.499184in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{0.497588in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{0.496283in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{0.495266in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{0.494533in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{0.494083in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.493915in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.494027in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.494421in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{0.495097in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{0.496057in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{0.497304in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{0.498841in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{0.500673in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{0.502803in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{0.505239in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{0.507985in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{0.511050in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{2.063920in}}%
\pgfpathlineto{\pgfqpoint{0.514303in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{0.517872in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{0.521773in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{0.526017in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{0.530605in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{0.535362in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{0.540486in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{0.545991in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{2.210537in}}%
\pgfpathlineto{\pgfqpoint{0.551797in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{0.557853in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{0.564325in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{2.262483in}}%
\pgfpathlineto{\pgfqpoint{0.571132in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{0.578200in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{0.585726in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{2.307571in}}%
\pgfpathlineto{\pgfqpoint{0.593511in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{0.601696in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{2.347767in}}%
\pgfpathlineto{\pgfqpoint{0.610273in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{0.619164in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{2.384248in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{0.638177in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{2.417756in}}%
\pgfpathlineto{\pgfqpoint{0.648321in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{0.658807in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{2.448820in}}%
\pgfpathlineto{\pgfqpoint{0.669754in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{0.692934in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{2.505033in}}%
\pgfpathlineto{\pgfqpoint{0.705265in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{0.718001in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{0.731234in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{2.554980in}}%
\pgfpathlineto{\pgfqpoint{0.745026in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{0.759339in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{2.578017in}}%
\pgfpathlineto{\pgfqpoint{0.774145in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.599966in}}%
\pgfpathlineto{\pgfqpoint{0.789551in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{2.620881in}}%
\pgfpathlineto{\pgfqpoint{0.805573in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{2.640852in}}%
\pgfpathlineto{\pgfqpoint{0.822226in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{2.659958in}}%
\pgfpathlineto{\pgfqpoint{0.839536in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{2.695835in}}%
\pgfpathlineto{\pgfqpoint{0.876243in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{2.712714in}}%
\pgfpathlineto{\pgfqpoint{0.895717in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{2.728945in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{2.744564in}}%
\pgfpathlineto{\pgfqpoint{0.937147in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{2.759600in}}%
\pgfpathlineto{\pgfqpoint{0.959223in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{2.774076in}}%
\pgfpathlineto{\pgfqpoint{0.982301in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{2.801423in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.814363in}}%
\pgfpathlineto{\pgfqpoint{1.031781in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.826898in}}%
\pgfpathlineto{\pgfqpoint{1.058351in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.838951in}}%
\pgfpathlineto{\pgfqpoint{1.086331in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.861797in}}%
\pgfpathlineto{\pgfqpoint{1.115834in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.872624in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.883025in}}%
\pgfpathlineto{\pgfqpoint{1.147062in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.893157in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.902827in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.912249in}}%
\pgfpathlineto{\pgfqpoint{1.215599in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.921260in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.930001in}}%
\pgfpathlineto{\pgfqpoint{1.253533in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.938373in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.954235in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.961787in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.968930in}}%
\pgfpathlineto{\pgfqpoint{1.339054in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.975925in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.982571in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.988937in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.995119in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{3.000962in}}%
\pgfpathlineto{\pgfqpoint{1.443116in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{3.006585in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{3.012011in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{3.017132in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{3.021998in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{3.026737in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{3.031199in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{3.035396in}}%
\pgfpathlineto{\pgfqpoint{1.580614in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{3.039388in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{3.043240in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{3.046849in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{3.050224in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{3.053375in}}%
\pgfpathlineto{\pgfqpoint{1.675536in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{3.056352in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{3.059190in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{3.061818in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{3.064246in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{3.066478in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{3.068523in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{3.070386in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{3.072074in}}%
\pgfpathlineto{\pgfqpoint{1.820521in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{3.073642in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{3.075050in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{3.077378in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{3.078308in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{3.079089in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{3.079726in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{3.080226in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{3.080591in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{3.080829in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{3.080943in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{3.080940in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{3.080824in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{3.080600in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{3.080275in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{3.079854in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{3.079343in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{3.078747in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{3.078074in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{3.077328in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{3.076518in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{3.075650in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{3.074732in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{3.073769in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{3.072771in}}%
\pgfpathlineto{\pgfqpoint{2.304369in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{3.071763in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{3.070745in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{3.069715in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{3.068681in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{3.067649in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{3.066628in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{3.065627in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{3.064653in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{3.063715in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{3.061973in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{3.061184in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{3.060458in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{3.059223in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{3.058724in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{3.057982in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{3.057747in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{3.057605in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.057558in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{3.057605in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{3.057747in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{3.057982in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{3.058724in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{3.059223in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{3.060458in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{3.061184in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{3.061973in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{3.063715in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{3.064653in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{3.065627in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{3.066628in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{3.067649in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{3.068681in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{3.069715in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{3.070745in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{3.071763in}}%
\pgfpathlineto{\pgfqpoint{3.095631in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{3.072771in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{3.073769in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{3.074732in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{3.075650in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{3.076518in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{3.077328in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{3.078074in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{3.078747in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{3.079343in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{3.079854in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{3.080275in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{3.080600in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{3.080824in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{3.080940in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{3.080943in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{3.080829in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{3.080591in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{3.080226in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{3.079726in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{3.079089in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{3.078308in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{3.077378in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{3.075050in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{3.073642in}}%
\pgfpathlineto{\pgfqpoint{3.579479in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{3.072074in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{3.070386in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.068523in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{3.066478in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{3.064246in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{3.061818in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{3.059190in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{3.056352in}}%
\pgfpathlineto{\pgfqpoint{3.724464in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{3.053375in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{3.050224in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{3.046849in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{3.043240in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{3.039388in}}%
\pgfpathlineto{\pgfqpoint{3.819386in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{3.035396in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{3.031199in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{3.026737in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{3.021998in}}%
\pgfpathlineto{\pgfqpoint{3.894046in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{3.017132in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{3.012011in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{3.006585in}}%
\pgfpathlineto{\pgfqpoint{3.956884in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{3.000962in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.995119in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.988937in}}%
\pgfpathlineto{\pgfqpoint{4.011822in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.982571in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.975925in}}%
\pgfpathlineto{\pgfqpoint{4.060946in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.968930in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.961787in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.954235in}}%
\pgfpathlineto{\pgfqpoint{4.105524in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.938373in}}%
\pgfpathlineto{\pgfqpoint{4.146467in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.930001in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.921260in}}%
\pgfpathlineto{\pgfqpoint{4.184401in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.912249in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.902827in}}%
\pgfpathlineto{\pgfqpoint{4.219777in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.893157in}}%
\pgfpathlineto{\pgfqpoint{4.252938in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.883025in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.872624in}}%
\pgfpathlineto{\pgfqpoint{4.284166in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.861797in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{4.313669in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.838951in}}%
\pgfpathlineto{\pgfqpoint{4.341649in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.826898in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.814363in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{2.801423in}}%
\pgfpathlineto{\pgfqpoint{4.393538in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{4.417699in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{2.774076in}}%
\pgfpathlineto{\pgfqpoint{4.440777in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{2.759600in}}%
\pgfpathlineto{\pgfqpoint{4.462853in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{2.744564in}}%
\pgfpathlineto{\pgfqpoint{4.484000in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{2.728945in}}%
\pgfpathlineto{\pgfqpoint{4.504283in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{2.712714in}}%
\pgfpathlineto{\pgfqpoint{4.523757in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{2.695835in}}%
\pgfpathlineto{\pgfqpoint{4.542470in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{4.560464in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{2.659958in}}%
\pgfpathlineto{\pgfqpoint{4.577774in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{2.640852in}}%
\pgfpathlineto{\pgfqpoint{4.594427in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{2.620881in}}%
\pgfpathlineto{\pgfqpoint{4.610449in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.599966in}}%
\pgfpathlineto{\pgfqpoint{4.625855in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{2.578017in}}%
\pgfpathlineto{\pgfqpoint{4.640661in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{2.554980in}}%
\pgfpathlineto{\pgfqpoint{4.668766in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{4.681999in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{4.694735in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{2.505033in}}%
\pgfpathlineto{\pgfqpoint{4.707066in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{4.718850in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{4.730246in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{2.448820in}}%
\pgfpathlineto{\pgfqpoint{4.741193in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.751679in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{2.417756in}}%
\pgfpathlineto{\pgfqpoint{4.761823in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.771478in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{2.384248in}}%
\pgfpathlineto{\pgfqpoint{4.780836in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.789727in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{2.347767in}}%
\pgfpathlineto{\pgfqpoint{4.798304in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{2.307571in}}%
\pgfpathlineto{\pgfqpoint{4.814274in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.821800in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.828868in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{2.262483in}}%
\pgfpathlineto{\pgfqpoint{4.835675in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.842147in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.848203in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{2.210537in}}%
\pgfpathlineto{\pgfqpoint{4.854009in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.859514in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.864638in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.869395in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{4.873983in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.878227in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.882128in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.885697in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{2.063920in}}%
\pgfpathlineto{\pgfqpoint{4.888950in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.892015in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.894761in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.897197in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.899327in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.901159in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.902696in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.904903in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.905579in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.905973in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.906085in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.905917in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.905467in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.904734in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.903717in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.902412in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.900816in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.898925in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.896734in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.894237in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.891427in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{1.689565in}}%
\pgfpathlineto{\pgfqpoint{4.888319in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.885010in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.881375in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.877406in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{4.868472in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.863643in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.858444in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{4.847024in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.840886in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.834330in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{1.490942in}}%
\pgfpathlineto{\pgfqpoint{4.827490in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.820332in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.812712in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{4.804891in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.796606in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{4.787992in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.778993in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{4.769592in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.759822in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{4.749631in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.739021in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{4.728020in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.716490in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{1.275609in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{4.692248in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.679361in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{4.666052in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{1.198434in}}%
\pgfpathlineto{\pgfqpoint{4.652179in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{1.175404in}}%
\pgfpathlineto{\pgfqpoint{4.637738in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{4.622797in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.153466in}}%
\pgfpathlineto{\pgfqpoint{4.607288in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{1.132540in}}%
\pgfpathlineto{\pgfqpoint{4.591157in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{1.112558in}}%
\pgfpathlineto{\pgfqpoint{4.574385in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{4.556947in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{1.075129in}}%
\pgfpathlineto{\pgfqpoint{4.538815in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{1.057556in}}%
\pgfpathlineto{\pgfqpoint{4.519953in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{4.500318in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{4.479861in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{4.458525in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{0.993811in}}%
\pgfpathlineto{\pgfqpoint{4.436245in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{4.412948in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{0.965431in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{4.388560in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{0.939025in}}%
\pgfpathlineto{\pgfqpoint{4.363019in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{0.926518in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{0.914497in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{4.307901in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{0.891614in}}%
\pgfpathlineto{\pgfqpoint{4.278063in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{4.246467in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{4.212888in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{4.177041in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{4.138550in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{0.799182in}}%
\pgfpathlineto{\pgfqpoint{4.096917in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{0.784444in}}%
\pgfpathlineto{\pgfqpoint{4.051498in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{0.770830in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{4.001365in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{0.758318in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{0.752428in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{0.746864in}}%
\pgfpathlineto{\pgfqpoint{3.945067in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{0.741428in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{0.731397in}}%
\pgfpathlineto{\pgfqpoint{3.880198in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{0.726722in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{3.802438in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{0.710224in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.706585in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{3.701458in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{0.689186in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{0.684875in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{0.681296in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{0.679765in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{0.678400in}}%
\pgfpathlineto{\pgfqpoint{3.532564in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{0.675147in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{0.674359in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{0.673214in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{0.672845in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{0.672606in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{0.672490in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{0.672610in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{0.674700in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{3.164794in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{0.678705in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{0.680619in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{0.681622in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{0.684723in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{0.686787in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{0.687793in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{0.689716in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{0.690617in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{0.694229in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{0.694731in}}%
\pgfpathlineto{\pgfqpoint{2.795718in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{0.695458in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{0.695828in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.695874in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{0.695828in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{0.695458in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{2.604282in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.694731in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{0.694229in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{0.690617in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{0.689716in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{0.687793in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{0.686787in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{0.684723in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{0.681622in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{0.680619in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{0.678705in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{2.235206in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{0.674700in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{0.672610in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{0.672490in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{0.672606in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{0.672845in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{0.673214in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{0.674359in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{0.675147in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{0.677177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.772549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874400in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{0.675147in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{0.674359in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{0.673214in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{0.672845in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{0.672606in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{0.672490in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{0.672610in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{0.674700in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{2.235206in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{0.678705in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{0.680619in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{0.681622in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{0.684723in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{0.686787in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{0.687793in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{0.689716in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{0.690617in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{0.694229in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.694731in}}%
\pgfpathlineto{\pgfqpoint{2.604282in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{0.695458in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{0.695828in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.695874in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{0.695828in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{0.695458in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{2.795718in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{0.694731in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{0.694229in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{0.690617in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{0.689716in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{0.687793in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{0.686787in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{0.684723in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{0.681622in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{0.680619in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{0.678705in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{3.164794in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{0.674700in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.674101in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{0.673586in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{0.672835in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{0.672610in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{0.672490in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{0.672606in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{0.672845in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{0.673214in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{0.674359in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{0.675147in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{3.532564in}{0.677632in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{0.678400in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{0.679765in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{0.681296in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{0.684875in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{0.689186in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{3.701458in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.706585in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{0.710224in}}%
\pgfpathlineto{\pgfqpoint{3.802438in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{0.726722in}}%
\pgfpathlineto{\pgfqpoint{3.880198in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{0.731397in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{0.741428in}}%
\pgfpathlineto{\pgfqpoint{3.945067in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{0.746864in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{0.752428in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{0.758318in}}%
\pgfpathlineto{\pgfqpoint{4.001365in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{0.770830in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{4.051498in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{0.784444in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{4.096917in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{0.799182in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{4.138550in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{4.177041in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{4.212888in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{4.246467in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{4.278063in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{0.891614in}}%
\pgfpathlineto{\pgfqpoint{4.307901in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{0.914497in}}%
\pgfpathlineto{\pgfqpoint{4.336166in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{0.926518in}}%
\pgfpathlineto{\pgfqpoint{4.363019in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{0.939025in}}%
\pgfpathlineto{\pgfqpoint{4.388560in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{0.965431in}}%
\pgfpathlineto{\pgfqpoint{4.412948in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{4.436245in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{0.993811in}}%
\pgfpathlineto{\pgfqpoint{4.458525in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{4.479861in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{4.500318in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{4.519953in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{1.057556in}}%
\pgfpathlineto{\pgfqpoint{4.538815in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{1.075129in}}%
\pgfpathlineto{\pgfqpoint{4.556947in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{4.574385in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{1.112558in}}%
\pgfpathlineto{\pgfqpoint{4.591157in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{1.132540in}}%
\pgfpathlineto{\pgfqpoint{4.607288in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.153466in}}%
\pgfpathlineto{\pgfqpoint{4.622797in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{4.637738in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{1.175404in}}%
\pgfpathlineto{\pgfqpoint{4.652179in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{1.198434in}}%
\pgfpathlineto{\pgfqpoint{4.666052in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{4.679361in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{4.692248in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{4.704644in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{1.275609in}}%
\pgfpathlineto{\pgfqpoint{4.716490in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{4.728020in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{4.739021in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.749631in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{4.759822in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.769592in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{4.778993in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.787992in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{4.796606in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.804891in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{4.812712in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.820332in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.827490in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{1.490942in}}%
\pgfpathlineto{\pgfqpoint{4.834330in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.840886in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.847024in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.858444in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.863643in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.868472in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{4.873093in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.877406in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.881375in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.885010in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.888319in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{1.689565in}}%
\pgfpathlineto{\pgfqpoint{4.891427in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.894237in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.896734in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.898925in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.900816in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.902412in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.903717in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.904734in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.905467in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.905917in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.906085in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.905973in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.905579in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.904903in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.903943in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.902696in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.901159in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.899327in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.897197in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.894761in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.892015in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.888950in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.888800in}{2.063920in}}%
\pgfpathlineto{\pgfqpoint{4.885697in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.882128in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.878227in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.873983in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.869600in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{4.869395in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.864638in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.859514in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.854009in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.850400in}{2.210537in}}%
\pgfpathlineto{\pgfqpoint{4.848203in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.842147in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.835675in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.831200in}{2.262483in}}%
\pgfpathlineto{\pgfqpoint{4.828868in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.821800in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.814274in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.812000in}{2.307571in}}%
\pgfpathlineto{\pgfqpoint{4.806489in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.798304in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.792800in}{2.347767in}}%
\pgfpathlineto{\pgfqpoint{4.789727in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.780836in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.773600in}{2.384248in}}%
\pgfpathlineto{\pgfqpoint{4.771478in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.761823in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.754400in}{2.417756in}}%
\pgfpathlineto{\pgfqpoint{4.751679in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.741193in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.735200in}{2.448820in}}%
\pgfpathlineto{\pgfqpoint{4.730246in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{4.718850in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{4.716000in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{4.707066in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{2.505033in}}%
\pgfpathlineto{\pgfqpoint{4.694735in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{4.681999in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{4.668766in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{2.554980in}}%
\pgfpathlineto{\pgfqpoint{4.654974in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{4.640661in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{2.578017in}}%
\pgfpathlineto{\pgfqpoint{4.625855in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.599966in}}%
\pgfpathlineto{\pgfqpoint{4.610449in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{2.620881in}}%
\pgfpathlineto{\pgfqpoint{4.594427in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{2.640852in}}%
\pgfpathlineto{\pgfqpoint{4.577774in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{2.659958in}}%
\pgfpathlineto{\pgfqpoint{4.560464in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{4.542470in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{2.695835in}}%
\pgfpathlineto{\pgfqpoint{4.523757in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{2.712714in}}%
\pgfpathlineto{\pgfqpoint{4.504283in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{2.728945in}}%
\pgfpathlineto{\pgfqpoint{4.484000in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{2.744564in}}%
\pgfpathlineto{\pgfqpoint{4.462853in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{2.759600in}}%
\pgfpathlineto{\pgfqpoint{4.440777in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{2.774076in}}%
\pgfpathlineto{\pgfqpoint{4.417699in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{4.393538in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{2.801423in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.814363in}}%
\pgfpathlineto{\pgfqpoint{4.368219in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.826898in}}%
\pgfpathlineto{\pgfqpoint{4.341649in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.838951in}}%
\pgfpathlineto{\pgfqpoint{4.313669in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.861797in}}%
\pgfpathlineto{\pgfqpoint{4.284166in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.872624in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.883025in}}%
\pgfpathlineto{\pgfqpoint{4.252938in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.893157in}}%
\pgfpathlineto{\pgfqpoint{4.219777in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.902827in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.912249in}}%
\pgfpathlineto{\pgfqpoint{4.184401in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.921260in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.930001in}}%
\pgfpathlineto{\pgfqpoint{4.146467in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.938373in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{4.105524in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.954235in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.961787in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.968930in}}%
\pgfpathlineto{\pgfqpoint{4.060946in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.975925in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.982571in}}%
\pgfpathlineto{\pgfqpoint{4.011822in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.988937in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.995119in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{3.000962in}}%
\pgfpathlineto{\pgfqpoint{3.956884in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{3.006585in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{3.012011in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{3.017132in}}%
\pgfpathlineto{\pgfqpoint{3.894046in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{3.021998in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{3.026737in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{3.031199in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{3.035396in}}%
\pgfpathlineto{\pgfqpoint{3.819386in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{3.039388in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{3.043240in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{3.046849in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{3.050224in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{3.053375in}}%
\pgfpathlineto{\pgfqpoint{3.724464in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{3.056352in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{3.059190in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{3.061818in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{3.064246in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{3.066478in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{3.068523in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{3.070386in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{3.072074in}}%
\pgfpathlineto{\pgfqpoint{3.579479in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{3.073642in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{3.075050in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{3.077378in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{3.078308in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{3.079089in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{3.079726in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{3.080226in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{3.080591in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{3.080829in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{3.080943in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{3.080940in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{3.080824in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{3.080600in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{3.080275in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{3.079854in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{3.079343in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{3.078747in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{3.078074in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{3.077328in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{3.076518in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{3.075650in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{3.074732in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{3.073769in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{3.072771in}}%
\pgfpathlineto{\pgfqpoint{3.095631in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{3.071763in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{3.070745in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{3.069715in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{3.068681in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{3.067649in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{3.066628in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{3.065627in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{3.064653in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{3.063715in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{3.061973in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{3.061184in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{3.060458in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{3.059223in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{3.058724in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{3.057982in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{3.057747in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{3.057605in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{3.057558in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{3.057605in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{3.057747in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{3.057982in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{3.058724in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{3.059223in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{3.060458in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{3.061184in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{3.061973in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{3.063715in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{3.064653in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{3.065627in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{3.066628in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{3.067649in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{3.068681in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{3.069715in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{3.070745in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{3.071763in}}%
\pgfpathlineto{\pgfqpoint{2.304369in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{3.072771in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{3.073769in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{3.074732in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{3.075650in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{3.076518in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{3.077328in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{3.078074in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{3.078747in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{3.079343in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{3.079854in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{3.080275in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{3.080600in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{3.080824in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{3.080940in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{3.080943in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{3.080829in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{3.080591in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{3.080226in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{3.079726in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{3.079089in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{3.078308in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{3.077378in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{3.075050in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{3.073642in}}%
\pgfpathlineto{\pgfqpoint{1.820521in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{3.072074in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{3.070386in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{3.068523in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{3.066478in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{3.064246in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{3.061818in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{3.059190in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{3.056352in}}%
\pgfpathlineto{\pgfqpoint{1.675536in}{3.055263in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{3.053375in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{3.050224in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{3.046849in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{3.043240in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{3.039388in}}%
\pgfpathlineto{\pgfqpoint{1.580614in}{3.038158in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{3.035396in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{3.031199in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{3.026737in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{3.021998in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{3.017132in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{3.012011in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{3.006585in}}%
\pgfpathlineto{\pgfqpoint{1.443116in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{3.000962in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.995119in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.988937in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{2.986842in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.982571in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.975925in}}%
\pgfpathlineto{\pgfqpoint{1.339054in}{2.969737in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.968930in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.961787in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.954235in}}%
\pgfpathlineto{\pgfqpoint{1.294476in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.938373in}}%
\pgfpathlineto{\pgfqpoint{1.253533in}{2.935526in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.930001in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.921260in}}%
\pgfpathlineto{\pgfqpoint{1.215599in}{2.918421in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.912249in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.902827in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{2.901316in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.893157in}}%
\pgfpathlineto{\pgfqpoint{1.147062in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.883025in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.872624in}}%
\pgfpathlineto{\pgfqpoint{1.115834in}{2.867105in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.861797in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{1.086331in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.838951in}}%
\pgfpathlineto{\pgfqpoint{1.058351in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.826898in}}%
\pgfpathlineto{\pgfqpoint{1.031781in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.814363in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{2.801423in}}%
\pgfpathlineto{\pgfqpoint{1.006462in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{0.982301in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{2.774076in}}%
\pgfpathlineto{\pgfqpoint{0.959223in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{2.759600in}}%
\pgfpathlineto{\pgfqpoint{0.937147in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{2.744564in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{2.728945in}}%
\pgfpathlineto{\pgfqpoint{0.895717in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{2.712714in}}%
\pgfpathlineto{\pgfqpoint{0.876243in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{2.695835in}}%
\pgfpathlineto{\pgfqpoint{0.857530in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{0.839536in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{2.659958in}}%
\pgfpathlineto{\pgfqpoint{0.822226in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{2.640852in}}%
\pgfpathlineto{\pgfqpoint{0.805573in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{2.620881in}}%
\pgfpathlineto{\pgfqpoint{0.789551in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.599966in}}%
\pgfpathlineto{\pgfqpoint{0.774145in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{2.578017in}}%
\pgfpathlineto{\pgfqpoint{0.759339in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{0.745026in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{2.554980in}}%
\pgfpathlineto{\pgfqpoint{0.731234in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{0.718001in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.705265in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{2.505033in}}%
\pgfpathlineto{\pgfqpoint{0.692934in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{2.477817in}}%
\pgfpathlineto{\pgfqpoint{0.681150in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{0.669754in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{2.448820in}}%
\pgfpathlineto{\pgfqpoint{0.658807in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{0.648321in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{2.417756in}}%
\pgfpathlineto{\pgfqpoint{0.638177in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{0.628522in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{2.384248in}}%
\pgfpathlineto{\pgfqpoint{0.619164in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{0.610273in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{2.347767in}}%
\pgfpathlineto{\pgfqpoint{0.601696in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{0.593511in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{2.307571in}}%
\pgfpathlineto{\pgfqpoint{0.585726in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{0.578200in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{0.571132in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{2.262483in}}%
\pgfpathlineto{\pgfqpoint{0.564325in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{0.557853in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{0.551797in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{2.210537in}}%
\pgfpathlineto{\pgfqpoint{0.545991in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.540486in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{0.535362in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{0.530605in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{2.147898in}}%
\pgfpathlineto{\pgfqpoint{0.526017in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{0.521773in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{0.517872in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{0.514303in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{2.063920in}}%
\pgfpathlineto{\pgfqpoint{0.511050in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{0.507985in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{0.505239in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{0.502803in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{0.500673in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{0.498841in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{0.497304in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{0.496057in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{0.495097in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{0.494421in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{0.494027in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.493915in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.494083in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.494533in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{0.495266in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{0.496283in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{0.497588in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{0.499184in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{0.501075in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.503266in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.505763in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{0.508573in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{0.511200in}{1.689565in}}%
\pgfpathlineto{\pgfqpoint{0.511681in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.514990in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{0.518625in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{0.522594in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{0.526907in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.530400in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{0.531528in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.536357in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{0.541556in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.547138in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{0.552976in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{0.559114in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{0.565670in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{0.568800in}{1.490942in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{0.579668in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{0.587288in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{0.588000in}{1.445833in}}%
\pgfpathlineto{\pgfqpoint{0.595109in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{0.603394in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{0.607200in}{1.405655in}}%
\pgfpathlineto{\pgfqpoint{0.612008in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{0.621007in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{0.626400in}{1.369176in}}%
\pgfpathlineto{\pgfqpoint{0.630408in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.640178in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{0.645600in}{1.335666in}}%
\pgfpathlineto{\pgfqpoint{0.650369in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{0.660979in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{0.664800in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{0.671980in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{0.683510in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{1.275609in}}%
\pgfpathlineto{\pgfqpoint{0.695356in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.703200in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{0.707752in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{0.720639in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{0.733948in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{1.198434in}}%
\pgfpathlineto{\pgfqpoint{0.747821in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{1.175404in}}%
\pgfpathlineto{\pgfqpoint{0.762262in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{0.777203in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.153466in}}%
\pgfpathlineto{\pgfqpoint{0.792712in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{1.132540in}}%
\pgfpathlineto{\pgfqpoint{0.808843in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{1.112558in}}%
\pgfpathlineto{\pgfqpoint{0.825615in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{0.843053in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{1.075129in}}%
\pgfpathlineto{\pgfqpoint{0.861185in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.057556in}}%
\pgfpathlineto{\pgfqpoint{0.880047in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{0.899682in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{0.920139in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.008836in}}%
\pgfpathlineto{\pgfqpoint{0.941475in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{0.993811in}}%
\pgfpathlineto{\pgfqpoint{0.963755in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{0.987052in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{0.965431in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{1.011440in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{0.939025in}}%
\pgfpathlineto{\pgfqpoint{1.036981in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{0.926518in}}%
\pgfpathlineto{\pgfqpoint{1.063834in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{0.914497in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{1.092099in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{0.891614in}}%
\pgfpathlineto{\pgfqpoint{1.121937in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{1.153533in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{1.222959in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{0.799182in}}%
\pgfpathlineto{\pgfqpoint{1.303083in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{0.784444in}}%
\pgfpathlineto{\pgfqpoint{1.348502in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{0.770830in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{1.398635in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{0.758318in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{0.752428in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.746864in}}%
\pgfpathlineto{\pgfqpoint{1.454933in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{0.741428in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{0.731397in}}%
\pgfpathlineto{\pgfqpoint{1.519802in}{0.728947in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{0.726722in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{0.722223in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.714017in}}%
\pgfpathlineto{\pgfqpoint{1.597562in}{0.711842in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{0.710224in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{0.706585in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{1.698542in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{0.694283in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.689186in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{0.684875in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{0.681296in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.679765in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{0.678400in}}%
\pgfpathlineto{\pgfqpoint{1.867436in}{0.677632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.796931in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{0.922415in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{0.926649in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{0.929187in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{1.630564in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{0.935110in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{1.543353in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{1.477193in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{0.970095in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.975802in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{0.988403in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.002415in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.009848in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.017816in}}%
\pgfpathlineto{\pgfqpoint{1.332388in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{1.294163in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.063451in}}%
\pgfpathlineto{\pgfqpoint{1.226938in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.073961in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.196961in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{1.168964in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.108376in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{1.142712in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.134045in}}%
\pgfpathlineto{\pgfqpoint{1.117976in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.147791in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{1.072575in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{1.051659in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{1.193189in}}%
\pgfpathlineto{\pgfqpoint{1.031795in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{1.209836in}}%
\pgfpathlineto{\pgfqpoint{1.012901in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{0.994910in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{1.245749in}}%
\pgfpathlineto{\pgfqpoint{0.977766in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{1.265181in}}%
\pgfpathlineto{\pgfqpoint{0.961427in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.285736in}}%
\pgfpathlineto{\pgfqpoint{0.945860in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{0.931041in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{0.916866in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.330724in}}%
\pgfpathlineto{\pgfqpoint{0.903291in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{0.890403in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{1.410693in}}%
\pgfpathlineto{\pgfqpoint{0.855190in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{0.844460in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{0.834344in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{0.815517in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{0.806758in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.798602in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{0.790696in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{0.783370in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{0.776423in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.769845in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{0.763781in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.752682in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{0.747759in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{0.743277in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.739089in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{0.728741in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.726077in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.723786in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{1.784636in}}%
\pgfpathlineto{\pgfqpoint{0.721827in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{0.720165in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{0.718871in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{0.717941in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{0.717369in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.717156in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.717298in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.717798in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{0.719877in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{0.721465in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{1.968713in}}%
\pgfpathlineto{\pgfqpoint{0.723371in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{0.725589in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{0.728178in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{0.731149in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{0.734513in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{0.738285in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{0.742433in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{0.746828in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{0.756953in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{2.143062in}}%
\pgfpathlineto{\pgfqpoint{0.762627in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{0.775065in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.195029in}}%
\pgfpathlineto{\pgfqpoint{0.781973in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.789185in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{0.796973in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{2.238845in}}%
\pgfpathlineto{\pgfqpoint{0.805083in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{0.813713in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{2.277188in}}%
\pgfpathlineto{\pgfqpoint{0.822796in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{0.832349in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{2.311522in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{0.852982in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{2.342729in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{0.875761in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{2.371391in}}%
\pgfpathlineto{\pgfqpoint{0.887875in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{2.397958in}}%
\pgfpathlineto{\pgfqpoint{0.900675in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{2.422683in}}%
\pgfpathlineto{\pgfqpoint{0.928123in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{2.445887in}}%
\pgfpathlineto{\pgfqpoint{0.942826in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{2.467681in}}%
\pgfpathlineto{\pgfqpoint{0.958267in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{2.488222in}}%
\pgfpathlineto{\pgfqpoint{0.974467in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{2.507641in}}%
\pgfpathlineto{\pgfqpoint{0.991457in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{1.009249in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{2.526077in}}%
\pgfpathlineto{\pgfqpoint{1.027946in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.543580in}}%
\pgfpathlineto{\pgfqpoint{1.047618in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.560215in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.576050in}}%
\pgfpathlineto{\pgfqpoint{1.068333in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.591181in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.605617in}}%
\pgfpathlineto{\pgfqpoint{1.113205in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.619386in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{1.163595in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.645000in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.657058in}}%
\pgfpathlineto{\pgfqpoint{1.191210in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.668535in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.679418in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.689964in}}%
\pgfpathlineto{\pgfqpoint{1.252548in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.699949in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.709503in}}%
\pgfpathlineto{\pgfqpoint{1.286936in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.718645in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.727322in}}%
\pgfpathlineto{\pgfqpoint{1.324455in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.735651in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.743545in}}%
\pgfpathlineto{\pgfqpoint{1.365857in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.751071in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.758257in}}%
\pgfpathlineto{\pgfqpoint{1.412212in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.764970in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.771510in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.777592in}}%
\pgfpathlineto{\pgfqpoint{1.465473in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.783326in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.788840in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.793952in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.798680in}}%
\pgfpathlineto{\pgfqpoint{1.528818in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.803276in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.807511in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.811403in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.814965in}}%
\pgfpathlineto{\pgfqpoint{1.610435in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.818344in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.821450in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.824254in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.826766in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.828997in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.830956in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.832653in}}%
\pgfpathlineto{\pgfqpoint{1.743211in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.834159in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.835417in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.836420in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.837176in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.837689in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.837966in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.837824in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.837413in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.836782in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.835933in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.834869in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.833594in}}%
\pgfpathlineto{\pgfqpoint{1.998716in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.832147in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.830534in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.828726in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.826729in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.824545in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.822179in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.819636in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.816923in}}%
\pgfpathlineto{\pgfqpoint{2.150841in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.814114in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.811197in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.808134in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.804934in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.801610in}}%
\pgfpathlineto{\pgfqpoint{2.255586in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.798190in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.794775in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.791272in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.787699in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.784073in}}%
\pgfpathlineto{\pgfqpoint{2.348369in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.780451in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.776890in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.769805in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.766331in}}%
\pgfpathlineto{\pgfqpoint{2.441782in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.762977in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.759771in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.756691in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{2.753763in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{2.751015in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{2.748473in}}%
\pgfpathlineto{\pgfqpoint{2.555631in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{2.746189in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.744178in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{2.742436in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{2.740982in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.739834in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{2.739004in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.738502in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.738334in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.738502in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{2.739004in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.739834in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{2.740982in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{2.742436in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{2.744178in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{2.746189in}}%
\pgfpathlineto{\pgfqpoint{2.844369in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{2.748473in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{2.751015in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{2.753763in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.756691in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.759771in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.762977in}}%
\pgfpathlineto{\pgfqpoint{2.958218in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.766331in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.769805in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.776890in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.780451in}}%
\pgfpathlineto{\pgfqpoint{3.051631in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.784073in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.787699in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.791272in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.794775in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.798190in}}%
\pgfpathlineto{\pgfqpoint{3.144414in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.801610in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.804934in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.808134in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.811197in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.814114in}}%
\pgfpathlineto{\pgfqpoint{3.249159in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.816923in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.819636in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.822179in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.824545in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.826729in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.828726in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.830534in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.832147in}}%
\pgfpathlineto{\pgfqpoint{3.401284in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.833594in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.834869in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.835933in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.836782in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.837413in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.837824in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.837966in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.837689in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.837176in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.836420in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.835417in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.834159in}}%
\pgfpathlineto{\pgfqpoint{3.656789in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.832653in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.830956in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.828997in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.826766in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.824254in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.821450in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.818344in}}%
\pgfpathlineto{\pgfqpoint{3.789565in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.814965in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.811403in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.807511in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.803276in}}%
\pgfpathlineto{\pgfqpoint{3.871182in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.798680in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.793952in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.788840in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.783326in}}%
\pgfpathlineto{\pgfqpoint{3.934527in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.777592in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.771510in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.764970in}}%
\pgfpathlineto{\pgfqpoint{3.987788in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.758257in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.751071in}}%
\pgfpathlineto{\pgfqpoint{4.034143in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.743545in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.735651in}}%
\pgfpathlineto{\pgfqpoint{4.075545in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.727322in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.718645in}}%
\pgfpathlineto{\pgfqpoint{4.113064in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.709503in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.699949in}}%
\pgfpathlineto{\pgfqpoint{4.147452in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.689964in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.679418in}}%
\pgfpathlineto{\pgfqpoint{4.179227in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.668535in}}%
\pgfpathlineto{\pgfqpoint{4.208790in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.657058in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.645000in}}%
\pgfpathlineto{\pgfqpoint{4.236405in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{4.262365in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.619386in}}%
\pgfpathlineto{\pgfqpoint{4.286795in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.605617in}}%
\pgfpathlineto{\pgfqpoint{4.309852in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.591181in}}%
\pgfpathlineto{\pgfqpoint{4.331667in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.576050in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.560215in}}%
\pgfpathlineto{\pgfqpoint{4.352382in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.543580in}}%
\pgfpathlineto{\pgfqpoint{4.372054in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{2.526077in}}%
\pgfpathlineto{\pgfqpoint{4.390751in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.507641in}}%
\pgfpathlineto{\pgfqpoint{4.425533in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{2.488222in}}%
\pgfpathlineto{\pgfqpoint{4.441733in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{2.467681in}}%
\pgfpathlineto{\pgfqpoint{4.457174in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{2.445887in}}%
\pgfpathlineto{\pgfqpoint{4.471877in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{2.422683in}}%
\pgfpathlineto{\pgfqpoint{4.485855in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.499325in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{2.397958in}}%
\pgfpathlineto{\pgfqpoint{4.512125in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{2.371391in}}%
\pgfpathlineto{\pgfqpoint{4.524239in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.535960in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{2.342729in}}%
\pgfpathlineto{\pgfqpoint{4.547018in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.557594in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{2.311522in}}%
\pgfpathlineto{\pgfqpoint{4.567651in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.577204in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{2.277188in}}%
\pgfpathlineto{\pgfqpoint{4.586287in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.594917in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{2.238845in}}%
\pgfpathlineto{\pgfqpoint{4.603027in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.610815in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.618027in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.195029in}}%
\pgfpathlineto{\pgfqpoint{4.624935in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.631408in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.637373in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{2.143062in}}%
\pgfpathlineto{\pgfqpoint{4.643047in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.648339in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.653172in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.657567in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{4.661715in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.665487in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.668851in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.671822in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.674411in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.676629in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{1.968713in}}%
\pgfpathlineto{\pgfqpoint{4.678535in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.681344in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.682202in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.682702in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.682844in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.682631in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.682059in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.679835in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.678173in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{1.784636in}}%
\pgfpathlineto{\pgfqpoint{4.676214in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.673923in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.671259in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.668210in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.664766in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.660911in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{4.656723in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.652241in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.647318in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.641932in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{4.636219in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.630155in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.623577in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{4.616630in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.609304in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.601398in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{4.593242in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.584483in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{4.575349in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.565656in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{4.555540in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.544810in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{1.410693in}}%
\pgfpathlineto{\pgfqpoint{4.533683in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{4.521879in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.509597in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{4.496709in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{1.330724in}}%
\pgfpathlineto{\pgfqpoint{4.483134in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.468959in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{4.454140in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{1.285736in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{1.265181in}}%
\pgfpathlineto{\pgfqpoint{4.422234in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.245749in}}%
\pgfpathlineto{\pgfqpoint{4.405090in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{4.387099in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{1.209836in}}%
\pgfpathlineto{\pgfqpoint{4.368205in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{1.193189in}}%
\pgfpathlineto{\pgfqpoint{4.348341in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{4.327425in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{4.305358in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.147791in}}%
\pgfpathlineto{\pgfqpoint{4.282024in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.134045in}}%
\pgfpathlineto{\pgfqpoint{4.257288in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.108376in}}%
\pgfpathlineto{\pgfqpoint{4.231036in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.073961in}}%
\pgfpathlineto{\pgfqpoint{4.173062in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.063451in}}%
\pgfpathlineto{\pgfqpoint{4.140803in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{4.105837in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{4.067612in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.017816in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.009848in}}%
\pgfpathlineto{\pgfqpoint{4.025349in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.002415in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{0.988403in}}%
\pgfpathlineto{\pgfqpoint{3.977721in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{0.975802in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{0.970095in}}%
\pgfpathlineto{\pgfqpoint{3.922807in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{3.856647in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.935110in}}%
\pgfpathlineto{\pgfqpoint{3.769436in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{0.929187in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{0.926649in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{0.922415in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{3.603069in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{0.917070in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{0.915464in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{0.915651in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{0.916064in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{0.916701in}}%
\pgfpathlineto{\pgfqpoint{3.458892in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{0.917536in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{0.919789in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{0.924671in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{0.926687in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{0.931276in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{0.933839in}}%
\pgfpathlineto{\pgfqpoint{3.273355in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{0.939266in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{3.069872in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{0.969367in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{0.980096in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{2.977572in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{0.990416in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{0.999677in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{2.871326in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.004937in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{1.007206in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{1.009227in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{1.009227in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.007206in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{1.004937in}}%
\pgfpathlineto{\pgfqpoint{2.528674in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{0.999677in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{0.990416in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{2.422428in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{0.980096in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{0.969367in}}%
\pgfpathlineto{\pgfqpoint{2.330128in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{0.939266in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{2.126645in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{0.933839in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{0.931276in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{0.926687in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.924671in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{0.919789in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{0.917536in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{0.916701in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{0.916064in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{0.915651in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{0.915464in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{0.917070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.835294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797600in}{0.917070in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{0.915464in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{0.915651in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{0.916064in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{0.916701in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{0.917536in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{0.919789in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{0.924671in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{0.926687in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{0.931276in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{0.933839in}}%
\pgfpathlineto{\pgfqpoint{2.126645in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{0.939266in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{2.330128in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{0.969367in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{0.980096in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{2.422428in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{0.990416in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{0.999677in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{2.528674in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{1.004937in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.007206in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{1.009227in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{1.014928in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{1.009227in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{1.007206in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.004937in}}%
\pgfpathlineto{\pgfqpoint{2.871326in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{0.999677in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{0.990416in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{2.977572in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{0.983644in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{0.980096in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{0.969367in}}%
\pgfpathlineto{\pgfqpoint{3.069872in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{0.962153in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.948517in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{0.939266in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{3.273355in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{0.933839in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{0.931276in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{0.928890in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{0.926687in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{0.924671in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{0.919789in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{0.917536in}}%
\pgfpathlineto{\pgfqpoint{3.458892in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{0.916701in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{0.916064in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{0.915651in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{0.915464in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{0.917070in}}%
\pgfpathlineto{\pgfqpoint{3.603069in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{0.922415in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{0.926649in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{0.929187in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{3.769436in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.935110in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{3.856647in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{3.922807in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{0.970095in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{0.975802in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{3.977721in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{0.988403in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.002415in}}%
\pgfpathlineto{\pgfqpoint{4.025349in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.009848in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.017816in}}%
\pgfpathlineto{\pgfqpoint{4.067612in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{4.105837in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{4.140803in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.063451in}}%
\pgfpathlineto{\pgfqpoint{4.173062in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.073961in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{4.203039in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{4.231036in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.108376in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{4.257288in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.134045in}}%
\pgfpathlineto{\pgfqpoint{4.282024in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.147791in}}%
\pgfpathlineto{\pgfqpoint{4.305358in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{4.327425in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{4.348341in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{1.193189in}}%
\pgfpathlineto{\pgfqpoint{4.368205in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{1.209836in}}%
\pgfpathlineto{\pgfqpoint{4.387099in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{4.405090in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.245749in}}%
\pgfpathlineto{\pgfqpoint{4.422234in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{1.265181in}}%
\pgfpathlineto{\pgfqpoint{4.438573in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{1.285736in}}%
\pgfpathlineto{\pgfqpoint{4.454140in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{4.468959in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.483134in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{1.330724in}}%
\pgfpathlineto{\pgfqpoint{4.496709in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{4.509597in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.521879in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{4.533683in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{1.410693in}}%
\pgfpathlineto{\pgfqpoint{4.544810in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.555540in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{4.565656in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.575349in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{4.584483in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.593242in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{4.601398in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.609304in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.616630in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{4.623577in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.630155in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.636219in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{4.641932in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.647318in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.652241in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.656723in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{4.660911in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.664766in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.668210in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.671259in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.673923in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.676214in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{1.784636in}}%
\pgfpathlineto{\pgfqpoint{4.678173in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.679835in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.681129in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.682059in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.682631in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.682844in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.682702in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.682202in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.681344in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.680123in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.678535in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.677600in}{1.968713in}}%
\pgfpathlineto{\pgfqpoint{4.676629in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.674411in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.671822in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.668851in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.665487in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.661715in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.658400in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{4.657567in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.653172in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.648339in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.643047in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.639200in}{2.143062in}}%
\pgfpathlineto{\pgfqpoint{4.637373in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.631408in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.624935in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{2.195029in}}%
\pgfpathlineto{\pgfqpoint{4.618027in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.610815in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.603027in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.600800in}{2.238845in}}%
\pgfpathlineto{\pgfqpoint{4.594917in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.586287in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{2.277188in}}%
\pgfpathlineto{\pgfqpoint{4.577204in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.567651in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.562400in}{2.311522in}}%
\pgfpathlineto{\pgfqpoint{4.557594in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.547018in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{2.342729in}}%
\pgfpathlineto{\pgfqpoint{4.535960in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.524239in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{2.371391in}}%
\pgfpathlineto{\pgfqpoint{4.512125in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{2.397958in}}%
\pgfpathlineto{\pgfqpoint{4.499325in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.485855in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{2.422683in}}%
\pgfpathlineto{\pgfqpoint{4.471877in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{2.445887in}}%
\pgfpathlineto{\pgfqpoint{4.457174in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{2.467681in}}%
\pgfpathlineto{\pgfqpoint{4.441733in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{2.488222in}}%
\pgfpathlineto{\pgfqpoint{4.425533in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.507641in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{4.390751in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{2.526077in}}%
\pgfpathlineto{\pgfqpoint{4.372054in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.543580in}}%
\pgfpathlineto{\pgfqpoint{4.352382in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.560215in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.576050in}}%
\pgfpathlineto{\pgfqpoint{4.331667in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.591181in}}%
\pgfpathlineto{\pgfqpoint{4.309852in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.605617in}}%
\pgfpathlineto{\pgfqpoint{4.286795in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.619386in}}%
\pgfpathlineto{\pgfqpoint{4.262365in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{4.236405in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.645000in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.657058in}}%
\pgfpathlineto{\pgfqpoint{4.208790in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.668535in}}%
\pgfpathlineto{\pgfqpoint{4.179227in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.679418in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.689964in}}%
\pgfpathlineto{\pgfqpoint{4.147452in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.699949in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.709503in}}%
\pgfpathlineto{\pgfqpoint{4.113064in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.718645in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.727322in}}%
\pgfpathlineto{\pgfqpoint{4.075545in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.735651in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.743545in}}%
\pgfpathlineto{\pgfqpoint{4.034143in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.751071in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.758257in}}%
\pgfpathlineto{\pgfqpoint{3.987788in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.764970in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.771510in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.777592in}}%
\pgfpathlineto{\pgfqpoint{3.934527in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.783326in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.788840in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.793952in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.798680in}}%
\pgfpathlineto{\pgfqpoint{3.871182in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.803276in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.807511in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.811403in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.814965in}}%
\pgfpathlineto{\pgfqpoint{3.789565in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.818344in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.821450in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.824254in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.826766in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.828997in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.830956in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.832653in}}%
\pgfpathlineto{\pgfqpoint{3.656789in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.834159in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.835417in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.836420in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.837176in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.837689in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.837966in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.837824in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.837413in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.836782in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.835933in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.834869in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.833594in}}%
\pgfpathlineto{\pgfqpoint{3.401284in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.832147in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.830534in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.828726in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.826729in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.824545in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.822179in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.819636in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.816923in}}%
\pgfpathlineto{\pgfqpoint{3.249159in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.814114in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.811197in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.808134in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.804934in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.801610in}}%
\pgfpathlineto{\pgfqpoint{3.144414in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.798190in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.794775in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.791272in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.787699in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.784073in}}%
\pgfpathlineto{\pgfqpoint{3.051631in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.780451in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.776890in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.769805in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.766331in}}%
\pgfpathlineto{\pgfqpoint{2.958218in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.762977in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.759771in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.756691in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{2.753763in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{2.751015in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{2.748473in}}%
\pgfpathlineto{\pgfqpoint{2.844369in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{2.746189in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{2.744178in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{2.742436in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{2.740982in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.739834in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{2.739004in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.738502in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.738334in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.738502in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{2.739004in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.739834in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{2.740982in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{2.742436in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.744178in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{2.746189in}}%
\pgfpathlineto{\pgfqpoint{2.555631in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{2.748473in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{2.751015in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{2.753763in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.756691in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.759771in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.762977in}}%
\pgfpathlineto{\pgfqpoint{2.441782in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.766331in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.769805in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.776890in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.780451in}}%
\pgfpathlineto{\pgfqpoint{2.348369in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.784073in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.787699in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.791272in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.794775in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.798190in}}%
\pgfpathlineto{\pgfqpoint{2.255586in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.801610in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.804934in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.808134in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.811197in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.814114in}}%
\pgfpathlineto{\pgfqpoint{2.150841in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.816923in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.819636in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.822179in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.824545in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.826729in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.828726in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.830534in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.832147in}}%
\pgfpathlineto{\pgfqpoint{1.998716in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.833594in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.834869in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.835933in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.836782in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.837413in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.837824in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.837966in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.837689in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.837176in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.836420in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.835417in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.834159in}}%
\pgfpathlineto{\pgfqpoint{1.743211in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.832653in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.830956in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.828997in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.826766in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.824254in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.821450in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.818344in}}%
\pgfpathlineto{\pgfqpoint{1.610435in}{2.815789in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.814965in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.811403in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.807511in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.803276in}}%
\pgfpathlineto{\pgfqpoint{1.528818in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.798680in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.793952in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.788840in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.783326in}}%
\pgfpathlineto{\pgfqpoint{1.465473in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.777592in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.771510in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.764970in}}%
\pgfpathlineto{\pgfqpoint{1.412212in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.758257in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.751071in}}%
\pgfpathlineto{\pgfqpoint{1.365857in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.743545in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.735651in}}%
\pgfpathlineto{\pgfqpoint{1.324455in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.727322in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.718645in}}%
\pgfpathlineto{\pgfqpoint{1.286936in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.709503in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.699949in}}%
\pgfpathlineto{\pgfqpoint{1.252548in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.689964in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.679418in}}%
\pgfpathlineto{\pgfqpoint{1.220773in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.668535in}}%
\pgfpathlineto{\pgfqpoint{1.191210in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.657058in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.645000in}}%
\pgfpathlineto{\pgfqpoint{1.163595in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{1.137635in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.619386in}}%
\pgfpathlineto{\pgfqpoint{1.113205in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.605617in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.591181in}}%
\pgfpathlineto{\pgfqpoint{1.068333in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.576050in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.560215in}}%
\pgfpathlineto{\pgfqpoint{1.047618in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.543580in}}%
\pgfpathlineto{\pgfqpoint{1.027946in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{2.526077in}}%
\pgfpathlineto{\pgfqpoint{1.009249in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.991457in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{2.507641in}}%
\pgfpathlineto{\pgfqpoint{0.974467in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{2.488222in}}%
\pgfpathlineto{\pgfqpoint{0.958267in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{2.467681in}}%
\pgfpathlineto{\pgfqpoint{0.942826in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{2.445887in}}%
\pgfpathlineto{\pgfqpoint{0.928123in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{2.422683in}}%
\pgfpathlineto{\pgfqpoint{0.914145in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{0.900675in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{2.397958in}}%
\pgfpathlineto{\pgfqpoint{0.887875in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{2.371391in}}%
\pgfpathlineto{\pgfqpoint{0.875761in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{2.342729in}}%
\pgfpathlineto{\pgfqpoint{0.852982in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{2.311522in}}%
\pgfpathlineto{\pgfqpoint{0.832349in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{0.822796in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{2.277188in}}%
\pgfpathlineto{\pgfqpoint{0.813713in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{0.805083in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{2.238845in}}%
\pgfpathlineto{\pgfqpoint{0.796973in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{0.789185in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{0.781973in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.195029in}}%
\pgfpathlineto{\pgfqpoint{0.775065in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{0.768592in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{0.762627in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{2.143062in}}%
\pgfpathlineto{\pgfqpoint{0.756953in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{0.746828in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{0.742433in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{0.738285in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{0.734513in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{0.731149in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{0.728178in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{0.725589in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{0.723371in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{1.968713in}}%
\pgfpathlineto{\pgfqpoint{0.721465in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{0.719877in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{0.717798in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{0.717298in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.717156in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.717369in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.717941in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{0.718871in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{0.720165in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{0.721827in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{0.722400in}{1.784636in}}%
\pgfpathlineto{\pgfqpoint{0.723786in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{0.726077in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.728741in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.731790in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{0.739089in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{1.676742in}}%
\pgfpathlineto{\pgfqpoint{0.743277in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{0.747759in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{0.752682in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{0.758068in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.760800in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{0.763781in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.769845in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{0.776423in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.558401in}}%
\pgfpathlineto{\pgfqpoint{0.783370in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.790696in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{0.798602in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{0.806758in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{0.815517in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{0.818400in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{0.824651in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{0.834344in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{0.837600in}{1.441897in}}%
\pgfpathlineto{\pgfqpoint{0.844460in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{0.855190in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{1.410693in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{0.890403in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{1.355464in}}%
\pgfpathlineto{\pgfqpoint{0.903291in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.330724in}}%
\pgfpathlineto{\pgfqpoint{0.916866in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{0.931041in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{0.945860in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.285736in}}%
\pgfpathlineto{\pgfqpoint{0.961427in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{1.265181in}}%
\pgfpathlineto{\pgfqpoint{0.977766in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{1.245749in}}%
\pgfpathlineto{\pgfqpoint{0.994910in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{1.012901in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{1.209836in}}%
\pgfpathlineto{\pgfqpoint{1.031795in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{1.193189in}}%
\pgfpathlineto{\pgfqpoint{1.051659in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{1.177330in}}%
\pgfpathlineto{\pgfqpoint{1.072575in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.162210in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.147791in}}%
\pgfpathlineto{\pgfqpoint{1.117976in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.134045in}}%
\pgfpathlineto{\pgfqpoint{1.142712in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.120952in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.108376in}}%
\pgfpathlineto{\pgfqpoint{1.168964in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{1.196961in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.084916in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.073961in}}%
\pgfpathlineto{\pgfqpoint{1.226938in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.063451in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{1.294163in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{1.332388in}{1.019737in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.017816in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.009848in}}%
\pgfpathlineto{\pgfqpoint{1.374651in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.002415in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{0.988403in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.975802in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{0.970095in}}%
\pgfpathlineto{\pgfqpoint{1.477193in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.964612in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{0.954671in}}%
\pgfpathlineto{\pgfqpoint{1.543353in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{0.941994in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{0.938394in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{0.935110in}}%
\pgfpathlineto{\pgfqpoint{1.630564in}{0.934211in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{0.929187in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{0.926649in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{0.924395in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{0.922415in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{0.920700in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{1.796931in}{0.917105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.618998in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.073302in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.085321in}}%
\pgfpathlineto{\pgfqpoint{1.536732in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.090075in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.095117in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.112805in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.119573in}}%
\pgfpathlineto{\pgfqpoint{1.425375in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.134260in}}%
\pgfpathlineto{\pgfqpoint{1.382086in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{1.343780in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.169323in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.179345in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{1.277857in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{1.248943in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.212900in}}%
\pgfpathlineto{\pgfqpoint{1.222208in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.225397in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{1.197284in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.252268in}}%
\pgfpathlineto{\pgfqpoint{1.174003in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.266882in}}%
\pgfpathlineto{\pgfqpoint{1.152190in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.282339in}}%
\pgfpathlineto{\pgfqpoint{1.131689in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.298696in}}%
\pgfpathlineto{\pgfqpoint{1.112375in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.094146in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{1.060649in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{1.045277in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{1.003775in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{0.991487in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{1.447785in}}%
\pgfpathlineto{\pgfqpoint{0.979669in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{1.476382in}}%
\pgfpathlineto{\pgfqpoint{0.968634in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{0.958134in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.507977in}}%
\pgfpathlineto{\pgfqpoint{0.948261in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{0.938930in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.921899in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.583992in}}%
\pgfpathlineto{\pgfqpoint{0.914300in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{1.632462in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{0.888177in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{0.882847in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{0.878048in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.694913in}}%
\pgfpathlineto{\pgfqpoint{0.873609in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{0.869544in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{0.865961in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.862840in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{1.799946in}}%
\pgfpathlineto{\pgfqpoint{0.856049in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{0.854537in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{0.853451in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{0.852785in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.852536in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.852702in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.853284in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{0.854286in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{0.855712in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{0.857523in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{0.859683in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{0.862270in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{0.865300in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{0.868789in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{0.872756in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{2.058540in}}%
\pgfpathlineto{\pgfqpoint{0.877150in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{0.881846in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{0.887067in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{0.892841in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{2.120926in}}%
\pgfpathlineto{\pgfqpoint{0.898971in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{0.905559in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{0.912778in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{2.169396in}}%
\pgfpathlineto{\pgfqpoint{0.920326in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{0.928473in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{2.210020in}}%
\pgfpathlineto{\pgfqpoint{0.937158in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{2.245445in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{0.966462in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{0.977420in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{0.989055in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{2.305644in}}%
\pgfpathlineto{\pgfqpoint{1.001233in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{2.331836in}}%
\pgfpathlineto{\pgfqpoint{1.014207in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.027899in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.355991in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.378450in}}%
\pgfpathlineto{\pgfqpoint{1.057496in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.399380in}}%
\pgfpathlineto{\pgfqpoint{1.073610in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.418967in}}%
\pgfpathlineto{\pgfqpoint{1.090651in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.437364in}}%
\pgfpathlineto{\pgfqpoint{1.108677in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.454693in}}%
\pgfpathlineto{\pgfqpoint{1.127765in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.471053in}}%
\pgfpathlineto{\pgfqpoint{1.148011in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.486520in}}%
\pgfpathlineto{\pgfqpoint{1.169538in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.501153in}}%
\pgfpathlineto{\pgfqpoint{1.192496in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.514993in}}%
\pgfpathlineto{\pgfqpoint{1.217067in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.528069in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.540474in}}%
\pgfpathlineto{\pgfqpoint{1.243441in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.552318in}}%
\pgfpathlineto{\pgfqpoint{1.271881in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.563468in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.574031in}}%
\pgfpathlineto{\pgfqpoint{1.302776in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.584124in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.593525in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.602632in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.611040in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.626669in}}%
\pgfpathlineto{\pgfqpoint{1.416216in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.633895in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.640586in}}%
\pgfpathlineto{\pgfqpoint{1.464868in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.646844in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.652808in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.658266in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.663334in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.668149in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.672520in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.676471in}}%
\pgfpathlineto{\pgfqpoint{1.599732in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.680090in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.683463in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.689077in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.691349in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.693282in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.694886in}}%
\pgfpathlineto{\pgfqpoint{1.738223in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.697215in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.697929in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.698325in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.698409in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.698183in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.697650in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.696812in}}%
\pgfpathlineto{\pgfqpoint{1.887189in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.695690in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.694322in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.692662in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.690709in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.688461in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.685913in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.683063in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.679909in}}%
\pgfpathlineto{\pgfqpoint{2.033417in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.672988in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.669098in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.664902in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.660468in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.655878in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.645800in}}%
\pgfpathlineto{\pgfqpoint{2.185413in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.640506in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.634971in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.629160in}}%
\pgfpathlineto{\pgfqpoint{2.244143in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.623258in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.617163in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.610833in}}%
\pgfpathlineto{\pgfqpoint{2.297726in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.597988in}}%
\pgfpathlineto{\pgfqpoint{2.348463in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.584771in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.578067in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.571444in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.564850in}}%
\pgfpathlineto{\pgfqpoint{2.447786in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.558317in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.552003in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.545835in}}%
\pgfpathlineto{\pgfqpoint{2.500941in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{2.539924in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{2.534355in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{2.529125in}}%
\pgfpathlineto{\pgfqpoint{2.562877in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{2.524315in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.520038in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{2.516291in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{2.513135in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.510623in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{2.508797in}}%
\pgfpathlineto{\pgfqpoint{2.677233in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.507690in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.507690in}}%
\pgfpathlineto{\pgfqpoint{2.722767in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{2.508797in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.510623in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{2.513135in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{2.516291in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{2.520038in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{2.524315in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{2.529125in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{2.534355in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{2.539924in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.545835in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.552003in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.558317in}}%
\pgfpathlineto{\pgfqpoint{2.952214in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.564850in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.571444in}}%
\pgfpathlineto{\pgfqpoint{3.002109in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.578067in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.584771in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{3.051537in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.597988in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{3.102274in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.610833in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.617163in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.623258in}}%
\pgfpathlineto{\pgfqpoint{3.155857in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.629160in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.634971in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.640506in}}%
\pgfpathlineto{\pgfqpoint{3.214587in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.645800in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.655878in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.660468in}}%
\pgfpathlineto{\pgfqpoint{3.282042in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.664902in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.669098in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.672988in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{3.366583in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.679909in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.683063in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.685913in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.688461in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.690709in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.692662in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.694322in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.695690in}}%
\pgfpathlineto{\pgfqpoint{3.512811in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.696812in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.697650in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.698183in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.698409in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.698325in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.697929in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.697215in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{3.661777in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.694886in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.693282in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.691349in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.689077in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.683463in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.680090in}}%
\pgfpathlineto{\pgfqpoint{3.800268in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.676471in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.672520in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.668149in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.663334in}}%
\pgfpathlineto{\pgfqpoint{3.876699in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.658266in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.652808in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.646844in}}%
\pgfpathlineto{\pgfqpoint{3.935132in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.640586in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.633895in}}%
\pgfpathlineto{\pgfqpoint{3.983784in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.626669in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.611040in}}%
\pgfpathlineto{\pgfqpoint{4.025952in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.602632in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.593525in}}%
\pgfpathlineto{\pgfqpoint{4.063409in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.584124in}}%
\pgfpathlineto{\pgfqpoint{4.097224in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.574031in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.563468in}}%
\pgfpathlineto{\pgfqpoint{4.128119in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.552318in}}%
\pgfpathlineto{\pgfqpoint{4.156559in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.540474in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.528069in}}%
\pgfpathlineto{\pgfqpoint{4.182933in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.514993in}}%
\pgfpathlineto{\pgfqpoint{4.207504in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.501153in}}%
\pgfpathlineto{\pgfqpoint{4.230462in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.486520in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.471053in}}%
\pgfpathlineto{\pgfqpoint{4.272235in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.454693in}}%
\pgfpathlineto{\pgfqpoint{4.291323in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.437364in}}%
\pgfpathlineto{\pgfqpoint{4.309349in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.418967in}}%
\pgfpathlineto{\pgfqpoint{4.326390in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.399380in}}%
\pgfpathlineto{\pgfqpoint{4.342504in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.378450in}}%
\pgfpathlineto{\pgfqpoint{4.357732in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.355991in}}%
\pgfpathlineto{\pgfqpoint{4.372101in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.385793in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{2.331836in}}%
\pgfpathlineto{\pgfqpoint{4.398767in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.305644in}}%
\pgfpathlineto{\pgfqpoint{4.410945in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.443862in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{2.245445in}}%
\pgfpathlineto{\pgfqpoint{4.453669in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.462842in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{2.210020in}}%
\pgfpathlineto{\pgfqpoint{4.471527in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.479674in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{2.169396in}}%
\pgfpathlineto{\pgfqpoint{4.487222in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.494441in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.501029in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{2.120926in}}%
\pgfpathlineto{\pgfqpoint{4.507159in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.512933in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.518154in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.522850in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{2.058540in}}%
\pgfpathlineto{\pgfqpoint{4.527244in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.531211in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.534700in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.537730in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.540317in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.542477in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{4.544288in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.545714in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.546716in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.547298in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.547464in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.547215in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.546549in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.545463in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.543951in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{1.799946in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.539835in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.537160in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.534039in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.530456in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.526391in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{1.694913in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.517153in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.511823in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.505936in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{1.632462in}}%
\pgfpathlineto{\pgfqpoint{4.499760in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.493049in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.485700in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{1.583992in}}%
\pgfpathlineto{\pgfqpoint{4.478101in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.469811in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{4.461070in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.451739in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{1.507977in}}%
\pgfpathlineto{\pgfqpoint{4.441866in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.431366in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{1.476382in}}%
\pgfpathlineto{\pgfqpoint{4.420331in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.447785in}}%
\pgfpathlineto{\pgfqpoint{4.408513in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.396225in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{4.383147in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{4.369270in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.354723in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{4.339351in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{4.305854in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{4.287625in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.298696in}}%
\pgfpathlineto{\pgfqpoint{4.268311in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.282339in}}%
\pgfpathlineto{\pgfqpoint{4.247810in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.266882in}}%
\pgfpathlineto{\pgfqpoint{4.225997in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.252268in}}%
\pgfpathlineto{\pgfqpoint{4.202716in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.225397in}}%
\pgfpathlineto{\pgfqpoint{4.177792in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.212900in}}%
\pgfpathlineto{\pgfqpoint{4.151057in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{4.122143in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.179345in}}%
\pgfpathlineto{\pgfqpoint{4.090712in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.169323in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{4.056220in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{4.017914in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.134260in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{3.974625in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.119573in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.112805in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{3.924397in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.095117in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.090075in}}%
\pgfpathlineto{\pgfqpoint{3.863268in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.085321in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.073302in}}%
\pgfpathlineto{\pgfqpoint{3.781002in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.057165in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.055256in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.057656in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{3.387356in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{3.297117in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.088570in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.097535in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{3.227218in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.107598in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{3.167107in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.136286in}}%
\pgfpathlineto{\pgfqpoint{3.112647in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.142548in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.148913in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.155471in}}%
\pgfpathlineto{\pgfqpoint{3.061549in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{3.011980in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.181967in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.188594in}}%
\pgfpathlineto{\pgfqpoint{2.962275in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{2.910274in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.219070in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.224317in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{1.229087in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{1.233378in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.246084in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{2.637014in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{1.233378in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.229087in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{1.224317in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.219070in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{2.489726in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{2.437725in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.188594in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.181967in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{2.388020in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{2.338451in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.155471in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.148913in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.142548in}}%
\pgfpathlineto{\pgfqpoint{2.287353in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.136286in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{2.232893in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.107598in}}%
\pgfpathlineto{\pgfqpoint{2.172782in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.097535in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.088570in}}%
\pgfpathlineto{\pgfqpoint{2.102883in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{2.012644in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.057656in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.055256in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.057165in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.070030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624800in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.057165in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.055256in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.057656in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{2.012644in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{2.102883in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.088570in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.097535in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{2.172782in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.107598in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{2.232893in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.136286in}}%
\pgfpathlineto{\pgfqpoint{2.287353in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.142548in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.148913in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.155471in}}%
\pgfpathlineto{\pgfqpoint{2.338451in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{2.388020in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.181967in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.188594in}}%
\pgfpathlineto{\pgfqpoint{2.437725in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{2.489726in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.219070in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{1.224317in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.229087in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{1.233378in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{2.637014in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.246084in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{1.242808in}}%
\pgfpathlineto{\pgfqpoint{2.762986in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{1.237135in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{1.233378in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{1.229087in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.224317in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.219070in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{2.910274in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{1.207613in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{2.962275in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.188594in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.181967in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{3.011980in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.168661in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{3.061549in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.155471in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.148913in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.142548in}}%
\pgfpathlineto{\pgfqpoint{3.112647in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.136286in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{3.167107in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.107598in}}%
\pgfpathlineto{\pgfqpoint{3.227218in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.097535in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.088570in}}%
\pgfpathlineto{\pgfqpoint{3.297117in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.073479in}}%
\pgfpathlineto{\pgfqpoint{3.387356in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.067545in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.057656in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.055256in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.055041in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.055120in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.057165in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.060090in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.064347in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.070030in}}%
\pgfpathlineto{\pgfqpoint{3.781002in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.073302in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.085321in}}%
\pgfpathlineto{\pgfqpoint{3.863268in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.090075in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.095117in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{3.924397in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.112805in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.119573in}}%
\pgfpathlineto{\pgfqpoint{3.974625in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.134260in}}%
\pgfpathlineto{\pgfqpoint{4.017914in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{4.056220in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.169323in}}%
\pgfpathlineto{\pgfqpoint{4.090712in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.179345in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{4.122143in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{4.151057in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.212900in}}%
\pgfpathlineto{\pgfqpoint{4.177792in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.225397in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{4.202716in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.252268in}}%
\pgfpathlineto{\pgfqpoint{4.225997in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.266882in}}%
\pgfpathlineto{\pgfqpoint{4.247810in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.282339in}}%
\pgfpathlineto{\pgfqpoint{4.268311in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.298696in}}%
\pgfpathlineto{\pgfqpoint{4.287625in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{4.305854in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{4.323075in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{4.339351in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{4.354723in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.369270in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{4.383147in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{4.396225in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.408513in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.447785in}}%
\pgfpathlineto{\pgfqpoint{4.420331in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{1.476382in}}%
\pgfpathlineto{\pgfqpoint{4.431366in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.441866in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{1.507977in}}%
\pgfpathlineto{\pgfqpoint{4.451739in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.461070in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{4.469811in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.478101in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{1.583992in}}%
\pgfpathlineto{\pgfqpoint{4.485700in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.493049in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.499760in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{1.632462in}}%
\pgfpathlineto{\pgfqpoint{4.505936in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.511823in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.517153in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{1.694913in}}%
\pgfpathlineto{\pgfqpoint{4.526391in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.530456in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.534039in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.537160in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.539835in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.542079in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{1.799946in}}%
\pgfpathlineto{\pgfqpoint{4.543951in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.545463in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.546549in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.547215in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.547464in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.547298in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.546716in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.545714in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.544288in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.543200in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{4.542477in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.540317in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.537730in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.534700in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.531211in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.527244in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{2.058540in}}%
\pgfpathlineto{\pgfqpoint{4.522850in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.518154in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.512933in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.507159in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.504800in}{2.120926in}}%
\pgfpathlineto{\pgfqpoint{4.501029in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.494441in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.487222in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.485600in}{2.169396in}}%
\pgfpathlineto{\pgfqpoint{4.479674in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.471527in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.466400in}{2.210020in}}%
\pgfpathlineto{\pgfqpoint{4.462842in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.453669in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{2.245445in}}%
\pgfpathlineto{\pgfqpoint{4.443862in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.433538in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{4.422580in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.410945in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.305644in}}%
\pgfpathlineto{\pgfqpoint{4.398767in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{2.331836in}}%
\pgfpathlineto{\pgfqpoint{4.385793in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.372101in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.355991in}}%
\pgfpathlineto{\pgfqpoint{4.357732in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.378450in}}%
\pgfpathlineto{\pgfqpoint{4.342504in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.399380in}}%
\pgfpathlineto{\pgfqpoint{4.326390in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.418967in}}%
\pgfpathlineto{\pgfqpoint{4.309349in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.437364in}}%
\pgfpathlineto{\pgfqpoint{4.291323in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.454693in}}%
\pgfpathlineto{\pgfqpoint{4.272235in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.471053in}}%
\pgfpathlineto{\pgfqpoint{4.251989in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.486520in}}%
\pgfpathlineto{\pgfqpoint{4.230462in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.501153in}}%
\pgfpathlineto{\pgfqpoint{4.207504in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.514993in}}%
\pgfpathlineto{\pgfqpoint{4.182933in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.528069in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.540474in}}%
\pgfpathlineto{\pgfqpoint{4.156559in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.552318in}}%
\pgfpathlineto{\pgfqpoint{4.128119in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.563468in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.574031in}}%
\pgfpathlineto{\pgfqpoint{4.097224in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.584124in}}%
\pgfpathlineto{\pgfqpoint{4.063409in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.593525in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.602632in}}%
\pgfpathlineto{\pgfqpoint{4.025952in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.611040in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.626669in}}%
\pgfpathlineto{\pgfqpoint{3.983784in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.633895in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.640586in}}%
\pgfpathlineto{\pgfqpoint{3.935132in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.646844in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.652808in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.658266in}}%
\pgfpathlineto{\pgfqpoint{3.876699in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.663334in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.668149in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.672520in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.676471in}}%
\pgfpathlineto{\pgfqpoint{3.800268in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.680090in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.683463in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.689077in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.691349in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.693282in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.694886in}}%
\pgfpathlineto{\pgfqpoint{3.661777in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.697215in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.697929in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.698325in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.698409in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.698183in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.697650in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.696812in}}%
\pgfpathlineto{\pgfqpoint{3.512811in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.695690in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.694322in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.692662in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.690709in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.688461in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.685913in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.683063in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.679909in}}%
\pgfpathlineto{\pgfqpoint{3.366583in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.672988in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.669098in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.664902in}}%
\pgfpathlineto{\pgfqpoint{3.282042in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.660468in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.655878in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.645800in}}%
\pgfpathlineto{\pgfqpoint{3.214587in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.640506in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.634971in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.629160in}}%
\pgfpathlineto{\pgfqpoint{3.155857in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.623258in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.617163in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.610833in}}%
\pgfpathlineto{\pgfqpoint{3.102274in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.597988in}}%
\pgfpathlineto{\pgfqpoint{3.051537in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.584771in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.578067in}}%
\pgfpathlineto{\pgfqpoint{3.002109in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.571444in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.564850in}}%
\pgfpathlineto{\pgfqpoint{2.952214in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.558317in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.552003in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.545835in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{2.539924in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{2.534355in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{2.529125in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{2.524315in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{2.520038in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{2.516291in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{2.513135in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.510623in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{2.508797in}}%
\pgfpathlineto{\pgfqpoint{2.722767in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.507690in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.507690in}}%
\pgfpathlineto{\pgfqpoint{2.677233in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{2.508797in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.510623in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{2.513135in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{2.516291in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.520038in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{2.524315in}}%
\pgfpathlineto{\pgfqpoint{2.562877in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{2.529125in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{2.534355in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{2.539924in}}%
\pgfpathlineto{\pgfqpoint{2.500941in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.545835in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.552003in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.558317in}}%
\pgfpathlineto{\pgfqpoint{2.447786in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.564850in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.571444in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.578067in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.584771in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{2.348463in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.597988in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.604502in}}%
\pgfpathlineto{\pgfqpoint{2.297726in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.610833in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.617163in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.623258in}}%
\pgfpathlineto{\pgfqpoint{2.244143in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.629160in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.634971in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.640506in}}%
\pgfpathlineto{\pgfqpoint{2.185413in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.645800in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.655878in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.660468in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.664902in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.669098in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.672988in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{2.033417in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.679909in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.683063in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.688461in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.690709in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.692662in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.694322in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.695690in}}%
\pgfpathlineto{\pgfqpoint{1.887189in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.696812in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.697650in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.698183in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.698409in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.698325in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.697929in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.697215in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{1.738223in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.694886in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.693282in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.691349in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.689077in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.686453in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.683463in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.680090in}}%
\pgfpathlineto{\pgfqpoint{1.599732in}{2.678947in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.676471in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.672520in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.668149in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.663334in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.658266in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.652808in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.646844in}}%
\pgfpathlineto{\pgfqpoint{1.464868in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.640586in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.633895in}}%
\pgfpathlineto{\pgfqpoint{1.416216in}{2.627632in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.626669in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.619180in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.611040in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{2.610526in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.602632in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.593525in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.584124in}}%
\pgfpathlineto{\pgfqpoint{1.302776in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.574031in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.563468in}}%
\pgfpathlineto{\pgfqpoint{1.271881in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.552318in}}%
\pgfpathlineto{\pgfqpoint{1.243441in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.540474in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.528069in}}%
\pgfpathlineto{\pgfqpoint{1.217067in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.514993in}}%
\pgfpathlineto{\pgfqpoint{1.192496in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.501153in}}%
\pgfpathlineto{\pgfqpoint{1.169538in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.486520in}}%
\pgfpathlineto{\pgfqpoint{1.148011in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.471053in}}%
\pgfpathlineto{\pgfqpoint{1.127765in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.454693in}}%
\pgfpathlineto{\pgfqpoint{1.108677in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.437364in}}%
\pgfpathlineto{\pgfqpoint{1.090651in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.418967in}}%
\pgfpathlineto{\pgfqpoint{1.073610in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.399380in}}%
\pgfpathlineto{\pgfqpoint{1.057496in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.378450in}}%
\pgfpathlineto{\pgfqpoint{1.042268in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.355991in}}%
\pgfpathlineto{\pgfqpoint{1.027899in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.014207in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{2.331836in}}%
\pgfpathlineto{\pgfqpoint{1.001233in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{2.305644in}}%
\pgfpathlineto{\pgfqpoint{0.989055in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{0.977420in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{2.277038in}}%
\pgfpathlineto{\pgfqpoint{0.966462in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{2.245445in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{0.937158in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{2.210020in}}%
\pgfpathlineto{\pgfqpoint{0.928473in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.920326in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{2.169396in}}%
\pgfpathlineto{\pgfqpoint{0.912778in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{0.905559in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{0.898971in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{2.120926in}}%
\pgfpathlineto{\pgfqpoint{0.892841in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{0.887067in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{0.881846in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{0.877150in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{2.058540in}}%
\pgfpathlineto{\pgfqpoint{0.872756in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{0.868789in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{0.865300in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{0.862270in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{0.859683in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{0.857523in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{0.855712in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{0.854286in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{0.853284in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{0.852702in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.852536in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.852785in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.853451in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{0.854537in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{0.856049in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{1.799946in}}%
\pgfpathlineto{\pgfqpoint{0.857921in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{0.862840in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.865961in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.869544in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{0.873609in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{0.876000in}{1.694913in}}%
\pgfpathlineto{\pgfqpoint{0.878048in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.882847in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{0.888177in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{0.895200in}{1.632462in}}%
\pgfpathlineto{\pgfqpoint{0.900240in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.914300in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.583992in}}%
\pgfpathlineto{\pgfqpoint{0.921899in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{0.930189in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{0.938930in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{0.948261in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.507977in}}%
\pgfpathlineto{\pgfqpoint{0.958134in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{0.968634in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{1.476382in}}%
\pgfpathlineto{\pgfqpoint{0.979669in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{1.447785in}}%
\pgfpathlineto{\pgfqpoint{0.991487in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.003775in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{1.397435in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.045277in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{1.374982in}}%
\pgfpathlineto{\pgfqpoint{1.060649in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{1.354036in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.334435in}}%
\pgfpathlineto{\pgfqpoint{1.094146in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.112375in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.298696in}}%
\pgfpathlineto{\pgfqpoint{1.131689in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.282339in}}%
\pgfpathlineto{\pgfqpoint{1.152190in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.266882in}}%
\pgfpathlineto{\pgfqpoint{1.174003in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.252268in}}%
\pgfpathlineto{\pgfqpoint{1.197284in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.225397in}}%
\pgfpathlineto{\pgfqpoint{1.222208in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.212900in}}%
\pgfpathlineto{\pgfqpoint{1.248943in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.201104in}}%
\pgfpathlineto{\pgfqpoint{1.277857in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.190012in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.179345in}}%
\pgfpathlineto{\pgfqpoint{1.309288in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.169323in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.159830in}}%
\pgfpathlineto{\pgfqpoint{1.343780in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.150801in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{1.382086in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.134260in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{1.425375in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.119573in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.112805in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.106593in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.100640in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.095117in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.090075in}}%
\pgfpathlineto{\pgfqpoint{1.536732in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.085321in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.073302in}}%
\pgfpathlineto{\pgfqpoint{1.618998in}{1.071053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.655270in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.164293in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.168085in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.172357in}}%
\pgfpathlineto{\pgfqpoint{1.561789in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.187429in}}%
\pgfpathlineto{\pgfqpoint{1.498917in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.206673in}}%
\pgfpathlineto{\pgfqpoint{1.448850in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.213952in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.221875in}}%
\pgfpathlineto{\pgfqpoint{1.406528in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.230252in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{1.369487in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{1.336427in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.306495in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.281151in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{1.279172in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{1.253957in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{1.230632in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{1.208956in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.350135in}}%
\pgfpathlineto{\pgfqpoint{1.188735in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{1.169816in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.384449in}}%
\pgfpathlineto{\pgfqpoint{1.152079in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{1.135434in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{1.119817in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.445934in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.091316in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.469858in}}%
\pgfpathlineto{\pgfqpoint{1.078279in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{1.525012in}}%
\pgfpathlineto{\pgfqpoint{1.043813in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.033710in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{1.024223in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{1.007155in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{0.992414in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{0.979695in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{0.974265in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{1.694750in}}%
\pgfpathlineto{\pgfqpoint{0.969249in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{0.964665in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{0.960642in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.954170in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.781710in}}%
\pgfpathlineto{\pgfqpoint{0.951594in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{0.949419in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{0.947733in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{0.946523in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.945505in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.945690in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.946338in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{0.947453in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{0.949043in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.971741in}}%
\pgfpathlineto{\pgfqpoint{0.953633in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{0.956515in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{0.959902in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{0.963816in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{0.968286in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{2.058703in}}%
\pgfpathlineto{\pgfqpoint{0.973252in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{0.978559in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{0.984493in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{2.114736in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.005545in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.022385in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{1.031803in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.041715in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.228408in}}%
\pgfpathlineto{\pgfqpoint{1.052405in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.063739in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.257366in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.102307in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.307508in}}%
\pgfpathlineto{\pgfqpoint{1.116789in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.329565in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.349969in}}%
\pgfpathlineto{\pgfqpoint{1.148694in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.368942in}}%
\pgfpathlineto{\pgfqpoint{1.166216in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.386657in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.403249in}}%
\pgfpathlineto{\pgfqpoint{1.204831in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.418823in}}%
\pgfpathlineto{\pgfqpoint{1.226187in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.433454in}}%
\pgfpathlineto{\pgfqpoint{1.249147in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.447197in}}%
\pgfpathlineto{\pgfqpoint{1.273945in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.460086in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.472216in}}%
\pgfpathlineto{\pgfqpoint{1.300846in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.483743in}}%
\pgfpathlineto{\pgfqpoint{1.330208in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.504634in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.514213in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.523111in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.531592in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.539419in}}%
\pgfpathlineto{\pgfqpoint{1.439891in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.546819in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.553705in}}%
\pgfpathlineto{\pgfqpoint{1.488060in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.560001in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.566039in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.571498in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.576421in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.581139in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.585355in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.589095in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.592386in}}%
\pgfpathlineto{\pgfqpoint{1.631677in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.598020in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.600241in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.604555in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.605244in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.605571in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.605539in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.605151in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.604406in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.603303in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.601839in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.600008in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.597803in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.595218in}}%
\pgfpathlineto{\pgfqpoint{1.943695in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.592316in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.589145in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.581610in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.577222in}}%
\pgfpathlineto{\pgfqpoint{2.031697in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.572623in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.567645in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{2.095592in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.556491in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.550459in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.543952in}}%
\pgfpathlineto{\pgfqpoint{2.148416in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.537208in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.530065in}}%
\pgfpathlineto{\pgfqpoint{2.194503in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.522540in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.514747in}}%
\pgfpathlineto{\pgfqpoint{2.235977in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.506511in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.498061in}}%
\pgfpathlineto{\pgfqpoint{2.274136in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.489177in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.480080in}}%
\pgfpathlineto{\pgfqpoint{2.309827in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.470615in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.460910in}}%
\pgfpathlineto{\pgfqpoint{2.343627in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.450946in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.440716in}}%
\pgfpathlineto{\pgfqpoint{2.375949in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.430368in}}%
\pgfpathlineto{\pgfqpoint{2.407437in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.419812in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.409194in}}%
\pgfpathlineto{\pgfqpoint{2.438407in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.398541in}}%
\pgfpathlineto{\pgfqpoint{2.469139in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.387894in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.377423in}}%
\pgfpathlineto{\pgfqpoint{2.500842in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{2.367148in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{2.357217in}}%
\pgfpathlineto{\pgfqpoint{2.533966in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{2.347754in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{2.338891in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.330781in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{2.323577in}}%
\pgfpathlineto{\pgfqpoint{2.616102in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{2.317428in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{2.308832in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.306613in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.305867in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.306613in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{2.308832in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{2.317428in}}%
\pgfpathlineto{\pgfqpoint{2.783898in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{2.323577in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{2.330781in}}%
\pgfpathlineto{\pgfqpoint{2.829445in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{2.338891in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{2.347754in}}%
\pgfpathlineto{\pgfqpoint{2.866034in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{2.357217in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{2.367148in}}%
\pgfpathlineto{\pgfqpoint{2.899158in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.377423in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.387894in}}%
\pgfpathlineto{\pgfqpoint{2.930861in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.398541in}}%
\pgfpathlineto{\pgfqpoint{2.961593in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.409194in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.419812in}}%
\pgfpathlineto{\pgfqpoint{2.992563in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.430368in}}%
\pgfpathlineto{\pgfqpoint{3.024051in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.440716in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.450946in}}%
\pgfpathlineto{\pgfqpoint{3.056373in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.460910in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.470615in}}%
\pgfpathlineto{\pgfqpoint{3.090173in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.480080in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.489177in}}%
\pgfpathlineto{\pgfqpoint{3.125864in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.498061in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.506511in}}%
\pgfpathlineto{\pgfqpoint{3.164023in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.514747in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.522540in}}%
\pgfpathlineto{\pgfqpoint{3.205497in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.530065in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.537208in}}%
\pgfpathlineto{\pgfqpoint{3.251584in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.543952in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.550459in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.556491in}}%
\pgfpathlineto{\pgfqpoint{3.304408in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.567645in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.572623in}}%
\pgfpathlineto{\pgfqpoint{3.368303in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.577222in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.581610in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.589145in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.592316in}}%
\pgfpathlineto{\pgfqpoint{3.456305in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.595218in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.597803in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.600008in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.601839in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.603303in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.604406in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.605151in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.605539in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.605571in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.605244in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.604555in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.600241in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.598020in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{3.768323in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.592386in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.589095in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.585355in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.581139in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.576421in}}%
\pgfpathlineto{\pgfqpoint{3.852393in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.571498in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.566039in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.560001in}}%
\pgfpathlineto{\pgfqpoint{3.911940in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.553705in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.546819in}}%
\pgfpathlineto{\pgfqpoint{3.960109in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.539419in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.531592in}}%
\pgfpathlineto{\pgfqpoint{4.001256in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.523111in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.514213in}}%
\pgfpathlineto{\pgfqpoint{4.037409in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.504634in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{4.069792in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.483743in}}%
\pgfpathlineto{\pgfqpoint{4.099154in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.472216in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.460086in}}%
\pgfpathlineto{\pgfqpoint{4.126055in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.447197in}}%
\pgfpathlineto{\pgfqpoint{4.150853in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.433454in}}%
\pgfpathlineto{\pgfqpoint{4.173813in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.418823in}}%
\pgfpathlineto{\pgfqpoint{4.195169in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.403249in}}%
\pgfpathlineto{\pgfqpoint{4.215110in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.386657in}}%
\pgfpathlineto{\pgfqpoint{4.233784in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.368942in}}%
\pgfpathlineto{\pgfqpoint{4.251306in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.349969in}}%
\pgfpathlineto{\pgfqpoint{4.267762in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.329565in}}%
\pgfpathlineto{\pgfqpoint{4.283211in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.307508in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.311302in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{4.324223in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.257366in}}%
\pgfpathlineto{\pgfqpoint{4.336261in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.347595in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.228408in}}%
\pgfpathlineto{\pgfqpoint{4.358285in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.368197in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{4.377615in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.386294in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{4.394455in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.402044in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.114736in}}%
\pgfpathlineto{\pgfqpoint{4.408909in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.415507in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.421441in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.426748in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{2.058703in}}%
\pgfpathlineto{\pgfqpoint{4.431714in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.436184in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.440098in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.443485in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.446367in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{1.971741in}}%
\pgfpathlineto{\pgfqpoint{4.448881in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.450957in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.452547in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.453662in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.454310in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.454495in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.454218in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.453477in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.452267in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.450581in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.448406in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{1.781710in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.442849in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.439358in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.430751in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{1.694750in}}%
\pgfpathlineto{\pgfqpoint{4.425735in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.420305in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.414242in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{4.407586in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.400586in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.392845in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{4.384625in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.375777in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{4.366290in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.356187in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{1.525012in}}%
\pgfpathlineto{\pgfqpoint{4.345414in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.333863in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{4.321721in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.469858in}}%
\pgfpathlineto{\pgfqpoint{4.308684in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.294813in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.445934in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{4.264566in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{4.247921in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.384449in}}%
\pgfpathlineto{\pgfqpoint{4.230184in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{4.211265in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.350135in}}%
\pgfpathlineto{\pgfqpoint{4.191044in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{4.169368in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{4.146043in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{4.120828in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.281151in}}%
\pgfpathlineto{\pgfqpoint{4.093505in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{4.063573in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{4.030513in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.230252in}}%
\pgfpathlineto{\pgfqpoint{3.993472in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.221875in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.213952in}}%
\pgfpathlineto{\pgfqpoint{3.951150in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.206673in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{3.901083in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.187429in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.172357in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.168085in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.164293in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{3.744730in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.155482in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.149928in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.148157in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.151609in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.153464in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.155696in}}%
\pgfpathlineto{\pgfqpoint{3.480640in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.158205in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.161033in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.171873in}}%
\pgfpathlineto{\pgfqpoint{3.383236in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.176160in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.180762in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{3.316070in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.196887in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.202983in}}%
\pgfpathlineto{\pgfqpoint{3.261518in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.209473in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.216195in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.223406in}}%
\pgfpathlineto{\pgfqpoint{3.214301in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.230842in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{3.171995in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.246865in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{3.133240in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.264205in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{3.097138in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.282781in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{3.063084in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{3.030408in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.312696in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.323063in}}%
\pgfpathlineto{\pgfqpoint{2.998755in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.344250in}}%
\pgfpathlineto{\pgfqpoint{2.967898in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{2.936899in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.365510in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{2.905578in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.386268in}}%
\pgfpathlineto{\pgfqpoint{2.873096in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.396211in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{2.837298in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{1.444583in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{1.446799in}}%
\pgfpathlineto{\pgfqpoint{2.704525in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.695475in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{1.446799in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{1.444583in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{2.605349in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{2.562702in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.396211in}}%
\pgfpathlineto{\pgfqpoint{2.526904in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.386268in}}%
\pgfpathlineto{\pgfqpoint{2.494422in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{1.365510in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{2.432102in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.344250in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{2.401245in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.323063in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.312696in}}%
\pgfpathlineto{\pgfqpoint{2.369592in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{2.336916in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.282781in}}%
\pgfpathlineto{\pgfqpoint{2.302862in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.264205in}}%
\pgfpathlineto{\pgfqpoint{2.266760in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.246865in}}%
\pgfpathlineto{\pgfqpoint{2.228005in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.230842in}}%
\pgfpathlineto{\pgfqpoint{2.185699in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.223406in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.216195in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.209473in}}%
\pgfpathlineto{\pgfqpoint{2.138482in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.202983in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.196887in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{2.083930in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.180762in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.176160in}}%
\pgfpathlineto{\pgfqpoint{2.016764in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.171873in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.161033in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.158205in}}%
\pgfpathlineto{\pgfqpoint{1.919360in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.155696in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.153464in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.151609in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.148157in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.149928in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.155482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.155482in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.149928in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.148157in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.151609in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.153464in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.155696in}}%
\pgfpathlineto{\pgfqpoint{1.919360in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.158205in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.161033in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.171873in}}%
\pgfpathlineto{\pgfqpoint{2.016764in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.176160in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.180762in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{2.083930in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.196887in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.202983in}}%
\pgfpathlineto{\pgfqpoint{2.138482in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.209473in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.216195in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.223406in}}%
\pgfpathlineto{\pgfqpoint{2.185699in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.230842in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{2.228005in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.246865in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{2.266760in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.264205in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{2.302862in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.282781in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{2.336916in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{2.369592in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.312696in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.323063in}}%
\pgfpathlineto{\pgfqpoint{2.401245in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.344250in}}%
\pgfpathlineto{\pgfqpoint{2.432102in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{1.365510in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{2.494422in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.386268in}}%
\pgfpathlineto{\pgfqpoint{2.526904in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.396211in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{2.562702in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{2.605349in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{1.444583in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{1.446799in}}%
\pgfpathlineto{\pgfqpoint{2.695475in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{2.704525in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{1.446799in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{1.444583in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{2.794651in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{2.837298in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.396211in}}%
\pgfpathlineto{\pgfqpoint{2.873096in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.386268in}}%
\pgfpathlineto{\pgfqpoint{2.905578in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{1.376006in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.365510in}}%
\pgfpathlineto{\pgfqpoint{2.936899in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{2.967898in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.344250in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{2.998755in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.323063in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.312696in}}%
\pgfpathlineto{\pgfqpoint{3.030408in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{3.063084in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.282781in}}%
\pgfpathlineto{\pgfqpoint{3.097138in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.264205in}}%
\pgfpathlineto{\pgfqpoint{3.133240in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.246865in}}%
\pgfpathlineto{\pgfqpoint{3.171995in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.230842in}}%
\pgfpathlineto{\pgfqpoint{3.214301in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.223406in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.216195in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.209473in}}%
\pgfpathlineto{\pgfqpoint{3.261518in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.202983in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.196887in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{3.316070in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.185798in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.180762in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.176160in}}%
\pgfpathlineto{\pgfqpoint{3.383236in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.171873in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.161033in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.158205in}}%
\pgfpathlineto{\pgfqpoint{3.480640in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.155696in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.153464in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.151609in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.147858in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.148157in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.149928in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.155482in}}%
\pgfpathlineto{\pgfqpoint{3.744730in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.164293in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.168085in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.172357in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.187429in}}%
\pgfpathlineto{\pgfqpoint{3.901083in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.206673in}}%
\pgfpathlineto{\pgfqpoint{3.951150in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.213952in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.221875in}}%
\pgfpathlineto{\pgfqpoint{3.993472in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.230252in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{4.030513in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{4.063573in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{4.093505in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.281151in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{4.120828in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{4.146043in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{4.169368in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{4.191044in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.350135in}}%
\pgfpathlineto{\pgfqpoint{4.211265in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{4.230184in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.384449in}}%
\pgfpathlineto{\pgfqpoint{4.247921in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{4.264566in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.445934in}}%
\pgfpathlineto{\pgfqpoint{4.294813in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.308684in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.469858in}}%
\pgfpathlineto{\pgfqpoint{4.321721in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{4.333863in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.345414in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{1.525012in}}%
\pgfpathlineto{\pgfqpoint{4.356187in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.366290in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{4.375777in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.384625in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{4.392845in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.400586in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.407586in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{4.414242in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.420305in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.425735in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{1.694750in}}%
\pgfpathlineto{\pgfqpoint{4.430751in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.439358in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.442849in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{1.781710in}}%
\pgfpathlineto{\pgfqpoint{4.448406in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.450581in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.452267in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.453477in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.454218in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.454495in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.454310in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.453662in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.452547in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.450957in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.448881in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.447200in}{1.971741in}}%
\pgfpathlineto{\pgfqpoint{4.446367in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.443485in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.440098in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.436184in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.431714in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.428000in}{2.058703in}}%
\pgfpathlineto{\pgfqpoint{4.426748in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.421441in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.415507in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.408909in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.408800in}{2.114736in}}%
\pgfpathlineto{\pgfqpoint{4.402044in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.394455in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.389600in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{4.386294in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.377615in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{4.368197in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.358285in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.228408in}}%
\pgfpathlineto{\pgfqpoint{4.347595in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.336261in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.257366in}}%
\pgfpathlineto{\pgfqpoint{4.324223in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{4.311302in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.307508in}}%
\pgfpathlineto{\pgfqpoint{4.283211in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.329565in}}%
\pgfpathlineto{\pgfqpoint{4.267762in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.349969in}}%
\pgfpathlineto{\pgfqpoint{4.251306in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.368942in}}%
\pgfpathlineto{\pgfqpoint{4.233784in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.386657in}}%
\pgfpathlineto{\pgfqpoint{4.215110in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.403249in}}%
\pgfpathlineto{\pgfqpoint{4.195169in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.418823in}}%
\pgfpathlineto{\pgfqpoint{4.173813in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.433454in}}%
\pgfpathlineto{\pgfqpoint{4.150853in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.447197in}}%
\pgfpathlineto{\pgfqpoint{4.126055in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.460086in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.472216in}}%
\pgfpathlineto{\pgfqpoint{4.099154in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.483743in}}%
\pgfpathlineto{\pgfqpoint{4.069792in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.504634in}}%
\pgfpathlineto{\pgfqpoint{4.037409in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.514213in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.523111in}}%
\pgfpathlineto{\pgfqpoint{4.001256in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.531592in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.539419in}}%
\pgfpathlineto{\pgfqpoint{3.960109in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.546819in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.553705in}}%
\pgfpathlineto{\pgfqpoint{3.911940in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.560001in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.566039in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.571498in}}%
\pgfpathlineto{\pgfqpoint{3.852393in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.576421in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.581139in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.585355in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.589095in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.592386in}}%
\pgfpathlineto{\pgfqpoint{3.768323in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.598020in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.600241in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.604555in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.605244in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.605571in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.605539in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.605151in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.604406in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.603303in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.601839in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.600008in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.597803in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.595218in}}%
\pgfpathlineto{\pgfqpoint{3.456305in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.592316in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.589145in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.581610in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.577222in}}%
\pgfpathlineto{\pgfqpoint{3.368303in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.572623in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.567645in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{3.304408in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.556491in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.550459in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.543952in}}%
\pgfpathlineto{\pgfqpoint{3.251584in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.537208in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.530065in}}%
\pgfpathlineto{\pgfqpoint{3.205497in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.522540in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.514747in}}%
\pgfpathlineto{\pgfqpoint{3.164023in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.506511in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.498061in}}%
\pgfpathlineto{\pgfqpoint{3.125864in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.489177in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.480080in}}%
\pgfpathlineto{\pgfqpoint{3.090173in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.470615in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.460910in}}%
\pgfpathlineto{\pgfqpoint{3.056373in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.450946in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.440716in}}%
\pgfpathlineto{\pgfqpoint{3.024051in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.430368in}}%
\pgfpathlineto{\pgfqpoint{2.992563in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.419812in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.409194in}}%
\pgfpathlineto{\pgfqpoint{2.961593in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.398541in}}%
\pgfpathlineto{\pgfqpoint{2.930861in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.387894in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.377423in}}%
\pgfpathlineto{\pgfqpoint{2.899158in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{2.367148in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{2.357217in}}%
\pgfpathlineto{\pgfqpoint{2.866034in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{2.347754in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{2.338891in}}%
\pgfpathlineto{\pgfqpoint{2.829445in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{2.330781in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{2.323577in}}%
\pgfpathlineto{\pgfqpoint{2.783898in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{2.317428in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{2.308832in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.306613in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.305867in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.306613in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{2.308832in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.312467in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{2.317428in}}%
\pgfpathlineto{\pgfqpoint{2.616102in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{2.323577in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.330781in}}%
\pgfpathlineto{\pgfqpoint{2.570555in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{2.338891in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{2.347754in}}%
\pgfpathlineto{\pgfqpoint{2.533966in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{2.357217in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{2.367148in}}%
\pgfpathlineto{\pgfqpoint{2.500842in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.377423in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.387894in}}%
\pgfpathlineto{\pgfqpoint{2.469139in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.398541in}}%
\pgfpathlineto{\pgfqpoint{2.438407in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.409194in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.419812in}}%
\pgfpathlineto{\pgfqpoint{2.407437in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.430368in}}%
\pgfpathlineto{\pgfqpoint{2.375949in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.440716in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.450946in}}%
\pgfpathlineto{\pgfqpoint{2.343627in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.460910in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.470615in}}%
\pgfpathlineto{\pgfqpoint{2.309827in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.480080in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.489177in}}%
\pgfpathlineto{\pgfqpoint{2.274136in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.498061in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.506511in}}%
\pgfpathlineto{\pgfqpoint{2.235977in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.514747in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.522540in}}%
\pgfpathlineto{\pgfqpoint{2.194503in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.530065in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.537208in}}%
\pgfpathlineto{\pgfqpoint{2.148416in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.543952in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.550459in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.556491in}}%
\pgfpathlineto{\pgfqpoint{2.095592in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.567645in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.572623in}}%
\pgfpathlineto{\pgfqpoint{2.031697in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.577222in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.581610in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.589145in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.592316in}}%
\pgfpathlineto{\pgfqpoint{1.943695in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.595218in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.597803in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.600008in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.601839in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.603303in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.604406in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.605151in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.605539in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.605571in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.605244in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.604555in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.603497in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.600241in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.598020in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{1.631677in}{2.593421in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.592386in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.589095in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.585355in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.581139in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.576421in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.571498in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.566039in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.560001in}}%
\pgfpathlineto{\pgfqpoint{1.488060in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.553705in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.546819in}}%
\pgfpathlineto{\pgfqpoint{1.439891in}{2.542105in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.539419in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.531592in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.523111in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.514213in}}%
\pgfpathlineto{\pgfqpoint{1.362591in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.504634in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.494492in}}%
\pgfpathlineto{\pgfqpoint{1.330208in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.483743in}}%
\pgfpathlineto{\pgfqpoint{1.300846in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.472216in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.460086in}}%
\pgfpathlineto{\pgfqpoint{1.273945in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.447197in}}%
\pgfpathlineto{\pgfqpoint{1.249147in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.433454in}}%
\pgfpathlineto{\pgfqpoint{1.226187in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.418823in}}%
\pgfpathlineto{\pgfqpoint{1.204831in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.403249in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.386657in}}%
\pgfpathlineto{\pgfqpoint{1.166216in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.368942in}}%
\pgfpathlineto{\pgfqpoint{1.148694in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.349969in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.329565in}}%
\pgfpathlineto{\pgfqpoint{1.116789in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.307508in}}%
\pgfpathlineto{\pgfqpoint{1.102307in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.257366in}}%
\pgfpathlineto{\pgfqpoint{1.063739in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.052405in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.228408in}}%
\pgfpathlineto{\pgfqpoint{1.041715in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.031803in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{1.022385in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.013706in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{1.005545in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{2.114736in}}%
\pgfpathlineto{\pgfqpoint{0.991091in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{0.984493in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{0.978559in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{0.973252in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{2.058703in}}%
\pgfpathlineto{\pgfqpoint{0.968286in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{0.963816in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{0.959902in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{0.956515in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{0.953633in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.971741in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{0.949043in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{0.947453in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{0.946338in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{0.945690in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.945505in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.946523in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{0.947733in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{0.949419in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{0.951594in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{0.952800in}{1.781710in}}%
\pgfpathlineto{\pgfqpoint{0.954170in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{0.960642in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{0.964665in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{0.969249in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{1.694750in}}%
\pgfpathlineto{\pgfqpoint{0.974265in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.979695in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{0.992414in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.007155in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{1.594659in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.024223in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{1.033710in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.043813in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{1.525012in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.066137in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{1.496060in}}%
\pgfpathlineto{\pgfqpoint{1.078279in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.469858in}}%
\pgfpathlineto{\pgfqpoint{1.091316in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.105187in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.445934in}}%
\pgfpathlineto{\pgfqpoint{1.119817in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.423858in}}%
\pgfpathlineto{\pgfqpoint{1.135434in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{1.152079in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.384449in}}%
\pgfpathlineto{\pgfqpoint{1.169816in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{1.188735in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.350135in}}%
\pgfpathlineto{\pgfqpoint{1.208956in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{1.230632in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{1.253957in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{1.279172in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.281151in}}%
\pgfpathlineto{\pgfqpoint{1.306495in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.336427in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{1.369487in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.230252in}}%
\pgfpathlineto{\pgfqpoint{1.406528in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.221875in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.213952in}}%
\pgfpathlineto{\pgfqpoint{1.448850in}{1.207895in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.206673in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.193371in}}%
\pgfpathlineto{\pgfqpoint{1.498917in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.187429in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{1.561789in}{1.173684in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.172357in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.168085in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.164293in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.158049in}}%
\pgfpathlineto{\pgfqpoint{1.655270in}{1.156579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.641518in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.234920in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.239397in}}%
\pgfpathlineto{\pgfqpoint{1.556794in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.244288in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.276355in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{1.378375in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.322721in}}%
\pgfpathlineto{\pgfqpoint{1.347684in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.334053in}}%
\pgfpathlineto{\pgfqpoint{1.319975in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.346253in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.359195in}}%
\pgfpathlineto{\pgfqpoint{1.294679in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.373021in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.387859in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.420883in}}%
\pgfpathlineto{\pgfqpoint{1.211625in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.439311in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{1.178372in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.480932in}}%
\pgfpathlineto{\pgfqpoint{1.163444in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.149347in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.530713in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{1.082695in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.074095in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{1.066259in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.058844in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.052213in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{1.679493in}}%
\pgfpathlineto{\pgfqpoint{1.046124in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.040496in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.035535in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.031203in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{1.745394in}}%
\pgfpathlineto{\pgfqpoint{1.027291in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.023849in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.020976in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.018649in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.016848in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.015558in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.014769in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.014474in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.014671in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.015361in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.016549in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.018247in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.020468in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.023230in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.034620in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.039452in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.044943in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.073931in}}%
\pgfpathlineto{\pgfqpoint{1.050976in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.057457in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.064711in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.121593in}}%
\pgfpathlineto{\pgfqpoint{1.072483in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.080901in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.160370in}}%
\pgfpathlineto{\pgfqpoint{1.090064in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.099805in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.193536in}}%
\pgfpathlineto{\pgfqpoint{1.110363in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.121649in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.222715in}}%
\pgfpathlineto{\pgfqpoint{1.133688in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.248828in}}%
\pgfpathlineto{\pgfqpoint{1.146701in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.160506in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{1.175264in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.294182in}}%
\pgfpathlineto{\pgfqpoint{1.191110in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.314102in}}%
\pgfpathlineto{\pgfqpoint{1.208100in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.349621in}}%
\pgfpathlineto{\pgfqpoint{1.245905in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.365550in}}%
\pgfpathlineto{\pgfqpoint{1.267010in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.380409in}}%
\pgfpathlineto{\pgfqpoint{1.289860in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.394269in}}%
\pgfpathlineto{\pgfqpoint{1.314732in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.407176in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.430723in}}%
\pgfpathlineto{\pgfqpoint{1.371967in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.441256in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.451243in}}%
\pgfpathlineto{\pgfqpoint{1.405559in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.460484in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{1.443801in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.477157in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.484668in}}%
\pgfpathlineto{\pgfqpoint{1.488539in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.491468in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.497976in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.503809in}}%
\pgfpathlineto{\pgfqpoint{1.543767in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.509102in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.514086in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.518498in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.522372in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.525800in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.528924in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.533740in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.535472in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.536774in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.538196in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.537860in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.537119in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.535970in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.534408in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.532423in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.530004in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.527138in}}%
\pgfpathlineto{\pgfqpoint{1.925239in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.523891in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.520336in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.516304in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.511774in}}%
\pgfpathlineto{\pgfqpoint{2.004457in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.506798in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.501545in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{2.062204in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.489436in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.482836in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.475613in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.459929in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.451374in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.442266in}}%
\pgfpathlineto{\pgfqpoint{2.187242in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.432727in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.422545in}}%
\pgfpathlineto{\pgfqpoint{2.220326in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{2.250869in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.400831in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{2.279091in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.376872in}}%
\pgfpathlineto{\pgfqpoint{2.305659in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.364048in}}%
\pgfpathlineto{\pgfqpoint{2.330579in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.350629in}}%
\pgfpathlineto{\pgfqpoint{2.354118in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.336628in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.322093in}}%
\pgfpathlineto{\pgfqpoint{2.376709in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.306970in}}%
\pgfpathlineto{\pgfqpoint{2.398300in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.291272in}}%
\pgfpathlineto{\pgfqpoint{2.419028in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.275022in}}%
\pgfpathlineto{\pgfqpoint{2.439025in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.258252in}}%
\pgfpathlineto{\pgfqpoint{2.458411in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.241012in}}%
\pgfpathlineto{\pgfqpoint{2.477300in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{2.495803in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{2.205427in}}%
\pgfpathlineto{\pgfqpoint{2.514043in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{2.532163in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{2.169240in}}%
\pgfpathlineto{\pgfqpoint{2.550351in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{2.151436in}}%
\pgfpathlineto{\pgfqpoint{2.568875in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.134236in}}%
\pgfpathlineto{\pgfqpoint{2.588164in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{2.118058in}}%
\pgfpathlineto{\pgfqpoint{2.608993in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{2.103431in}}%
\pgfpathlineto{\pgfqpoint{2.632971in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{2.665989in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.075471in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.073381in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.075471in}}%
\pgfpathlineto{\pgfqpoint{2.734011in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{2.767029in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{2.103431in}}%
\pgfpathlineto{\pgfqpoint{2.791007in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{2.118058in}}%
\pgfpathlineto{\pgfqpoint{2.811836in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{2.134236in}}%
\pgfpathlineto{\pgfqpoint{2.831125in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{2.151436in}}%
\pgfpathlineto{\pgfqpoint{2.849649in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{2.169240in}}%
\pgfpathlineto{\pgfqpoint{2.867837in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{2.885957in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{2.205427in}}%
\pgfpathlineto{\pgfqpoint{2.904197in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{2.922700in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.241012in}}%
\pgfpathlineto{\pgfqpoint{2.941589in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.258252in}}%
\pgfpathlineto{\pgfqpoint{2.960975in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.275022in}}%
\pgfpathlineto{\pgfqpoint{2.980972in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.291272in}}%
\pgfpathlineto{\pgfqpoint{3.001700in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.306970in}}%
\pgfpathlineto{\pgfqpoint{3.023291in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.322093in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.336628in}}%
\pgfpathlineto{\pgfqpoint{3.045882in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.350629in}}%
\pgfpathlineto{\pgfqpoint{3.069421in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.364048in}}%
\pgfpathlineto{\pgfqpoint{3.094341in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.376872in}}%
\pgfpathlineto{\pgfqpoint{3.120909in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.400831in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{3.179674in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.422545in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.432727in}}%
\pgfpathlineto{\pgfqpoint{3.212758in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.442266in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.451374in}}%
\pgfpathlineto{\pgfqpoint{3.249292in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.459929in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{3.290339in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.475613in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.482836in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.489436in}}%
\pgfpathlineto{\pgfqpoint{3.337796in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.501545in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.506798in}}%
\pgfpathlineto{\pgfqpoint{3.395543in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.511774in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.516304in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.520336in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.523891in}}%
\pgfpathlineto{\pgfqpoint{3.474761in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.527138in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.530004in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.532423in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.534408in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.535970in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.537119in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.537860in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.538196in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.536774in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.535472in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.533740in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.528924in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.525800in}}%
\pgfpathlineto{\pgfqpoint{3.779487in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.522372in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.518498in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.514086in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.509102in}}%
\pgfpathlineto{\pgfqpoint{3.856233in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.503809in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.497976in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.491468in}}%
\pgfpathlineto{\pgfqpoint{3.911461in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.484668in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.477157in}}%
\pgfpathlineto{\pgfqpoint{3.956199in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.460484in}}%
\pgfpathlineto{\pgfqpoint{3.994441in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.451243in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.441256in}}%
\pgfpathlineto{\pgfqpoint{4.028033in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.430723in}}%
\pgfpathlineto{\pgfqpoint{4.058073in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.407176in}}%
\pgfpathlineto{\pgfqpoint{4.085268in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.394269in}}%
\pgfpathlineto{\pgfqpoint{4.110140in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.380409in}}%
\pgfpathlineto{\pgfqpoint{4.132990in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.365550in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.349621in}}%
\pgfpathlineto{\pgfqpoint{4.173676in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{4.191900in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.314102in}}%
\pgfpathlineto{\pgfqpoint{4.208890in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.294182in}}%
\pgfpathlineto{\pgfqpoint{4.224736in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{4.239494in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.253299in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.248828in}}%
\pgfpathlineto{\pgfqpoint{4.266312in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.222715in}}%
\pgfpathlineto{\pgfqpoint{4.278351in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.289637in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.193536in}}%
\pgfpathlineto{\pgfqpoint{4.300195in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.309936in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.160370in}}%
\pgfpathlineto{\pgfqpoint{4.319099in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.327517in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.121593in}}%
\pgfpathlineto{\pgfqpoint{4.335289in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.342543in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.349024in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.073931in}}%
\pgfpathlineto{\pgfqpoint{4.355057in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.360548in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.365380in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.369592in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{4.373444in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.376770in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.379532in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.381753in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.383451in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.384639in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.385329in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.385526in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.385231in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.384442in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.383152in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.381351in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.379024in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.376151in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.372709in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{1.745394in}}%
\pgfpathlineto{\pgfqpoint{4.368797in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.364465in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.359504in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.353876in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{1.679493in}}%
\pgfpathlineto{\pgfqpoint{4.347787in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.341156in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.333741in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{4.325905in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.317305in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.298121in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{4.287473in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.275951in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.530713in}}%
\pgfpathlineto{\pgfqpoint{4.263796in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{4.250653in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.236556in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.480932in}}%
\pgfpathlineto{\pgfqpoint{4.221628in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{4.205588in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.439311in}}%
\pgfpathlineto{\pgfqpoint{4.188375in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.420883in}}%
\pgfpathlineto{\pgfqpoint{4.169895in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{4.150017in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.387859in}}%
\pgfpathlineto{\pgfqpoint{4.128568in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.373021in}}%
\pgfpathlineto{\pgfqpoint{4.105321in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.359195in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.346253in}}%
\pgfpathlineto{\pgfqpoint{4.080025in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.334053in}}%
\pgfpathlineto{\pgfqpoint{4.052316in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.322721in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{4.021625in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{3.987230in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.276355in}}%
\pgfpathlineto{\pgfqpoint{3.947899in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{3.901382in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.244288in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.239397in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.234920in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{3.758482in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.224595in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.221916in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.219706in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.215182in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.216276in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.217442in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.219028in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.221042in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.223495in}}%
\pgfpathlineto{\pgfqpoint{3.496353in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.226304in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.229450in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.233057in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.237144in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{3.408963in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.257750in}}%
\pgfpathlineto{\pgfqpoint{3.348332in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.270599in}}%
\pgfpathlineto{\pgfqpoint{3.299237in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.285354in}}%
\pgfpathlineto{\pgfqpoint{3.257123in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.293558in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{3.219798in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.311195in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{3.186008in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.330824in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{3.155048in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{3.099556in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.389374in}}%
\pgfpathlineto{\pgfqpoint{3.074264in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{3.050407in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{3.027758in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{3.006044in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.462157in}}%
\pgfpathlineto{\pgfqpoint{2.985134in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.478402in}}%
\pgfpathlineto{\pgfqpoint{2.964990in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{1.495167in}}%
\pgfpathlineto{\pgfqpoint{2.945490in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{2.926521in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.907970in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.547978in}}%
\pgfpathlineto{\pgfqpoint{2.889719in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.566074in}}%
\pgfpathlineto{\pgfqpoint{2.871628in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{2.853522in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.835039in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{1.601956in}}%
\pgfpathlineto{\pgfqpoint{2.815957in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{1.619155in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{2.772395in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{2.742453in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{1.671865in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.680039in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{1.671865in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{2.627605in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{2.604318in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{1.619155in}}%
\pgfpathlineto{\pgfqpoint{2.584043in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.601956in}}%
\pgfpathlineto{\pgfqpoint{2.564961in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.546478in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{2.528372in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.566074in}}%
\pgfpathlineto{\pgfqpoint{2.510281in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.547978in}}%
\pgfpathlineto{\pgfqpoint{2.492030in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.473479in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{2.454510in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{1.495167in}}%
\pgfpathlineto{\pgfqpoint{2.435010in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.478402in}}%
\pgfpathlineto{\pgfqpoint{2.414866in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.462157in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{2.372242in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{2.349593in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{2.325736in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.389374in}}%
\pgfpathlineto{\pgfqpoint{2.300444in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{2.273629in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{2.244952in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.330824in}}%
\pgfpathlineto{\pgfqpoint{2.213992in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.311195in}}%
\pgfpathlineto{\pgfqpoint{2.180202in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.293558in}}%
\pgfpathlineto{\pgfqpoint{2.142877in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.285354in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.100763in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.270599in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{2.051668in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.257750in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.237144in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.233057in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.229450in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.226304in}}%
\pgfpathlineto{\pgfqpoint{1.903647in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.223495in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.221042in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.219028in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.217442in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.216276in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.215182in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.219706in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.221916in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.224595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644000in}{1.224595in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.221916in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.219706in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.215182in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.216276in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.217442in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.219028in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.221042in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.223495in}}%
\pgfpathlineto{\pgfqpoint{1.903647in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.226304in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.229450in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.233057in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.237144in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.257750in}}%
\pgfpathlineto{\pgfqpoint{2.051668in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.270599in}}%
\pgfpathlineto{\pgfqpoint{2.100763in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.285354in}}%
\pgfpathlineto{\pgfqpoint{2.142877in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.293558in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{2.180202in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.311195in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{2.213992in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.330824in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{2.244952in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{2.273629in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{2.300444in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.389374in}}%
\pgfpathlineto{\pgfqpoint{2.325736in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{2.349593in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{2.372242in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.462157in}}%
\pgfpathlineto{\pgfqpoint{2.414866in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.478402in}}%
\pgfpathlineto{\pgfqpoint{2.435010in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{1.495167in}}%
\pgfpathlineto{\pgfqpoint{2.454510in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{2.473479in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.492030in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.547978in}}%
\pgfpathlineto{\pgfqpoint{2.510281in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.566074in}}%
\pgfpathlineto{\pgfqpoint{2.528372in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{2.546478in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.564961in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{1.601956in}}%
\pgfpathlineto{\pgfqpoint{2.584043in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{1.619155in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{2.604318in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{2.627605in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{1.671865in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.680039in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{1.677977in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{1.671865in}}%
\pgfpathlineto{\pgfqpoint{2.742453in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{2.772395in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{1.619155in}}%
\pgfpathlineto{\pgfqpoint{2.815957in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{1.601956in}}%
\pgfpathlineto{\pgfqpoint{2.835039in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.853522in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{2.871628in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.566074in}}%
\pgfpathlineto{\pgfqpoint{2.889719in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.547978in}}%
\pgfpathlineto{\pgfqpoint{2.907970in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.926521in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{2.945490in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{1.495167in}}%
\pgfpathlineto{\pgfqpoint{2.964990in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.478402in}}%
\pgfpathlineto{\pgfqpoint{2.985134in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.462157in}}%
\pgfpathlineto{\pgfqpoint{3.006044in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{3.027758in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{3.050407in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{3.074264in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.389374in}}%
\pgfpathlineto{\pgfqpoint{3.099556in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{3.155048in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.330824in}}%
\pgfpathlineto{\pgfqpoint{3.186008in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.311195in}}%
\pgfpathlineto{\pgfqpoint{3.219798in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.293558in}}%
\pgfpathlineto{\pgfqpoint{3.257123in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.285354in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{3.299237in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.270599in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{3.348332in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.257750in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{3.408963in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.237144in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.233057in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.229450in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.226304in}}%
\pgfpathlineto{\pgfqpoint{3.496353in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.223495in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.221042in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.219028in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.217442in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.216276in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.215182in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.215729in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.216626in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.219706in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.221916in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.224595in}}%
\pgfpathlineto{\pgfqpoint{3.758482in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.234920in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.239397in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.244288in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{3.901382in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{3.947899in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.276355in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{3.987230in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{4.021625in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.322721in}}%
\pgfpathlineto{\pgfqpoint{4.052316in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.334053in}}%
\pgfpathlineto{\pgfqpoint{4.080025in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.346253in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.359195in}}%
\pgfpathlineto{\pgfqpoint{4.105321in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.373021in}}%
\pgfpathlineto{\pgfqpoint{4.128568in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.387859in}}%
\pgfpathlineto{\pgfqpoint{4.150017in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{4.169895in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.420883in}}%
\pgfpathlineto{\pgfqpoint{4.188375in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.439311in}}%
\pgfpathlineto{\pgfqpoint{4.205588in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{4.221628in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.480932in}}%
\pgfpathlineto{\pgfqpoint{4.236556in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.250653in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{4.263796in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.530713in}}%
\pgfpathlineto{\pgfqpoint{4.275951in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.287473in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{4.298121in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.308069in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{4.317305in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.325905in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{4.333741in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.341156in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.347787in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{1.679493in}}%
\pgfpathlineto{\pgfqpoint{4.353876in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.359504in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.364465in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.368797in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{1.745394in}}%
\pgfpathlineto{\pgfqpoint{4.372709in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.376151in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.379024in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.381351in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.383152in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.384442in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.385231in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.385526in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.385329in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.384639in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.383451in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.381753in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.379532in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.376770in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.373444in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.370400in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{4.369592in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.365380in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.360548in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.355057in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.351200in}{2.073931in}}%
\pgfpathlineto{\pgfqpoint{4.349024in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.342543in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.335289in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.332000in}{2.121593in}}%
\pgfpathlineto{\pgfqpoint{4.327517in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.319099in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.160370in}}%
\pgfpathlineto{\pgfqpoint{4.309936in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.300195in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.193536in}}%
\pgfpathlineto{\pgfqpoint{4.289637in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.278351in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.222715in}}%
\pgfpathlineto{\pgfqpoint{4.266312in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.248828in}}%
\pgfpathlineto{\pgfqpoint{4.253299in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.239494in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{4.224736in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.294182in}}%
\pgfpathlineto{\pgfqpoint{4.208890in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.314102in}}%
\pgfpathlineto{\pgfqpoint{4.191900in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{4.173676in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.349621in}}%
\pgfpathlineto{\pgfqpoint{4.154095in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.365550in}}%
\pgfpathlineto{\pgfqpoint{4.132990in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.380409in}}%
\pgfpathlineto{\pgfqpoint{4.110140in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.394269in}}%
\pgfpathlineto{\pgfqpoint{4.085268in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.407176in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{4.058073in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.430723in}}%
\pgfpathlineto{\pgfqpoint{4.028033in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.441256in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.451243in}}%
\pgfpathlineto{\pgfqpoint{3.994441in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.460484in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{3.956199in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.477157in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.484668in}}%
\pgfpathlineto{\pgfqpoint{3.911461in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.491468in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.497976in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.503809in}}%
\pgfpathlineto{\pgfqpoint{3.856233in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.509102in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.514086in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.518498in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.522372in}}%
\pgfpathlineto{\pgfqpoint{3.779487in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.525800in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.528924in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.533740in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.535472in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.536774in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.538196in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.537860in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.537119in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.535970in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.534408in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.532423in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.530004in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.527138in}}%
\pgfpathlineto{\pgfqpoint{3.474761in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.523891in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.520336in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.516304in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.511774in}}%
\pgfpathlineto{\pgfqpoint{3.395543in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.506798in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.501545in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{3.337796in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.489436in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.482836in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.475613in}}%
\pgfpathlineto{\pgfqpoint{3.290339in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.459929in}}%
\pgfpathlineto{\pgfqpoint{3.249292in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.451374in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.442266in}}%
\pgfpathlineto{\pgfqpoint{3.212758in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.432727in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.422545in}}%
\pgfpathlineto{\pgfqpoint{3.179674in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.400831in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{3.120909in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.376872in}}%
\pgfpathlineto{\pgfqpoint{3.094341in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.364048in}}%
\pgfpathlineto{\pgfqpoint{3.069421in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.350629in}}%
\pgfpathlineto{\pgfqpoint{3.045882in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.336628in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.322093in}}%
\pgfpathlineto{\pgfqpoint{3.023291in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.306970in}}%
\pgfpathlineto{\pgfqpoint{3.001700in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.291272in}}%
\pgfpathlineto{\pgfqpoint{2.980972in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.275022in}}%
\pgfpathlineto{\pgfqpoint{2.960975in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.258252in}}%
\pgfpathlineto{\pgfqpoint{2.941589in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.241012in}}%
\pgfpathlineto{\pgfqpoint{2.922700in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{2.904197in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{2.205427in}}%
\pgfpathlineto{\pgfqpoint{2.885957in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{2.867837in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.853600in}{2.169240in}}%
\pgfpathlineto{\pgfqpoint{2.849649in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.834400in}{2.151436in}}%
\pgfpathlineto{\pgfqpoint{2.831125in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.815200in}{2.134236in}}%
\pgfpathlineto{\pgfqpoint{2.811836in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{2.118058in}}%
\pgfpathlineto{\pgfqpoint{2.791007in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.776800in}{2.103431in}}%
\pgfpathlineto{\pgfqpoint{2.767029in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.757600in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{2.738400in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{2.734011in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.719200in}{2.075471in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.073381in}}%
\pgfpathlineto{\pgfqpoint{2.680800in}{2.075471in}}%
\pgfpathlineto{\pgfqpoint{2.665989in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.661600in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{2.642400in}{2.091022in}}%
\pgfpathlineto{\pgfqpoint{2.632971in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.623200in}{2.103431in}}%
\pgfpathlineto{\pgfqpoint{2.608993in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{2.118058in}}%
\pgfpathlineto{\pgfqpoint{2.588164in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.584800in}{2.134236in}}%
\pgfpathlineto{\pgfqpoint{2.568875in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{2.151436in}}%
\pgfpathlineto{\pgfqpoint{2.550351in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.546400in}{2.169240in}}%
\pgfpathlineto{\pgfqpoint{2.532163in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{2.187321in}}%
\pgfpathlineto{\pgfqpoint{2.514043in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{2.205427in}}%
\pgfpathlineto{\pgfqpoint{2.495803in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.223370in}}%
\pgfpathlineto{\pgfqpoint{2.477300in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.241012in}}%
\pgfpathlineto{\pgfqpoint{2.458411in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.258252in}}%
\pgfpathlineto{\pgfqpoint{2.439025in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.275022in}}%
\pgfpathlineto{\pgfqpoint{2.419028in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.291272in}}%
\pgfpathlineto{\pgfqpoint{2.398300in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.306970in}}%
\pgfpathlineto{\pgfqpoint{2.376709in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.322093in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.336628in}}%
\pgfpathlineto{\pgfqpoint{2.354118in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.350629in}}%
\pgfpathlineto{\pgfqpoint{2.330579in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.364048in}}%
\pgfpathlineto{\pgfqpoint{2.305659in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.376872in}}%
\pgfpathlineto{\pgfqpoint{2.279091in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.400831in}}%
\pgfpathlineto{\pgfqpoint{2.250869in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{2.220326in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.422545in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.432727in}}%
\pgfpathlineto{\pgfqpoint{2.187242in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.442266in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.451374in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.459929in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{2.109661in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.475613in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.482836in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.489436in}}%
\pgfpathlineto{\pgfqpoint{2.062204in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.501545in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.506798in}}%
\pgfpathlineto{\pgfqpoint{2.004457in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.511774in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.516304in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.520336in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.523891in}}%
\pgfpathlineto{\pgfqpoint{1.925239in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.527138in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.530004in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.532423in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.534408in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.535970in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.537119in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.537860in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.538196in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.537657in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.536774in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.535472in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.533740in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.528924in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.525800in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.522372in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.518498in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.514086in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.509102in}}%
\pgfpathlineto{\pgfqpoint{1.543767in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.503809in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.497976in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.491468in}}%
\pgfpathlineto{\pgfqpoint{1.488539in}{2.490789in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.484668in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.477157in}}%
\pgfpathlineto{\pgfqpoint{1.443801in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.460484in}}%
\pgfpathlineto{\pgfqpoint{1.405559in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.451243in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.441256in}}%
\pgfpathlineto{\pgfqpoint{1.371967in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.430723in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.407176in}}%
\pgfpathlineto{\pgfqpoint{1.314732in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.394269in}}%
\pgfpathlineto{\pgfqpoint{1.289860in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.380409in}}%
\pgfpathlineto{\pgfqpoint{1.267010in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.365550in}}%
\pgfpathlineto{\pgfqpoint{1.245905in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.349621in}}%
\pgfpathlineto{\pgfqpoint{1.226324in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{1.208100in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.314102in}}%
\pgfpathlineto{\pgfqpoint{1.191110in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.294182in}}%
\pgfpathlineto{\pgfqpoint{1.175264in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{1.160506in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.146701in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.248828in}}%
\pgfpathlineto{\pgfqpoint{1.133688in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.222715in}}%
\pgfpathlineto{\pgfqpoint{1.121649in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.110363in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.193536in}}%
\pgfpathlineto{\pgfqpoint{1.099805in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.090064in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.160370in}}%
\pgfpathlineto{\pgfqpoint{1.080901in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.072483in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{2.121593in}}%
\pgfpathlineto{\pgfqpoint{1.064711in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.057457in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.050976in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{2.073931in}}%
\pgfpathlineto{\pgfqpoint{1.044943in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.039452in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.034620in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{2.008094in}}%
\pgfpathlineto{\pgfqpoint{1.026556in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.023230in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.020468in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.018247in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.016549in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.015361in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.014671in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.014474in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.014769in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.015558in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.016848in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.018649in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.020976in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.023849in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.027291in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.029600in}{1.745394in}}%
\pgfpathlineto{\pgfqpoint{1.031203in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.035535in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.040496in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.046124in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.048800in}{1.679493in}}%
\pgfpathlineto{\pgfqpoint{1.052213in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.058844in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.066259in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.068000in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{1.074095in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.082695in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{1.091931in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.101879in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.530713in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{1.149347in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.163444in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.480932in}}%
\pgfpathlineto{\pgfqpoint{1.178372in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.439311in}}%
\pgfpathlineto{\pgfqpoint{1.211625in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.420883in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{1.249983in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.387859in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.373021in}}%
\pgfpathlineto{\pgfqpoint{1.294679in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.359195in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.346253in}}%
\pgfpathlineto{\pgfqpoint{1.319975in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.334053in}}%
\pgfpathlineto{\pgfqpoint{1.347684in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.322721in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{1.378375in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.293020in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.284255in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.276355in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{1.498618in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.244288in}}%
\pgfpathlineto{\pgfqpoint{1.556794in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.239397in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.234920in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.227564in}}%
\pgfpathlineto{\pgfqpoint{1.641518in}{1.225000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.641763in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.282556in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{1.559942in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.302204in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.308572in}}%
\pgfpathlineto{\pgfqpoint{1.504203in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.315352in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{1.459870in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.339598in}}%
\pgfpathlineto{\pgfqpoint{1.422401in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.359194in}}%
\pgfpathlineto{\pgfqpoint{1.389723in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.370036in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.394451in}}%
\pgfpathlineto{\pgfqpoint{1.334492in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.310646in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.422532in}}%
\pgfpathlineto{\pgfqpoint{1.288826in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{1.268752in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{1.250210in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.493813in}}%
\pgfpathlineto{\pgfqpoint{1.217144in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.202441in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.515839in}}%
\pgfpathlineto{\pgfqpoint{1.188585in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{1.152886in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.597926in}}%
\pgfpathlineto{\pgfqpoint{1.142773in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.133232in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.633686in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.116509in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.109266in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.677225in}}%
\pgfpathlineto{\pgfqpoint{1.102573in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{1.086383in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.082033in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.075262in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.072776in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.070857in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.068647in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.068333in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.068542in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.069275in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.070539in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.074718in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.077674in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.085458in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.018022in}}%
\pgfpathlineto{\pgfqpoint{1.090119in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.095334in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.101288in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.076222in}}%
\pgfpathlineto{\pgfqpoint{1.107920in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.114991in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.122952in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.119711in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.140778in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.155489in}}%
\pgfpathlineto{\pgfqpoint{1.150798in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.161722in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.186240in}}%
\pgfpathlineto{\pgfqpoint{1.173332in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.213337in}}%
\pgfpathlineto{\pgfqpoint{1.185997in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.199546in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.237611in}}%
\pgfpathlineto{\pgfqpoint{1.214068in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{1.229760in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.279691in}}%
\pgfpathlineto{\pgfqpoint{1.246686in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.298121in}}%
\pgfpathlineto{\pgfqpoint{1.264948in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.315130in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.330881in}}%
\pgfpathlineto{\pgfqpoint{1.306130in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.345488in}}%
\pgfpathlineto{\pgfqpoint{1.329526in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.359029in}}%
\pgfpathlineto{\pgfqpoint{1.355237in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.371546in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.383361in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.394282in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.404321in}}%
\pgfpathlineto{\pgfqpoint{1.415523in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.413847in}}%
\pgfpathlineto{\pgfqpoint{1.451873in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.422426in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.430649in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{1.494620in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.451196in}}%
\pgfpathlineto{\pgfqpoint{1.547368in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.456770in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.462078in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.466740in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.470803in}}%
\pgfpathlineto{\pgfqpoint{1.621340in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.474357in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.477588in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.480285in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.482473in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.484173in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.485401in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.486169in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.486487in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.485781in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.484754in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.483269in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.481316in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.478879in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{1.906239in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.472571in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.468854in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.464594in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.459758in}}%
\pgfpathlineto{\pgfqpoint{1.981779in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.454470in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.448784in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.442438in}}%
\pgfpathlineto{\pgfqpoint{2.036284in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.435651in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.428330in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.420364in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.411956in}}%
\pgfpathlineto{\pgfqpoint{2.118877in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.402833in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.393190in}}%
\pgfpathlineto{\pgfqpoint{2.152601in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.382872in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.371814in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.360203in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.347782in}}%
\pgfpathlineto{\pgfqpoint{2.235958in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.320515in}}%
\pgfpathlineto{\pgfqpoint{2.259444in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.305651in}}%
\pgfpathlineto{\pgfqpoint{2.281401in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.289825in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.272973in}}%
\pgfpathlineto{\pgfqpoint{2.321080in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.255006in}}%
\pgfpathlineto{\pgfqpoint{2.339089in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.235815in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.371996in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.215265in}}%
\pgfpathlineto{\pgfqpoint{2.387189in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.193153in}}%
\pgfpathlineto{\pgfqpoint{2.401458in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.169248in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.427456in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.143154in}}%
\pgfpathlineto{\pgfqpoint{2.439438in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.450374in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.114430in}}%
\pgfpathlineto{\pgfqpoint{2.461079in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.081984in}}%
\pgfpathlineto{\pgfqpoint{2.470624in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.479882in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.487988in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.044133in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.502672in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.996315in}}%
\pgfpathlineto{\pgfqpoint{2.508600in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.514194in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.518810in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.522501in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.525311in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.909845in}}%
\pgfpathlineto{\pgfqpoint{2.527283in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.528583in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.528954in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.528398in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.844111in}}%
\pgfpathlineto{\pgfqpoint{2.526947in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.524818in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.517962in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.513156in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.757123in}}%
\pgfpathlineto{\pgfqpoint{2.507434in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.501383in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.494321in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.709368in}}%
\pgfpathlineto{\pgfqpoint{2.486454in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.478126in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{1.671439in}}%
\pgfpathlineto{\pgfqpoint{2.468725in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.459043in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{1.639047in}}%
\pgfpathlineto{\pgfqpoint{2.448294in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.437085in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.610273in}}%
\pgfpathlineto{\pgfqpoint{2.425042in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.412048in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.584152in}}%
\pgfpathlineto{\pgfqpoint{2.398645in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{2.384272in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{2.368955in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.335469in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{2.317252in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{2.297817in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{2.277068in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{2.254924in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.418839in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.405634in}}%
\pgfpathlineto{\pgfqpoint{2.205220in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.393253in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.381571in}}%
\pgfpathlineto{\pgfqpoint{2.177083in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.370534in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.350540in}}%
\pgfpathlineto{\pgfqpoint{2.111652in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.341508in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{2.072424in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.325147in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.317732in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.311046in}}%
\pgfpathlineto{\pgfqpoint{2.026401in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{1.969084in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.288863in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.885398in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.274624in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.267613in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.269247in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.273199in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.275939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.514602in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.288863in}}%
\pgfpathlineto{\pgfqpoint{3.430916in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{3.373599in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.311046in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.317732in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.325147in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.341508in}}%
\pgfpathlineto{\pgfqpoint{3.288348in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.350540in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{3.253870in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.370534in}}%
\pgfpathlineto{\pgfqpoint{3.222917in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.381571in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.393253in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.405634in}}%
\pgfpathlineto{\pgfqpoint{3.168920in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.418839in}}%
\pgfpathlineto{\pgfqpoint{3.145076in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{3.122932in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{3.102183in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{3.082748in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{3.064531in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.047309in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{3.031045in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{3.015728in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.584152in}}%
\pgfpathlineto{\pgfqpoint{2.987952in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.610273in}}%
\pgfpathlineto{\pgfqpoint{2.962915in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.951706in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{1.639047in}}%
\pgfpathlineto{\pgfqpoint{2.940957in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.931275in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.671439in}}%
\pgfpathlineto{\pgfqpoint{2.921874in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.913546in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{1.709368in}}%
\pgfpathlineto{\pgfqpoint{2.905679in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.898617in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.892566in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.757123in}}%
\pgfpathlineto{\pgfqpoint{2.886844in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.882038in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.878165in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.875182in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.873053in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.844111in}}%
\pgfpathlineto{\pgfqpoint{2.871602in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.871046in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.872717in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.909845in}}%
\pgfpathlineto{\pgfqpoint{2.874689in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.877499in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.881190in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.885806in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.891400in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.996315in}}%
\pgfpathlineto{\pgfqpoint{2.897328in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.904182in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.044133in}}%
\pgfpathlineto{\pgfqpoint{2.912012in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.920118in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.929376in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.081984in}}%
\pgfpathlineto{\pgfqpoint{2.938921in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.114430in}}%
\pgfpathlineto{\pgfqpoint{2.949626in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.960562in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.143154in}}%
\pgfpathlineto{\pgfqpoint{2.972544in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.985226in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.169248in}}%
\pgfpathlineto{\pgfqpoint{2.998542in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.193153in}}%
\pgfpathlineto{\pgfqpoint{3.012811in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.215265in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.044000in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.235815in}}%
\pgfpathlineto{\pgfqpoint{3.060911in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.255006in}}%
\pgfpathlineto{\pgfqpoint{3.078920in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.272973in}}%
\pgfpathlineto{\pgfqpoint{3.098109in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.289825in}}%
\pgfpathlineto{\pgfqpoint{3.118599in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.305651in}}%
\pgfpathlineto{\pgfqpoint{3.140556in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.320515in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{3.164042in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.347782in}}%
\pgfpathlineto{\pgfqpoint{3.189415in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.360203in}}%
\pgfpathlineto{\pgfqpoint{3.217120in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.371814in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.382872in}}%
\pgfpathlineto{\pgfqpoint{3.247399in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.393190in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.402833in}}%
\pgfpathlineto{\pgfqpoint{3.281123in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.411956in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.420364in}}%
\pgfpathlineto{\pgfqpoint{3.319275in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.428330in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.435651in}}%
\pgfpathlineto{\pgfqpoint{3.363716in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.442438in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.448784in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.454470in}}%
\pgfpathlineto{\pgfqpoint{3.418221in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.459758in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.464594in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.468854in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.472571in}}%
\pgfpathlineto{\pgfqpoint{3.493761in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.478879in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.481316in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.483269in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.484754in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.485781in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.486487in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.486169in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.485401in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.484173in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.482473in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.480285in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.477588in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.474357in}}%
\pgfpathlineto{\pgfqpoint{3.778660in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.470803in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.466740in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.462078in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.456770in}}%
\pgfpathlineto{\pgfqpoint{3.852632in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.451196in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{3.905380in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.430649in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.422426in}}%
\pgfpathlineto{\pgfqpoint{3.948127in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.413847in}}%
\pgfpathlineto{\pgfqpoint{3.984477in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.404321in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.394282in}}%
\pgfpathlineto{\pgfqpoint{4.016351in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.383361in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.371546in}}%
\pgfpathlineto{\pgfqpoint{4.044763in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.359029in}}%
\pgfpathlineto{\pgfqpoint{4.070474in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.345488in}}%
\pgfpathlineto{\pgfqpoint{4.093870in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.330881in}}%
\pgfpathlineto{\pgfqpoint{4.115305in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.315130in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.298121in}}%
\pgfpathlineto{\pgfqpoint{4.153314in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.279691in}}%
\pgfpathlineto{\pgfqpoint{4.170240in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{4.185932in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.237611in}}%
\pgfpathlineto{\pgfqpoint{4.200454in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.214003in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.213337in}}%
\pgfpathlineto{\pgfqpoint{4.226668in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.186240in}}%
\pgfpathlineto{\pgfqpoint{4.238278in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.249202in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.155489in}}%
\pgfpathlineto{\pgfqpoint{4.259222in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.268549in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.119711in}}%
\pgfpathlineto{\pgfqpoint{4.277048in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.285009in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.292080in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.076222in}}%
\pgfpathlineto{\pgfqpoint{4.298712in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.304666in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.309881in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.018022in}}%
\pgfpathlineto{\pgfqpoint{4.314542in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.318758in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.322326in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.325282in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.327652in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.329461in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.330725in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.331458in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.331667in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.331353in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.329143in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.327224in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.324738in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.321663in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.317967in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.313617in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.303536in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.297427in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.677225in}}%
\pgfpathlineto{\pgfqpoint{4.290734in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.283491in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.633686in}}%
\pgfpathlineto{\pgfqpoint{4.266768in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.257227in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.597926in}}%
\pgfpathlineto{\pgfqpoint{4.247114in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{4.235947in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.224214in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{4.211415in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.515839in}}%
\pgfpathlineto{\pgfqpoint{4.197559in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.182856in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.493813in}}%
\pgfpathlineto{\pgfqpoint{4.166956in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{4.131248in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{4.111174in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.422532in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{4.065508in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.394451in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.370036in}}%
\pgfpathlineto{\pgfqpoint{4.010277in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.359194in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{3.977599in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.339598in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{3.940130in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.315352in}}%
\pgfpathlineto{\pgfqpoint{3.895797in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.308572in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.302204in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{3.840058in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.282556in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.275939in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.273199in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.269247in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.267613in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.274624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644000in}{1.275939in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.273199in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.269247in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.267613in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.274624in}}%
\pgfpathlineto{\pgfqpoint{1.885398in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.288863in}}%
\pgfpathlineto{\pgfqpoint{1.969084in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{2.026401in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.311046in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.317732in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.325147in}}%
\pgfpathlineto{\pgfqpoint{2.072424in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.341508in}}%
\pgfpathlineto{\pgfqpoint{2.111652in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.350540in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{2.146130in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.370534in}}%
\pgfpathlineto{\pgfqpoint{2.177083in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.381571in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.393253in}}%
\pgfpathlineto{\pgfqpoint{2.205220in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.405634in}}%
\pgfpathlineto{\pgfqpoint{2.231080in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.418839in}}%
\pgfpathlineto{\pgfqpoint{2.254924in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{2.277068in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{2.297817in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{2.317252in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{2.335469in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.352691in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{2.368955in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{2.384272in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{2.398645in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.584152in}}%
\pgfpathlineto{\pgfqpoint{2.412048in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.425042in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.610273in}}%
\pgfpathlineto{\pgfqpoint{2.437085in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.448294in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{1.639047in}}%
\pgfpathlineto{\pgfqpoint{2.459043in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.468725in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{1.671439in}}%
\pgfpathlineto{\pgfqpoint{2.478126in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.486454in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{1.709368in}}%
\pgfpathlineto{\pgfqpoint{2.494321in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.501383in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.507434in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.757123in}}%
\pgfpathlineto{\pgfqpoint{2.513156in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.517962in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.524818in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.526947in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.844111in}}%
\pgfpathlineto{\pgfqpoint{2.528398in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.528954in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.528583in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.527283in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.527200in}{1.909845in}}%
\pgfpathlineto{\pgfqpoint{2.525311in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.522501in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.518810in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.514194in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.508600in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{1.996315in}}%
\pgfpathlineto{\pgfqpoint{2.502672in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{2.044133in}}%
\pgfpathlineto{\pgfqpoint{2.487988in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.479882in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.470624in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{2.081984in}}%
\pgfpathlineto{\pgfqpoint{2.461079in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.450400in}{2.114430in}}%
\pgfpathlineto{\pgfqpoint{2.450374in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.439438in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{2.143154in}}%
\pgfpathlineto{\pgfqpoint{2.427456in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.169248in}}%
\pgfpathlineto{\pgfqpoint{2.401458in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.193153in}}%
\pgfpathlineto{\pgfqpoint{2.387189in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.215265in}}%
\pgfpathlineto{\pgfqpoint{2.371996in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.356000in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.235815in}}%
\pgfpathlineto{\pgfqpoint{2.339089in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.255006in}}%
\pgfpathlineto{\pgfqpoint{2.321080in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.272973in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.289825in}}%
\pgfpathlineto{\pgfqpoint{2.281401in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.305651in}}%
\pgfpathlineto{\pgfqpoint{2.259444in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.320515in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{2.235958in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.347782in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.360203in}}%
\pgfpathlineto{\pgfqpoint{2.182880in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.371814in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.382872in}}%
\pgfpathlineto{\pgfqpoint{2.152601in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.393190in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.402833in}}%
\pgfpathlineto{\pgfqpoint{2.118877in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.411956in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.420364in}}%
\pgfpathlineto{\pgfqpoint{2.080725in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.428330in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.435651in}}%
\pgfpathlineto{\pgfqpoint{2.036284in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.442438in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.448784in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.454470in}}%
\pgfpathlineto{\pgfqpoint{1.981779in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.459758in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.464594in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.468854in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.472571in}}%
\pgfpathlineto{\pgfqpoint{1.906239in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.478879in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.481316in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.483269in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.484754in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.485781in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.486487in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.486169in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.485401in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.484173in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.482473in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.480285in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.477588in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.474357in}}%
\pgfpathlineto{\pgfqpoint{1.621340in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.470803in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.466740in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.462078in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.456770in}}%
\pgfpathlineto{\pgfqpoint{1.547368in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.451196in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{1.494620in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.430649in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.422426in}}%
\pgfpathlineto{\pgfqpoint{1.451873in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.413847in}}%
\pgfpathlineto{\pgfqpoint{1.415523in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.404321in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.394282in}}%
\pgfpathlineto{\pgfqpoint{1.383649in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.383361in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.371546in}}%
\pgfpathlineto{\pgfqpoint{1.355237in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.359029in}}%
\pgfpathlineto{\pgfqpoint{1.329526in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.345488in}}%
\pgfpathlineto{\pgfqpoint{1.306130in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.330881in}}%
\pgfpathlineto{\pgfqpoint{1.284695in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.315130in}}%
\pgfpathlineto{\pgfqpoint{1.264948in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.298121in}}%
\pgfpathlineto{\pgfqpoint{1.246686in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.279691in}}%
\pgfpathlineto{\pgfqpoint{1.229760in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{1.214068in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.237611in}}%
\pgfpathlineto{\pgfqpoint{1.199546in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.185997in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.213337in}}%
\pgfpathlineto{\pgfqpoint{1.173332in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.186240in}}%
\pgfpathlineto{\pgfqpoint{1.161722in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.150798in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.155489in}}%
\pgfpathlineto{\pgfqpoint{1.140778in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.131451in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{2.119711in}}%
\pgfpathlineto{\pgfqpoint{1.122952in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.114991in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.107920in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{2.076222in}}%
\pgfpathlineto{\pgfqpoint{1.101288in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.095334in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.090119in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{2.018022in}}%
\pgfpathlineto{\pgfqpoint{1.085458in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.077674in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.074718in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.070539in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.069275in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.068542in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.068333in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.068647in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.069485in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.070857in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.072776in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.075262in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.082033in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.086383in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.102573in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.106400in}{1.677225in}}%
\pgfpathlineto{\pgfqpoint{1.109266in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.116509in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.633686in}}%
\pgfpathlineto{\pgfqpoint{1.133232in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.142773in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.597926in}}%
\pgfpathlineto{\pgfqpoint{1.152886in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{1.188585in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.515839in}}%
\pgfpathlineto{\pgfqpoint{1.202441in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.217144in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.493813in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{1.250210in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{1.268752in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{1.288826in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.422532in}}%
\pgfpathlineto{\pgfqpoint{1.310646in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.334492in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.394451in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.370036in}}%
\pgfpathlineto{\pgfqpoint{1.389723in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.359194in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{1.422401in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.339598in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{1.459870in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.315352in}}%
\pgfpathlineto{\pgfqpoint{1.504203in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.308572in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.302204in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{1.559942in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.282556in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{1.641763in}{1.276316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.701776in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.314317in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.320244in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.324090in}}%
\pgfpathlineto{\pgfqpoint{1.590363in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{1.529453in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.344939in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.351459in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{1.483260in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.366779in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.375492in}}%
\pgfpathlineto{\pgfqpoint{1.444994in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.395177in}}%
\pgfpathlineto{\pgfqpoint{1.412064in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.406101in}}%
\pgfpathlineto{\pgfqpoint{1.383035in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.418048in}}%
\pgfpathlineto{\pgfqpoint{1.357106in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{1.333616in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.312215in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{1.292631in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.494235in}}%
\pgfpathlineto{\pgfqpoint{1.274644in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.242781in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{1.228545in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{1.215462in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.203464in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.585831in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.616419in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.172389in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.652390in}}%
\pgfpathlineto{\pgfqpoint{1.163877in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.155765in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.148614in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.697083in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.131032in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.126611in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{1.122626in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.119241in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.116509in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.114403in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.111981in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.118643in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.121895in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{1.125811in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.130091in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.135095in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.140878in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.056336in}}%
\pgfpathlineto{\pgfqpoint{1.147291in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.162174in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.100997in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.179981in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.136993in}}%
\pgfpathlineto{\pgfqpoint{1.190048in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.201154in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.167593in}}%
\pgfpathlineto{\pgfqpoint{1.212945in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{1.225877in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.239887in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.218164in}}%
\pgfpathlineto{\pgfqpoint{1.254885in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.239674in}}%
\pgfpathlineto{\pgfqpoint{1.271190in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.259204in}}%
\pgfpathlineto{\pgfqpoint{1.288894in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.277055in}}%
\pgfpathlineto{\pgfqpoint{1.308146in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.293450in}}%
\pgfpathlineto{\pgfqpoint{1.329153in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.308544in}}%
\pgfpathlineto{\pgfqpoint{1.352203in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.322444in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.335309in}}%
\pgfpathlineto{\pgfqpoint{1.377638in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.347319in}}%
\pgfpathlineto{\pgfqpoint{1.405973in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.358325in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{1.438039in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.377979in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.386565in}}%
\pgfpathlineto{\pgfqpoint{1.475069in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.394642in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.401909in}}%
\pgfpathlineto{\pgfqpoint{1.519439in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.408579in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.414705in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.420080in}}%
\pgfpathlineto{\pgfqpoint{1.576430in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.424975in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.429389in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.433170in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.436360in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{1.667533in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.441250in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.443004in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.444230in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.444943in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.445149in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.444853in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.444052in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.442741in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.440909in}}%
\pgfpathlineto{\pgfqpoint{1.847715in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.438615in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.432683in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.428871in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.424451in}}%
\pgfpathlineto{\pgfqpoint{1.940055in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.414269in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.998179in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.394593in}}%
\pgfpathlineto{\pgfqpoint{2.043700in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.386746in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.378449in}}%
\pgfpathlineto{\pgfqpoint{2.081926in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.359626in}}%
\pgfpathlineto{\pgfqpoint{2.115227in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.349136in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.337815in}}%
\pgfpathlineto{\pgfqpoint{2.144784in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.325819in}}%
\pgfpathlineto{\pgfqpoint{2.171546in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.312873in}}%
\pgfpathlineto{\pgfqpoint{2.195855in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.298955in}}%
\pgfpathlineto{\pgfqpoint{2.218129in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{2.238682in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.267967in}}%
\pgfpathlineto{\pgfqpoint{2.257746in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.250693in}}%
\pgfpathlineto{\pgfqpoint{2.275485in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.232030in}}%
\pgfpathlineto{\pgfqpoint{2.292010in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.211761in}}%
\pgfpathlineto{\pgfqpoint{2.307385in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{2.321636in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.334788in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.165214in}}%
\pgfpathlineto{\pgfqpoint{2.347330in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{2.358770in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.369415in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.107023in}}%
\pgfpathlineto{\pgfqpoint{2.379279in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.388301in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.070689in}}%
\pgfpathlineto{\pgfqpoint{2.396551in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.410762in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{2.416936in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.422319in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.426845in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.430572in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.956958in}}%
\pgfpathlineto{\pgfqpoint{2.433818in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.436342in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.438103in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.439122in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.439412in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.438977in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.437810in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.433219in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.796596in}}%
\pgfpathlineto{\pgfqpoint{2.429888in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.426006in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.421313in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.415750in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.728170in}}%
\pgfpathlineto{\pgfqpoint{2.409518in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.402721in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.394901in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.682701in}}%
\pgfpathlineto{\pgfqpoint{2.386591in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.377329in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{2.367394in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.615428in}}%
\pgfpathlineto{\pgfqpoint{2.344941in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{2.332292in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.318798in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.563814in}}%
\pgfpathlineto{\pgfqpoint{2.304398in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.541656in}}%
\pgfpathlineto{\pgfqpoint{2.288848in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.521375in}}%
\pgfpathlineto{\pgfqpoint{2.272116in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{2.254132in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{2.234776in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.469371in}}%
\pgfpathlineto{\pgfqpoint{2.213875in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{2.191185in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{2.166378in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.427643in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.415575in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.393850in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.384048in}}%
\pgfpathlineto{\pgfqpoint{2.074739in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.375011in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{2.035283in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.351680in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.345265in}}%
\pgfpathlineto{\pgfqpoint{1.987884in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.339174in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.333751in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.328990in}}%
\pgfpathlineto{\pgfqpoint{1.925841in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.320740in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.317447in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.314705in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.312490in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.310780in}}%
\pgfpathlineto{\pgfqpoint{1.812855in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.309470in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.308355in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.309290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525600in}{1.274624in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.267613in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.266895in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.269247in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.270975in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.273199in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.275939in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.282556in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{3.840058in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.302204in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.308572in}}%
\pgfpathlineto{\pgfqpoint{3.895797in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.315352in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{3.940130in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.339598in}}%
\pgfpathlineto{\pgfqpoint{3.977599in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.359194in}}%
\pgfpathlineto{\pgfqpoint{4.010277in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.370036in}}%
\pgfpathlineto{\pgfqpoint{4.039334in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.394451in}}%
\pgfpathlineto{\pgfqpoint{4.065508in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{4.089354in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.422532in}}%
\pgfpathlineto{\pgfqpoint{4.111174in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.438272in}}%
\pgfpathlineto{\pgfqpoint{4.131248in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{4.149790in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{4.166956in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.493813in}}%
\pgfpathlineto{\pgfqpoint{4.182856in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.197559in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.515839in}}%
\pgfpathlineto{\pgfqpoint{4.211415in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.540076in}}%
\pgfpathlineto{\pgfqpoint{4.224214in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.235947in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{4.247114in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.597926in}}%
\pgfpathlineto{\pgfqpoint{4.257227in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.266768in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.633686in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.283491in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.290734in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{1.677225in}}%
\pgfpathlineto{\pgfqpoint{4.297427in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.303536in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.308895in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{4.313617in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.317967in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.321663in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.324738in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.327224in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.329143in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.330515in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.331353in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.331667in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.331458in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.330725in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.329461in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.327652in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.325282in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.322326in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.318758in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.314542in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.312800in}{2.018022in}}%
\pgfpathlineto{\pgfqpoint{4.309881in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.304666in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.298712in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.293600in}{2.076222in}}%
\pgfpathlineto{\pgfqpoint{4.292080in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.285009in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.277048in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.119711in}}%
\pgfpathlineto{\pgfqpoint{4.268549in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.259222in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.155489in}}%
\pgfpathlineto{\pgfqpoint{4.249202in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.238278in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.186240in}}%
\pgfpathlineto{\pgfqpoint{4.226668in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.213337in}}%
\pgfpathlineto{\pgfqpoint{4.214003in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.200454in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.237611in}}%
\pgfpathlineto{\pgfqpoint{4.185932in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{4.170240in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.279691in}}%
\pgfpathlineto{\pgfqpoint{4.153314in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.298121in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.315130in}}%
\pgfpathlineto{\pgfqpoint{4.115305in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.330881in}}%
\pgfpathlineto{\pgfqpoint{4.093870in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.345488in}}%
\pgfpathlineto{\pgfqpoint{4.070474in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.359029in}}%
\pgfpathlineto{\pgfqpoint{4.044763in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.371546in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.383361in}}%
\pgfpathlineto{\pgfqpoint{4.016351in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.394282in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.404321in}}%
\pgfpathlineto{\pgfqpoint{3.984477in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.413847in}}%
\pgfpathlineto{\pgfqpoint{3.948127in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.422426in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.430649in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{3.905380in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.451196in}}%
\pgfpathlineto{\pgfqpoint{3.852632in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.456770in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.462078in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.466740in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.470803in}}%
\pgfpathlineto{\pgfqpoint{3.778660in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.474357in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.477588in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.480285in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.482473in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.484173in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.485401in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.486169in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.486487in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.485781in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.484754in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.483269in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.481316in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.478879in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{3.493761in}{2.473684in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.472571in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.468854in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.464594in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.459758in}}%
\pgfpathlineto{\pgfqpoint{3.418221in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.454470in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.448784in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.442438in}}%
\pgfpathlineto{\pgfqpoint{3.363716in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.435651in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.428330in}}%
\pgfpathlineto{\pgfqpoint{3.319275in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.420364in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.411956in}}%
\pgfpathlineto{\pgfqpoint{3.281123in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.402833in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.393190in}}%
\pgfpathlineto{\pgfqpoint{3.247399in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.382872in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.371814in}}%
\pgfpathlineto{\pgfqpoint{3.217120in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.360203in}}%
\pgfpathlineto{\pgfqpoint{3.189415in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.347782in}}%
\pgfpathlineto{\pgfqpoint{3.164042in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.334550in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.320515in}}%
\pgfpathlineto{\pgfqpoint{3.140556in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.305651in}}%
\pgfpathlineto{\pgfqpoint{3.118599in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.289825in}}%
\pgfpathlineto{\pgfqpoint{3.098109in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.272973in}}%
\pgfpathlineto{\pgfqpoint{3.078920in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.255006in}}%
\pgfpathlineto{\pgfqpoint{3.060911in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.235815in}}%
\pgfpathlineto{\pgfqpoint{3.044000in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.028004in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.215265in}}%
\pgfpathlineto{\pgfqpoint{3.012811in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.193153in}}%
\pgfpathlineto{\pgfqpoint{2.998542in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.169248in}}%
\pgfpathlineto{\pgfqpoint{2.985226in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.972544in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{2.143154in}}%
\pgfpathlineto{\pgfqpoint{2.960562in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.949626in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{2.114430in}}%
\pgfpathlineto{\pgfqpoint{2.938921in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{2.081984in}}%
\pgfpathlineto{\pgfqpoint{2.929376in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.920118in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.912012in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{2.044133in}}%
\pgfpathlineto{\pgfqpoint{2.904182in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.897328in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.996315in}}%
\pgfpathlineto{\pgfqpoint{2.891400in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.885806in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.881190in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.877499in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.874689in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.909845in}}%
\pgfpathlineto{\pgfqpoint{2.872717in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.871046in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.871602in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.844111in}}%
\pgfpathlineto{\pgfqpoint{2.873053in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.875182in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.878165in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.882038in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.886844in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.892000in}{1.757123in}}%
\pgfpathlineto{\pgfqpoint{2.892566in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.898617in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.905679in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.911200in}{1.709368in}}%
\pgfpathlineto{\pgfqpoint{2.913546in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.921874in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.671439in}}%
\pgfpathlineto{\pgfqpoint{2.931275in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.940957in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.949600in}{1.639047in}}%
\pgfpathlineto{\pgfqpoint{2.951706in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.962915in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.610273in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.987952in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.584152in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.560267in}}%
\pgfpathlineto{\pgfqpoint{3.015728in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{3.031045in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.517606in}}%
\pgfpathlineto{\pgfqpoint{3.047309in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.064531in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{3.082748in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.480469in}}%
\pgfpathlineto{\pgfqpoint{3.102183in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{3.122932in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{3.145076in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.418839in}}%
\pgfpathlineto{\pgfqpoint{3.168920in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.405634in}}%
\pgfpathlineto{\pgfqpoint{3.194780in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.393253in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.381571in}}%
\pgfpathlineto{\pgfqpoint{3.222917in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.370534in}}%
\pgfpathlineto{\pgfqpoint{3.253870in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.350540in}}%
\pgfpathlineto{\pgfqpoint{3.288348in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.341508in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.325147in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.317732in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.311046in}}%
\pgfpathlineto{\pgfqpoint{3.373599in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{3.430916in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.288863in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{3.514602in}{1.276316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.587145in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.310780in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.312490in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.314705in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.317447in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.320740in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{3.474159in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.328990in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.333751in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.339174in}}%
\pgfpathlineto{\pgfqpoint{3.412116in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.345265in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.351680in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{3.364717in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.375011in}}%
\pgfpathlineto{\pgfqpoint{3.325261in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.384048in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.393850in}}%
\pgfpathlineto{\pgfqpoint{3.291119in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{3.260858in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.415575in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.427643in}}%
\pgfpathlineto{\pgfqpoint{3.233622in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{3.208815in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{3.186125in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.469371in}}%
\pgfpathlineto{\pgfqpoint{3.165224in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{3.145868in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{3.127884in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.521375in}}%
\pgfpathlineto{\pgfqpoint{3.111152in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.541656in}}%
\pgfpathlineto{\pgfqpoint{3.095602in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.563814in}}%
\pgfpathlineto{\pgfqpoint{3.081202in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.067708in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{3.055059in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.615428in}}%
\pgfpathlineto{\pgfqpoint{3.043527in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.032606in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.682701in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.997279in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.990482in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.728170in}}%
\pgfpathlineto{\pgfqpoint{2.984250in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.978687in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.973994in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.970112in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.796596in}}%
\pgfpathlineto{\pgfqpoint{2.966781in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.964101in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.962190in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.961023in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.960588in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.960878in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.961897in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.963658in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.966182in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.956958in}}%
\pgfpathlineto{\pgfqpoint{2.969428in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.973155in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.977681in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.983064in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{2.989238in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.995841in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.003449in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.070689in}}%
\pgfpathlineto{\pgfqpoint{3.011699in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.020721in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.107023in}}%
\pgfpathlineto{\pgfqpoint{3.030585in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.041230in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{3.052670in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.165214in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.078364in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{3.092615in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.211761in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.232030in}}%
\pgfpathlineto{\pgfqpoint{3.124515in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.250693in}}%
\pgfpathlineto{\pgfqpoint{3.142254in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.267967in}}%
\pgfpathlineto{\pgfqpoint{3.161318in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{3.181871in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.298955in}}%
\pgfpathlineto{\pgfqpoint{3.204145in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.312873in}}%
\pgfpathlineto{\pgfqpoint{3.228454in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.325819in}}%
\pgfpathlineto{\pgfqpoint{3.255216in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.337815in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.349136in}}%
\pgfpathlineto{\pgfqpoint{3.284773in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.359626in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{3.318074in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.378449in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.386746in}}%
\pgfpathlineto{\pgfqpoint{3.356300in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.394593in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{3.401821in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.414269in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{3.459945in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.424451in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.428871in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.432683in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.438615in}}%
\pgfpathlineto{\pgfqpoint{3.552285in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.440909in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.442741in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.444052in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.444853in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.445149in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.444943in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.444230in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.443004in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.441250in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.436360in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.433170in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.429389in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.424975in}}%
\pgfpathlineto{\pgfqpoint{3.823570in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.420080in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.414705in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.408579in}}%
\pgfpathlineto{\pgfqpoint{3.880561in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.401909in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.394642in}}%
\pgfpathlineto{\pgfqpoint{3.924931in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.386565in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.377979in}}%
\pgfpathlineto{\pgfqpoint{3.961961in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.358325in}}%
\pgfpathlineto{\pgfqpoint{3.994027in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.347319in}}%
\pgfpathlineto{\pgfqpoint{4.022362in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.335309in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.322444in}}%
\pgfpathlineto{\pgfqpoint{4.047797in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.308544in}}%
\pgfpathlineto{\pgfqpoint{4.070847in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.293450in}}%
\pgfpathlineto{\pgfqpoint{4.091854in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.277055in}}%
\pgfpathlineto{\pgfqpoint{4.111106in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.259204in}}%
\pgfpathlineto{\pgfqpoint{4.128810in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.239674in}}%
\pgfpathlineto{\pgfqpoint{4.145115in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.218164in}}%
\pgfpathlineto{\pgfqpoint{4.160113in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.174123in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{4.187055in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.167593in}}%
\pgfpathlineto{\pgfqpoint{4.198846in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.209952in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.136993in}}%
\pgfpathlineto{\pgfqpoint{4.220019in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.229397in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.100997in}}%
\pgfpathlineto{\pgfqpoint{4.237826in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.245739in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.252709in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.056336in}}%
\pgfpathlineto{\pgfqpoint{4.259122in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.264905in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.269909in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.274189in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{4.278105in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.281357in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.283961in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.285945in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.287331in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.288134in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.288362in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.288019in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.287101in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.285597in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.283491in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.280759in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.277374in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{4.273389in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.268968in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.263813in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.257867in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.697083in}}%
\pgfpathlineto{\pgfqpoint{4.251386in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.244235in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.236123in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.652390in}}%
\pgfpathlineto{\pgfqpoint{4.227611in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.218005in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.616419in}}%
\pgfpathlineto{\pgfqpoint{4.207836in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.585831in}}%
\pgfpathlineto{\pgfqpoint{4.196536in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.184538in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{4.171455in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.141901in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{4.125356in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.494235in}}%
\pgfpathlineto{\pgfqpoint{4.107369in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{4.087785in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{4.066384in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{4.042894in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.418048in}}%
\pgfpathlineto{\pgfqpoint{4.016965in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.406101in}}%
\pgfpathlineto{\pgfqpoint{3.987936in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.395177in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{3.955006in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.375492in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.366779in}}%
\pgfpathlineto{\pgfqpoint{3.916740in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.351459in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.344939in}}%
\pgfpathlineto{\pgfqpoint{3.870547in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{3.809637in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.324090in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.320244in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.314317in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{3.698224in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.308355in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.309470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720800in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.308355in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.309470in}}%
\pgfpathlineto{\pgfqpoint{1.812855in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.310780in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.312490in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.314705in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.317447in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.320740in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{1.925841in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.328990in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.333751in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.339174in}}%
\pgfpathlineto{\pgfqpoint{1.987884in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.345265in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.351680in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{2.035283in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.375011in}}%
\pgfpathlineto{\pgfqpoint{2.074739in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.384048in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.393850in}}%
\pgfpathlineto{\pgfqpoint{2.108881in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{2.139142in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.415575in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.427643in}}%
\pgfpathlineto{\pgfqpoint{2.166378in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{2.191185in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{2.213875in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.469371in}}%
\pgfpathlineto{\pgfqpoint{2.234776in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{2.254132in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{2.272116in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.521375in}}%
\pgfpathlineto{\pgfqpoint{2.288848in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.541656in}}%
\pgfpathlineto{\pgfqpoint{2.304398in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.563814in}}%
\pgfpathlineto{\pgfqpoint{2.318798in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.332292in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{2.344941in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.615428in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.367394in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{2.377329in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.386591in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{1.682701in}}%
\pgfpathlineto{\pgfqpoint{2.394901in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.402721in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.409518in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{1.728170in}}%
\pgfpathlineto{\pgfqpoint{2.415750in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.421313in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.426006in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.429888in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.796596in}}%
\pgfpathlineto{\pgfqpoint{2.433219in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.437810in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.438977in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.439412in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.439122in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.438103in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.436342in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.433818in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{1.956958in}}%
\pgfpathlineto{\pgfqpoint{2.430572in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.426845in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.422319in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.416936in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.412000in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{2.410762in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.396551in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{2.070689in}}%
\pgfpathlineto{\pgfqpoint{2.388301in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.379279in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{2.107023in}}%
\pgfpathlineto{\pgfqpoint{2.369415in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.358770in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{2.347330in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.165214in}}%
\pgfpathlineto{\pgfqpoint{2.334788in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.321636in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{2.307385in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.211761in}}%
\pgfpathlineto{\pgfqpoint{2.292010in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.232030in}}%
\pgfpathlineto{\pgfqpoint{2.275485in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.250693in}}%
\pgfpathlineto{\pgfqpoint{2.257746in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.267967in}}%
\pgfpathlineto{\pgfqpoint{2.238682in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{2.218129in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.298955in}}%
\pgfpathlineto{\pgfqpoint{2.195855in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.312873in}}%
\pgfpathlineto{\pgfqpoint{2.171546in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.325819in}}%
\pgfpathlineto{\pgfqpoint{2.144784in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.337815in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.349136in}}%
\pgfpathlineto{\pgfqpoint{2.115227in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.359626in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{2.081926in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.378449in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.386746in}}%
\pgfpathlineto{\pgfqpoint{2.043700in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.394593in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{1.998179in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.414269in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{1.940055in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.424451in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.428871in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.432683in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.438615in}}%
\pgfpathlineto{\pgfqpoint{1.847715in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.440909in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.442741in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.444052in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.444853in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.445149in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.444943in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.444230in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.443004in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.441250in}}%
\pgfpathlineto{\pgfqpoint{1.667533in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.436360in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.433170in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.429389in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.424975in}}%
\pgfpathlineto{\pgfqpoint{1.576430in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.420080in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.414705in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.408579in}}%
\pgfpathlineto{\pgfqpoint{1.519439in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.401909in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.394642in}}%
\pgfpathlineto{\pgfqpoint{1.475069in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.386565in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.377979in}}%
\pgfpathlineto{\pgfqpoint{1.438039in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.358325in}}%
\pgfpathlineto{\pgfqpoint{1.405973in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.347319in}}%
\pgfpathlineto{\pgfqpoint{1.377638in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.335309in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.322444in}}%
\pgfpathlineto{\pgfqpoint{1.352203in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.308544in}}%
\pgfpathlineto{\pgfqpoint{1.329153in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.293450in}}%
\pgfpathlineto{\pgfqpoint{1.308146in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.277055in}}%
\pgfpathlineto{\pgfqpoint{1.288894in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.259204in}}%
\pgfpathlineto{\pgfqpoint{1.271190in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.239674in}}%
\pgfpathlineto{\pgfqpoint{1.254885in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.218164in}}%
\pgfpathlineto{\pgfqpoint{1.239887in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.225877in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{1.212945in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.167593in}}%
\pgfpathlineto{\pgfqpoint{1.201154in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.190048in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.136993in}}%
\pgfpathlineto{\pgfqpoint{1.179981in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{2.100997in}}%
\pgfpathlineto{\pgfqpoint{1.162174in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.154261in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.147291in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.056336in}}%
\pgfpathlineto{\pgfqpoint{1.140878in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.135095in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.130091in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.125811in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{1.121895in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.118643in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.114055in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.111981in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.114403in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.116509in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.119241in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.122626in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.125600in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{1.126611in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.131032in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.697083in}}%
\pgfpathlineto{\pgfqpoint{1.148614in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.155765in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.163877in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.652390in}}%
\pgfpathlineto{\pgfqpoint{1.172389in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.616419in}}%
\pgfpathlineto{\pgfqpoint{1.192164in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.585831in}}%
\pgfpathlineto{\pgfqpoint{1.203464in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.215462in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{1.228545in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{1.242781in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{1.274644in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.494235in}}%
\pgfpathlineto{\pgfqpoint{1.292631in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{1.312215in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.333616in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{1.357106in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.418048in}}%
\pgfpathlineto{\pgfqpoint{1.383035in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.406101in}}%
\pgfpathlineto{\pgfqpoint{1.412064in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.395177in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{1.444994in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.375492in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.366779in}}%
\pgfpathlineto{\pgfqpoint{1.483260in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.351459in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.344939in}}%
\pgfpathlineto{\pgfqpoint{1.529453in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{1.590363in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.324090in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.320244in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.314317in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{1.701776in}{1.310526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.698741in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.346134in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.348320in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.358464in}}%
\pgfpathlineto{\pgfqpoint{1.591726in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.368082in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.373867in}}%
\pgfpathlineto{\pgfqpoint{1.533134in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.380368in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.387328in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{1.488606in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{1.451870in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{1.420296in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.446132in}}%
\pgfpathlineto{\pgfqpoint{1.392539in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{1.367712in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.473157in}}%
\pgfpathlineto{\pgfqpoint{1.345340in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{1.325024in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.505352in}}%
\pgfpathlineto{\pgfqpoint{1.306470in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.544079in}}%
\pgfpathlineto{\pgfqpoint{1.273889in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.566675in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.246331in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.223125in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.620972in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.203557in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.654973in}}%
\pgfpathlineto{\pgfqpoint{1.194895in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.187212in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.696895in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.173922in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.168440in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{1.163734in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.159412in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.155832in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.152950in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.150732in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.147826in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.148909in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.150366in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.152454in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.172758in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.178927in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.056526in}}%
\pgfpathlineto{\pgfqpoint{1.185795in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.193275in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.201810in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.098463in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.221041in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.132455in}}%
\pgfpathlineto{\pgfqpoint{1.231853in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{1.243866in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.256847in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.186772in}}%
\pgfpathlineto{\pgfqpoint{1.270896in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.209346in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.229636in}}%
\pgfpathlineto{\pgfqpoint{1.302981in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{1.321215in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.264841in}}%
\pgfpathlineto{\pgfqpoint{1.341148in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.280247in}}%
\pgfpathlineto{\pgfqpoint{1.363060in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.294393in}}%
\pgfpathlineto{\pgfqpoint{1.387336in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.307361in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{1.414485in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.330352in}}%
\pgfpathlineto{\pgfqpoint{1.445203in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.340432in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{1.480780in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.358265in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.366064in}}%
\pgfpathlineto{\pgfqpoint{1.523412in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.373070in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.379586in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.385272in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.390388in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.395021in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.398966in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.404981in}}%
\pgfpathlineto{\pgfqpoint{1.665694in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.407306in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.409072in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.410924in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.411034in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.410603in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.409630in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.408104in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.406011in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.403493in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.400467in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.396838in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.392564in}}%
\pgfpathlineto{\pgfqpoint{1.929925in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.387648in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.382392in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.376380in}}%
\pgfpathlineto{\pgfqpoint{1.985533in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.369662in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.362497in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.354406in}}%
\pgfpathlineto{\pgfqpoint{2.029022in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.345883in}}%
\pgfpathlineto{\pgfqpoint{2.065423in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.336359in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.326292in}}%
\pgfpathlineto{\pgfqpoint{2.097056in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{2.125010in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.290511in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.276633in}}%
\pgfpathlineto{\pgfqpoint{2.173079in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.261592in}}%
\pgfpathlineto{\pgfqpoint{2.193924in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.245285in}}%
\pgfpathlineto{\pgfqpoint{2.213060in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.227555in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.208186in}}%
\pgfpathlineto{\pgfqpoint{2.246938in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{2.261889in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.163273in}}%
\pgfpathlineto{\pgfqpoint{2.288657in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.136745in}}%
\pgfpathlineto{\pgfqpoint{2.300406in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.106326in}}%
\pgfpathlineto{\pgfqpoint{2.321333in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.070285in}}%
\pgfpathlineto{\pgfqpoint{2.338753in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.346369in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.352957in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.024688in}}%
\pgfpathlineto{\pgfqpoint{2.359056in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.364378in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.368842in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.954214in}}%
\pgfpathlineto{\pgfqpoint{2.375636in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.378104in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.380818in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.381102in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.380677in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.379538in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.377671in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.375050in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{2.371837in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.368015in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.363385in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.357883in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{2.351717in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.344932in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.337098in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.683104in}}%
\pgfpathlineto{\pgfqpoint{2.328739in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.319353in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.647086in}}%
\pgfpathlineto{\pgfqpoint{2.309256in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.298044in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.616664in}}%
\pgfpathlineto{\pgfqpoint{2.286175in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.590148in}}%
\pgfpathlineto{\pgfqpoint{2.273101in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.258893in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{2.227269in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{2.209369in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.508131in}}%
\pgfpathlineto{\pgfqpoint{2.189906in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{2.168668in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{2.091046in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.416980in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.390951in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.383676in}}%
\pgfpathlineto{\pgfqpoint{1.975635in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.371014in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{1.916267in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.356614in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.352920in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.347339in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.807996in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.343902in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.342474in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.344471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602400in}{1.309470in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.308355in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.308566in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{3.698224in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.314317in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.320244in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.324090in}}%
\pgfpathlineto{\pgfqpoint{3.809637in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.328501in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{3.870547in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.344939in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.351459in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{3.916740in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.366779in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.375492in}}%
\pgfpathlineto{\pgfqpoint{3.955006in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.395177in}}%
\pgfpathlineto{\pgfqpoint{3.987936in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.406101in}}%
\pgfpathlineto{\pgfqpoint{4.016965in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.418048in}}%
\pgfpathlineto{\pgfqpoint{4.042894in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{4.066384in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{4.087785in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{4.107369in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.494235in}}%
\pgfpathlineto{\pgfqpoint{4.125356in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.513777in}}%
\pgfpathlineto{\pgfqpoint{4.141901in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{4.171455in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{4.184538in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.196536in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.585831in}}%
\pgfpathlineto{\pgfqpoint{4.207836in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.616419in}}%
\pgfpathlineto{\pgfqpoint{4.218005in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.227611in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.652390in}}%
\pgfpathlineto{\pgfqpoint{4.236123in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.244235in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.251386in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{1.697083in}}%
\pgfpathlineto{\pgfqpoint{4.257867in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.263813in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.268968in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.273389in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{4.277374in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.280759in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.283491in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.285597in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.287101in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.288019in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.288362in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.288134in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.287331in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.285945in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.283961in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.281357in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.278105in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{4.274189in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.269909in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.264905in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.259122in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.255200in}{2.056336in}}%
\pgfpathlineto{\pgfqpoint{4.252709in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.245739in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.237826in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.100997in}}%
\pgfpathlineto{\pgfqpoint{4.229397in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.220019in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.136993in}}%
\pgfpathlineto{\pgfqpoint{4.209952in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.198846in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.167593in}}%
\pgfpathlineto{\pgfqpoint{4.187055in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{4.174123in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.160113in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.218164in}}%
\pgfpathlineto{\pgfqpoint{4.145115in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.239674in}}%
\pgfpathlineto{\pgfqpoint{4.128810in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.259204in}}%
\pgfpathlineto{\pgfqpoint{4.111106in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.277055in}}%
\pgfpathlineto{\pgfqpoint{4.091854in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.293450in}}%
\pgfpathlineto{\pgfqpoint{4.070847in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.308544in}}%
\pgfpathlineto{\pgfqpoint{4.047797in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.322444in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.335309in}}%
\pgfpathlineto{\pgfqpoint{4.022362in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.347319in}}%
\pgfpathlineto{\pgfqpoint{3.994027in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.358325in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{3.961961in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.377979in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.386565in}}%
\pgfpathlineto{\pgfqpoint{3.924931in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.394642in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.401909in}}%
\pgfpathlineto{\pgfqpoint{3.880561in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.408579in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.414705in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.420080in}}%
\pgfpathlineto{\pgfqpoint{3.823570in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.424975in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.429389in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.433170in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.436360in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.438993in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.441250in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.443004in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.444230in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.444943in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.445149in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.444853in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.444052in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.442741in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.440909in}}%
\pgfpathlineto{\pgfqpoint{3.552285in}{2.439474in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.438615in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.432683in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.428871in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.424451in}}%
\pgfpathlineto{\pgfqpoint{3.459945in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.414269in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.408225in}}%
\pgfpathlineto{\pgfqpoint{3.401821in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.401695in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.394593in}}%
\pgfpathlineto{\pgfqpoint{3.356300in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.386746in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.378449in}}%
\pgfpathlineto{\pgfqpoint{3.318074in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.369311in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.359626in}}%
\pgfpathlineto{\pgfqpoint{3.284773in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.349136in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.337815in}}%
\pgfpathlineto{\pgfqpoint{3.255216in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.325819in}}%
\pgfpathlineto{\pgfqpoint{3.228454in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.312873in}}%
\pgfpathlineto{\pgfqpoint{3.204145in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.298955in}}%
\pgfpathlineto{\pgfqpoint{3.181871in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{3.161318in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.267967in}}%
\pgfpathlineto{\pgfqpoint{3.142254in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.250693in}}%
\pgfpathlineto{\pgfqpoint{3.124515in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.232030in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.211761in}}%
\pgfpathlineto{\pgfqpoint{3.092615in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{3.078364in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.165214in}}%
\pgfpathlineto{\pgfqpoint{3.052670in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{3.041230in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.030585in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{2.107023in}}%
\pgfpathlineto{\pgfqpoint{3.020721in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.011699in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{2.070689in}}%
\pgfpathlineto{\pgfqpoint{3.003449in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.995841in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.989238in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{2.025309in}}%
\pgfpathlineto{\pgfqpoint{2.983064in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.977681in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.973155in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.969428in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.956958in}}%
\pgfpathlineto{\pgfqpoint{2.966182in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.963658in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.961897in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.960878in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.960588in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.961023in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.962190in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.964101in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.966781in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.968800in}{1.796596in}}%
\pgfpathlineto{\pgfqpoint{2.970112in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.973994in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.978687in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.984250in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.988000in}{1.728170in}}%
\pgfpathlineto{\pgfqpoint{2.990482in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.997279in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.007200in}{1.682701in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{3.032606in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.043527in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.615428in}}%
\pgfpathlineto{\pgfqpoint{3.055059in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{3.067708in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.081202in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.563814in}}%
\pgfpathlineto{\pgfqpoint{3.095602in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.541656in}}%
\pgfpathlineto{\pgfqpoint{3.111152in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.521375in}}%
\pgfpathlineto{\pgfqpoint{3.127884in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{3.145868in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{3.165224in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.469371in}}%
\pgfpathlineto{\pgfqpoint{3.186125in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{3.208815in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{3.233622in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.427643in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.415575in}}%
\pgfpathlineto{\pgfqpoint{3.260858in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{3.291119in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.393850in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.384048in}}%
\pgfpathlineto{\pgfqpoint{3.325261in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.375011in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{3.364717in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.351680in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.345265in}}%
\pgfpathlineto{\pgfqpoint{3.412116in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.339174in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.333751in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.328990in}}%
\pgfpathlineto{\pgfqpoint{3.474159in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.324614in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.320740in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.317447in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.314705in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.312490in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.310780in}}%
\pgfpathlineto{\pgfqpoint{3.587145in}{1.310526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.592004in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.347339in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.352920in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.356614in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{3.483733in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.371014in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{3.424365in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.383676in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.390951in}}%
\pgfpathlineto{\pgfqpoint{3.379021in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{3.341405in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.416980in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{3.308954in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{3.280307in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{3.254646in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{3.231332in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{3.210094in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.508131in}}%
\pgfpathlineto{\pgfqpoint{3.190631in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{3.172731in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{3.156251in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{3.141107in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.590148in}}%
\pgfpathlineto{\pgfqpoint{3.113825in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.616664in}}%
\pgfpathlineto{\pgfqpoint{3.101956in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.090744in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.647086in}}%
\pgfpathlineto{\pgfqpoint{3.080647in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.071261in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.683104in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.055068in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.048283in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{3.042117in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.036615in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.031985in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.028163in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{3.024950in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.022329in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.020462in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.019323in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.018898in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.019182in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.020177in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.021896in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.954214in}}%
\pgfpathlineto{\pgfqpoint{3.027490in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.031158in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.035622in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.040944in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.024688in}}%
\pgfpathlineto{\pgfqpoint{3.047043in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.053631in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.061247in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.070285in}}%
\pgfpathlineto{\pgfqpoint{3.069532in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.078667in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.106326in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.099594in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.136745in}}%
\pgfpathlineto{\pgfqpoint{3.111343in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.163273in}}%
\pgfpathlineto{\pgfqpoint{3.124280in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.138111in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{3.153062in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.208186in}}%
\pgfpathlineto{\pgfqpoint{3.169313in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.227555in}}%
\pgfpathlineto{\pgfqpoint{3.186940in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.245285in}}%
\pgfpathlineto{\pgfqpoint{3.206076in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.261592in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.276633in}}%
\pgfpathlineto{\pgfqpoint{3.249761in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.290511in}}%
\pgfpathlineto{\pgfqpoint{3.274990in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{3.302944in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.326292in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.336359in}}%
\pgfpathlineto{\pgfqpoint{3.334577in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.345883in}}%
\pgfpathlineto{\pgfqpoint{3.370978in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.354406in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.362497in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.369662in}}%
\pgfpathlineto{\pgfqpoint{3.414467in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.376380in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.382392in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.387648in}}%
\pgfpathlineto{\pgfqpoint{3.470075in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.392564in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.396838in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.400467in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.403493in}}%
\pgfpathlineto{\pgfqpoint{3.558566in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.406011in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.408104in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.409630in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.410603in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.411034in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.410924in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.409072in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.407306in}}%
\pgfpathlineto{\pgfqpoint{3.734306in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.404981in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.398966in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.395021in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.390388in}}%
\pgfpathlineto{\pgfqpoint{3.821719in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.385272in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.379586in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.373070in}}%
\pgfpathlineto{\pgfqpoint{3.876588in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.366064in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.358265in}}%
\pgfpathlineto{\pgfqpoint{3.919220in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.340432in}}%
\pgfpathlineto{\pgfqpoint{3.954797in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.330352in}}%
\pgfpathlineto{\pgfqpoint{3.985515in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.307361in}}%
\pgfpathlineto{\pgfqpoint{4.012664in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.294393in}}%
\pgfpathlineto{\pgfqpoint{4.036940in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.280247in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.264841in}}%
\pgfpathlineto{\pgfqpoint{4.078785in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{4.097019in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.229636in}}%
\pgfpathlineto{\pgfqpoint{4.113750in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.209346in}}%
\pgfpathlineto{\pgfqpoint{4.129104in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.186772in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.156134in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{4.168147in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.132455in}}%
\pgfpathlineto{\pgfqpoint{4.178959in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.189166in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.098463in}}%
\pgfpathlineto{\pgfqpoint{4.198190in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.206725in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.056526in}}%
\pgfpathlineto{\pgfqpoint{4.221073in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.227242in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.232558in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.241362in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.244799in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.247546in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.249634in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.251091in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.252174in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.251813in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.250849in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.249268in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.247050in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.244168in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.240588in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.236266in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.226078in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.219731in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.696895in}}%
\pgfpathlineto{\pgfqpoint{4.212788in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.205105in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.654973in}}%
\pgfpathlineto{\pgfqpoint{4.196443in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.187227in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.620972in}}%
\pgfpathlineto{\pgfqpoint{4.176875in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.165823in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{4.153669in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.140354in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.566675in}}%
\pgfpathlineto{\pgfqpoint{4.126111in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.544079in}}%
\pgfpathlineto{\pgfqpoint{4.110530in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{4.093530in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.505352in}}%
\pgfpathlineto{\pgfqpoint{4.074976in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{4.054660in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.473157in}}%
\pgfpathlineto{\pgfqpoint{4.032288in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.446132in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{3.979704in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{3.948130in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{3.911394in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.387328in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.380368in}}%
\pgfpathlineto{\pgfqpoint{3.866866in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.373867in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.368082in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.358464in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.348320in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.346134in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.342474in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.343902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701600in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.342474in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.343902in}}%
\pgfpathlineto{\pgfqpoint{1.807996in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.347339in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.352920in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.356614in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{1.916267in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.371014in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{1.975635in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.383676in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.390951in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.416980in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{2.091046in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{2.168668in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{2.189906in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.508131in}}%
\pgfpathlineto{\pgfqpoint{2.209369in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{2.227269in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{2.258893in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.273101in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.590148in}}%
\pgfpathlineto{\pgfqpoint{2.286175in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.616664in}}%
\pgfpathlineto{\pgfqpoint{2.298044in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.309256in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.647086in}}%
\pgfpathlineto{\pgfqpoint{2.319353in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.328739in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.683104in}}%
\pgfpathlineto{\pgfqpoint{2.337098in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.344932in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.351717in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{2.357883in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.363385in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.368015in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.371837in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{2.375050in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.377671in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.379538in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.380677in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.381102in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.380818in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.378104in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.375636in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.373600in}{1.954214in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.368842in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.364378in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.359056in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.024688in}}%
\pgfpathlineto{\pgfqpoint{2.352957in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.346369in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.338753in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{2.070285in}}%
\pgfpathlineto{\pgfqpoint{2.330468in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.321333in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.106326in}}%
\pgfpathlineto{\pgfqpoint{2.311325in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.300406in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.136745in}}%
\pgfpathlineto{\pgfqpoint{2.288657in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.163273in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.261889in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{2.246938in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.208186in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.227555in}}%
\pgfpathlineto{\pgfqpoint{2.213060in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.245285in}}%
\pgfpathlineto{\pgfqpoint{2.193924in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.261592in}}%
\pgfpathlineto{\pgfqpoint{2.173079in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.276633in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.290511in}}%
\pgfpathlineto{\pgfqpoint{2.125010in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{2.097056in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.326292in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.336359in}}%
\pgfpathlineto{\pgfqpoint{2.065423in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.345883in}}%
\pgfpathlineto{\pgfqpoint{2.029022in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.354406in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.362497in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.369662in}}%
\pgfpathlineto{\pgfqpoint{1.985533in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.376380in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.382392in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.387648in}}%
\pgfpathlineto{\pgfqpoint{1.929925in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.392564in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.396838in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.400467in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.403493in}}%
\pgfpathlineto{\pgfqpoint{1.841434in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.406011in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.408104in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.409630in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.410603in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.411034in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.410924in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.409072in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.407306in}}%
\pgfpathlineto{\pgfqpoint{1.665694in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.404981in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.398966in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.395021in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.390388in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.385272in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.379586in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.373070in}}%
\pgfpathlineto{\pgfqpoint{1.523412in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.366064in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.358265in}}%
\pgfpathlineto{\pgfqpoint{1.480780in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.340432in}}%
\pgfpathlineto{\pgfqpoint{1.445203in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.330352in}}%
\pgfpathlineto{\pgfqpoint{1.414485in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.307361in}}%
\pgfpathlineto{\pgfqpoint{1.387336in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.294393in}}%
\pgfpathlineto{\pgfqpoint{1.363060in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.280247in}}%
\pgfpathlineto{\pgfqpoint{1.341148in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.264841in}}%
\pgfpathlineto{\pgfqpoint{1.321215in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{1.302981in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.229636in}}%
\pgfpathlineto{\pgfqpoint{1.286250in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.209346in}}%
\pgfpathlineto{\pgfqpoint{1.270896in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.186772in}}%
\pgfpathlineto{\pgfqpoint{1.256847in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.243866in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{1.231853in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.132455in}}%
\pgfpathlineto{\pgfqpoint{1.221041in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.098463in}}%
\pgfpathlineto{\pgfqpoint{1.201810in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.193275in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.185795in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{2.056526in}}%
\pgfpathlineto{\pgfqpoint{1.178927in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.172758in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.167442in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.162808in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.155201in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.152454in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.150366in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.148909in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.147826in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.150732in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.152950in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.155832in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.159412in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.163734in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.164000in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{1.168440in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.173922in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.696895in}}%
\pgfpathlineto{\pgfqpoint{1.187212in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.194895in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.654973in}}%
\pgfpathlineto{\pgfqpoint{1.203557in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.620972in}}%
\pgfpathlineto{\pgfqpoint{1.223125in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.234177in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.246331in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.259646in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.566675in}}%
\pgfpathlineto{\pgfqpoint{1.273889in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.544079in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{1.306470in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.505352in}}%
\pgfpathlineto{\pgfqpoint{1.325024in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{1.345340in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.473157in}}%
\pgfpathlineto{\pgfqpoint{1.367712in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{1.392539in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.446132in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{1.420296in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{1.451870in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{1.488606in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.387328in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.380368in}}%
\pgfpathlineto{\pgfqpoint{1.533134in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.373867in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.368082in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{1.591726in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.358464in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.348320in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.346134in}}%
\pgfpathlineto{\pgfqpoint{1.698741in}{1.344737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.651677in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{1.573539in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.397788in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.410584in}}%
\pgfpathlineto{\pgfqpoint{1.522291in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{1.482044in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.435327in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.445317in}}%
\pgfpathlineto{\pgfqpoint{1.448347in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{1.419203in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{1.393519in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{1.370493in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.510426in}}%
\pgfpathlineto{\pgfqpoint{1.349743in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.527388in}}%
\pgfpathlineto{\pgfqpoint{1.330928in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.313808in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.566911in}}%
\pgfpathlineto{\pgfqpoint{1.298227in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.283789in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.590139in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{1.258730in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.247625in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.647326in}}%
\pgfpathlineto{\pgfqpoint{1.237678in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.228493in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.684348in}}%
\pgfpathlineto{\pgfqpoint{1.220386in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.212805in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.206239in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.732546in}}%
\pgfpathlineto{\pgfqpoint{1.200427in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.195160in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.190726in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.187066in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.181741in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.179972in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.178893in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.178490in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.178759in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.179701in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.940034in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.186422in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.189934in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.194208in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.199303in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{1.205039in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.218784in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.069040in}}%
\pgfpathlineto{\pgfqpoint{1.226800in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.235741in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{1.245576in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.256390in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.136828in}}%
\pgfpathlineto{\pgfqpoint{1.268130in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.163268in}}%
\pgfpathlineto{\pgfqpoint{1.281127in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.186547in}}%
\pgfpathlineto{\pgfqpoint{1.310522in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.207333in}}%
\pgfpathlineto{\pgfqpoint{1.327354in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.226044in}}%
\pgfpathlineto{\pgfqpoint{1.345823in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.243010in}}%
\pgfpathlineto{\pgfqpoint{1.366156in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.258461in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.272549in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{1.413842in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.297330in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.308175in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.318016in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.327180in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.335320in}}%
\pgfpathlineto{\pgfqpoint{1.513550in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.342911in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{1.561987in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.355627in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.361139in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.365861in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.369858in}}%
\pgfpathlineto{\pgfqpoint{1.631581in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.373398in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.376379in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.378723in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.381615in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.382203in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.382232in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.381704in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.380613in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.378945in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.376681in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{1.870149in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.370321in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.361861in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.356528in}}%
\pgfpathlineto{\pgfqpoint{1.940269in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.350666in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.344171in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.336761in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.320073in}}%
\pgfpathlineto{\pgfqpoint{2.028684in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.310677in}}%
\pgfpathlineto{\pgfqpoint{2.061983in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.300217in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.288938in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.263324in}}%
\pgfpathlineto{\pgfqpoint{2.139937in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.232895in}}%
\pgfpathlineto{\pgfqpoint{2.179990in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.215569in}}%
\pgfpathlineto{\pgfqpoint{2.197508in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.196539in}}%
\pgfpathlineto{\pgfqpoint{2.213589in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.175469in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.151905in}}%
\pgfpathlineto{\pgfqpoint{2.241739in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.254189in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.125186in}}%
\pgfpathlineto{\pgfqpoint{2.265607in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.275874in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{2.285480in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.293968in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.056744in}}%
\pgfpathlineto{\pgfqpoint{2.301765in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.308736in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.314704in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.007563in}}%
\pgfpathlineto{\pgfqpoint{2.320164in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.328697in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.331757in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.334077in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.914447in}}%
\pgfpathlineto{\pgfqpoint{2.335746in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.337079in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.335448in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.838593in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.331205in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.327992in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.323983in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.319119in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{2.313586in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.307425in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.300241in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.696679in}}%
\pgfpathlineto{\pgfqpoint{2.292366in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.283634in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.659238in}}%
\pgfpathlineto{\pgfqpoint{2.273934in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.263377in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.628235in}}%
\pgfpathlineto{\pgfqpoint{2.251836in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.601521in}}%
\pgfpathlineto{\pgfqpoint{2.239048in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.225447in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{2.210510in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.556866in}}%
\pgfpathlineto{\pgfqpoint{2.194185in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{2.176374in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{2.156909in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.504625in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.490080in}}%
\pgfpathlineto{\pgfqpoint{2.111885in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{2.085454in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.453148in}}%
\pgfpathlineto{\pgfqpoint{2.055718in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{2.021377in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{1.980486in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.409300in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{1.928664in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.391604in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.386944in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.382990in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.379696in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.376830in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.371174in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.371803in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.372980in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.377139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602400in}{1.343902in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.342474in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.342585in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{3.701259in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.346134in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.348320in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.354448in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.358464in}}%
\pgfpathlineto{\pgfqpoint{3.808274in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.363065in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.368082in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.373867in}}%
\pgfpathlineto{\pgfqpoint{3.866866in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.380368in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.387328in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{3.911394in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.413090in}}%
\pgfpathlineto{\pgfqpoint{3.948130in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{3.979704in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.446132in}}%
\pgfpathlineto{\pgfqpoint{4.007461in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{4.032288in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.473157in}}%
\pgfpathlineto{\pgfqpoint{4.054660in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{4.074976in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.505352in}}%
\pgfpathlineto{\pgfqpoint{4.093530in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.523768in}}%
\pgfpathlineto{\pgfqpoint{4.110530in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.544079in}}%
\pgfpathlineto{\pgfqpoint{4.126111in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.566675in}}%
\pgfpathlineto{\pgfqpoint{4.140354in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.153669in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{4.165823in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.176875in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.620972in}}%
\pgfpathlineto{\pgfqpoint{4.187227in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.196443in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.654973in}}%
\pgfpathlineto{\pgfqpoint{4.205105in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.212788in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.696895in}}%
\pgfpathlineto{\pgfqpoint{4.219731in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.226078in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{4.236266in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.240588in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.244168in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.247050in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.249268in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.250849in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.251813in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.252174in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.251934in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.251091in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.249634in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.247546in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.244799in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.241362in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.237192in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{4.232558in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.227242in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.221073in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{2.056526in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.206725in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.198190in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.098463in}}%
\pgfpathlineto{\pgfqpoint{4.189166in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.178959in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.132455in}}%
\pgfpathlineto{\pgfqpoint{4.168147in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{4.156134in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.186772in}}%
\pgfpathlineto{\pgfqpoint{4.129104in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.209346in}}%
\pgfpathlineto{\pgfqpoint{4.113750in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.229636in}}%
\pgfpathlineto{\pgfqpoint{4.097019in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{4.078785in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.264841in}}%
\pgfpathlineto{\pgfqpoint{4.058852in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.280247in}}%
\pgfpathlineto{\pgfqpoint{4.036940in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.294393in}}%
\pgfpathlineto{\pgfqpoint{4.012664in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.307361in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{3.985515in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.330352in}}%
\pgfpathlineto{\pgfqpoint{3.954797in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.340432in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{3.919220in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.358265in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.366064in}}%
\pgfpathlineto{\pgfqpoint{3.876588in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.373070in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.379586in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.385272in}}%
\pgfpathlineto{\pgfqpoint{3.821719in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.390388in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.395021in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.398966in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.404981in}}%
\pgfpathlineto{\pgfqpoint{3.734306in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.407306in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.409072in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.410273in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.410924in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.411034in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.410603in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.409630in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.408104in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.406011in}}%
\pgfpathlineto{\pgfqpoint{3.558566in}{2.405263in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.403493in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.400467in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.396838in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.392564in}}%
\pgfpathlineto{\pgfqpoint{3.470075in}{2.388158in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.387648in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.382392in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.376380in}}%
\pgfpathlineto{\pgfqpoint{3.414467in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.369662in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.362497in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.354406in}}%
\pgfpathlineto{\pgfqpoint{3.370978in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.345883in}}%
\pgfpathlineto{\pgfqpoint{3.334577in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.336359in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.326292in}}%
\pgfpathlineto{\pgfqpoint{3.302944in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.303289in}}%
\pgfpathlineto{\pgfqpoint{3.274990in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.290511in}}%
\pgfpathlineto{\pgfqpoint{3.249761in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.276633in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.261592in}}%
\pgfpathlineto{\pgfqpoint{3.206076in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.245285in}}%
\pgfpathlineto{\pgfqpoint{3.186940in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.227555in}}%
\pgfpathlineto{\pgfqpoint{3.169313in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.208186in}}%
\pgfpathlineto{\pgfqpoint{3.153062in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{3.138111in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.124280in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.163273in}}%
\pgfpathlineto{\pgfqpoint{3.111343in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.136745in}}%
\pgfpathlineto{\pgfqpoint{3.099594in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.106326in}}%
\pgfpathlineto{\pgfqpoint{3.078667in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.069532in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.070285in}}%
\pgfpathlineto{\pgfqpoint{3.061247in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.053631in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.047043in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{2.024688in}}%
\pgfpathlineto{\pgfqpoint{3.040944in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.035622in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.031158in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.027490in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.954214in}}%
\pgfpathlineto{\pgfqpoint{3.024364in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.021896in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.020177in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.019182in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.018898in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.019323in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.020462in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.022329in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.024950in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.026400in}{1.799225in}}%
\pgfpathlineto{\pgfqpoint{3.028163in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.031985in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.036615in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.042117in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{3.048283in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.055068in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.683104in}}%
\pgfpathlineto{\pgfqpoint{3.071261in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.080647in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.647086in}}%
\pgfpathlineto{\pgfqpoint{3.090744in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.101956in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.616664in}}%
\pgfpathlineto{\pgfqpoint{3.113825in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.590148in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.141107in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.566548in}}%
\pgfpathlineto{\pgfqpoint{3.156251in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{3.172731in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{3.190631in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.508131in}}%
\pgfpathlineto{\pgfqpoint{3.210094in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{3.231332in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{3.254646in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{3.280307in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.438134in}}%
\pgfpathlineto{\pgfqpoint{3.308954in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.416980in}}%
\pgfpathlineto{\pgfqpoint{3.341405in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.398944in}}%
\pgfpathlineto{\pgfqpoint{3.379021in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.390951in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.383676in}}%
\pgfpathlineto{\pgfqpoint{3.424365in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.371014in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{3.483733in}{1.361842in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.356614in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.352920in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.347339in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{3.592004in}{1.344737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.550072in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.379696in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.382990in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.386944in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.391604in}}%
\pgfpathlineto{\pgfqpoint{3.471336in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.409300in}}%
\pgfpathlineto{\pgfqpoint{3.419514in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{3.378623in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{3.344282in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.453148in}}%
\pgfpathlineto{\pgfqpoint{3.314546in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{3.288115in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.490080in}}%
\pgfpathlineto{\pgfqpoint{3.264465in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.504625in}}%
\pgfpathlineto{\pgfqpoint{3.243091in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{3.223626in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{3.205815in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.556866in}}%
\pgfpathlineto{\pgfqpoint{3.189490in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{3.174553in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.160952in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.601521in}}%
\pgfpathlineto{\pgfqpoint{3.148164in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.628235in}}%
\pgfpathlineto{\pgfqpoint{3.136623in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.126066in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.659238in}}%
\pgfpathlineto{\pgfqpoint{3.116366in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.107634in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.696679in}}%
\pgfpathlineto{\pgfqpoint{3.099759in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.092575in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.086414in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{3.080881in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.076017in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.072008in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.068795in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.066330in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.838593in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.063364in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.062921in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.063216in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.064254in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.914447in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.068243in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.071303in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.075149in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.079836in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.007563in}}%
\pgfpathlineto{\pgfqpoint{3.085296in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.091264in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.098235in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.056744in}}%
\pgfpathlineto{\pgfqpoint{3.106032in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.114520in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.124126in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.134393in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.125186in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.158261in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.151905in}}%
\pgfpathlineto{\pgfqpoint{3.171678in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.175469in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.196539in}}%
\pgfpathlineto{\pgfqpoint{3.202492in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.215569in}}%
\pgfpathlineto{\pgfqpoint{3.220010in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.232895in}}%
\pgfpathlineto{\pgfqpoint{3.239120in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{3.260063in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.263324in}}%
\pgfpathlineto{\pgfqpoint{3.283185in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{3.308974in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.288938in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.300217in}}%
\pgfpathlineto{\pgfqpoint{3.338017in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.310677in}}%
\pgfpathlineto{\pgfqpoint{3.371316in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.320073in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.336761in}}%
\pgfpathlineto{\pgfqpoint{3.410615in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.344171in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.350666in}}%
\pgfpathlineto{\pgfqpoint{3.459731in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.356528in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.361861in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.370321in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.376681in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.378945in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.380613in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.381704in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.382232in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.382203in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.381615in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.378723in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.376379in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.373398in}}%
\pgfpathlineto{\pgfqpoint{3.768419in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.369858in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.365861in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.361139in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.355627in}}%
\pgfpathlineto{\pgfqpoint{3.838013in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.342911in}}%
\pgfpathlineto{\pgfqpoint{3.886450in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.335320in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.327180in}}%
\pgfpathlineto{\pgfqpoint{3.925142in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.318016in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.308175in}}%
\pgfpathlineto{\pgfqpoint{3.957803in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.297330in}}%
\pgfpathlineto{\pgfqpoint{3.986158in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.272549in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.258461in}}%
\pgfpathlineto{\pgfqpoint{4.033844in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.243010in}}%
\pgfpathlineto{\pgfqpoint{4.054177in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.226044in}}%
\pgfpathlineto{\pgfqpoint{4.072646in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.207333in}}%
\pgfpathlineto{\pgfqpoint{4.089478in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.186547in}}%
\pgfpathlineto{\pgfqpoint{4.104816in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.118873in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.163268in}}%
\pgfpathlineto{\pgfqpoint{4.131870in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.136828in}}%
\pgfpathlineto{\pgfqpoint{4.143610in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.154424in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{4.164259in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.069040in}}%
\pgfpathlineto{\pgfqpoint{4.181216in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.188587in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.194961in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{4.200697in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.205792in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.213578in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.216375in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.940034in}}%
\pgfpathlineto{\pgfqpoint{4.218669in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.221241in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.221107in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.220028in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.218259in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{4.215870in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.212934in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.209274in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.204840in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.199573in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.732546in}}%
\pgfpathlineto{\pgfqpoint{4.193761in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.187195in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.179614in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.684348in}}%
\pgfpathlineto{\pgfqpoint{4.171507in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.162322in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.647326in}}%
\pgfpathlineto{\pgfqpoint{4.152375in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.141270in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{4.129381in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.590139in}}%
\pgfpathlineto{\pgfqpoint{4.116211in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.101773in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.566911in}}%
\pgfpathlineto{\pgfqpoint{4.086192in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{4.069072in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.527388in}}%
\pgfpathlineto{\pgfqpoint{4.050257in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.510426in}}%
\pgfpathlineto{\pgfqpoint{4.029507in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{4.006481in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{3.980797in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{3.951653in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.445317in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.435327in}}%
\pgfpathlineto{\pgfqpoint{3.917956in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{3.877709in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.410584in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.397788in}}%
\pgfpathlineto{\pgfqpoint{3.826461in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{3.748323in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.372980in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.371803in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.371174in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.376830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.372980in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.371803in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.371174in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.376830in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.379696in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.382990in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.386944in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.391604in}}%
\pgfpathlineto{\pgfqpoint{1.928664in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.409300in}}%
\pgfpathlineto{\pgfqpoint{1.980486in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{2.021377in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{2.055718in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.453148in}}%
\pgfpathlineto{\pgfqpoint{2.085454in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.111885in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.490080in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.504625in}}%
\pgfpathlineto{\pgfqpoint{2.156909in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{2.176374in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{2.194185in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.556866in}}%
\pgfpathlineto{\pgfqpoint{2.210510in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{2.225447in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.239048in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.601521in}}%
\pgfpathlineto{\pgfqpoint{2.251836in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.628235in}}%
\pgfpathlineto{\pgfqpoint{2.263377in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.273934in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.659238in}}%
\pgfpathlineto{\pgfqpoint{2.283634in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.292366in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.696679in}}%
\pgfpathlineto{\pgfqpoint{2.300241in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.307425in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.313586in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{2.319119in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.323983in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.327992in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.331205in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.333670in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.838593in}}%
\pgfpathlineto{\pgfqpoint{2.335448in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.336636in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.337079in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.336784in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.335746in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.335200in}{1.914447in}}%
\pgfpathlineto{\pgfqpoint{2.334077in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.331757in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.328697in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.320164in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{2.007563in}}%
\pgfpathlineto{\pgfqpoint{2.314704in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.308736in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.301765in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{2.056744in}}%
\pgfpathlineto{\pgfqpoint{2.293968in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.285480in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{2.275874in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.265607in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.125186in}}%
\pgfpathlineto{\pgfqpoint{2.254189in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.241739in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.151905in}}%
\pgfpathlineto{\pgfqpoint{2.228322in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.175469in}}%
\pgfpathlineto{\pgfqpoint{2.213589in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.196539in}}%
\pgfpathlineto{\pgfqpoint{2.197508in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.215569in}}%
\pgfpathlineto{\pgfqpoint{2.179990in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.232895in}}%
\pgfpathlineto{\pgfqpoint{2.160880in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{2.139937in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.263324in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.288938in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.300217in}}%
\pgfpathlineto{\pgfqpoint{2.061983in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.310677in}}%
\pgfpathlineto{\pgfqpoint{2.028684in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.320073in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.336761in}}%
\pgfpathlineto{\pgfqpoint{1.989385in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.344171in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.350666in}}%
\pgfpathlineto{\pgfqpoint{1.940269in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.356528in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.361861in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.370321in}}%
\pgfpathlineto{\pgfqpoint{1.870149in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.376681in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.378945in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.380613in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.381704in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.382232in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.382203in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.381615in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.378723in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.376379in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.373398in}}%
\pgfpathlineto{\pgfqpoint{1.631581in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.369858in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.365861in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.361139in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.355627in}}%
\pgfpathlineto{\pgfqpoint{1.561987in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.342911in}}%
\pgfpathlineto{\pgfqpoint{1.513550in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.335320in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.327180in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.318016in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.308175in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.297330in}}%
\pgfpathlineto{\pgfqpoint{1.413842in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.272549in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.258461in}}%
\pgfpathlineto{\pgfqpoint{1.366156in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.243010in}}%
\pgfpathlineto{\pgfqpoint{1.345823in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.226044in}}%
\pgfpathlineto{\pgfqpoint{1.327354in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.207333in}}%
\pgfpathlineto{\pgfqpoint{1.310522in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.186547in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.281127in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.163268in}}%
\pgfpathlineto{\pgfqpoint{1.268130in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.136828in}}%
\pgfpathlineto{\pgfqpoint{1.256390in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.245576in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{1.235741in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.226800in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{2.069040in}}%
\pgfpathlineto{\pgfqpoint{1.218784in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.205039in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{1.199303in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.194208in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.189934in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.186422in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.183625in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.940034in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.179701in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.178759in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.178490in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.178893in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.179972in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.181741in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.183200in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.187066in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.190726in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.195160in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.200427in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.202400in}{1.732546in}}%
\pgfpathlineto{\pgfqpoint{1.206239in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.212805in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.220386in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.684348in}}%
\pgfpathlineto{\pgfqpoint{1.228493in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.237678in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.647326in}}%
\pgfpathlineto{\pgfqpoint{1.247625in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.258730in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.590139in}}%
\pgfpathlineto{\pgfqpoint{1.283789in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.298227in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.566911in}}%
\pgfpathlineto{\pgfqpoint{1.313808in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.330928in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.527388in}}%
\pgfpathlineto{\pgfqpoint{1.349743in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.510426in}}%
\pgfpathlineto{\pgfqpoint{1.370493in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{1.393519in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{1.419203in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{1.448347in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.445317in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.435327in}}%
\pgfpathlineto{\pgfqpoint{1.482044in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{1.522291in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.410584in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.397788in}}%
\pgfpathlineto{\pgfqpoint{1.573539in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{1.651677in}{1.378947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.604618in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.417701in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{1.546865in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.436785in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.444761in}}%
\pgfpathlineto{\pgfqpoint{1.503902in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.463130in}}%
\pgfpathlineto{\pgfqpoint{1.468741in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.473572in}}%
\pgfpathlineto{\pgfqpoint{1.438760in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.485202in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{1.412591in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.389304in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{1.368444in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.544022in}}%
\pgfpathlineto{\pgfqpoint{1.349626in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.562758in}}%
\pgfpathlineto{\pgfqpoint{1.332584in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.583697in}}%
\pgfpathlineto{\pgfqpoint{1.317148in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.302908in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{1.289971in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.634311in}}%
\pgfpathlineto{\pgfqpoint{1.278373in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.267545in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.666172in}}%
\pgfpathlineto{\pgfqpoint{1.257974in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.705469in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.228025in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.222753in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.213999in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.210786in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.208322in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.206569in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.205104in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.205369in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.206301in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.207915in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.217140in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.993941in}}%
\pgfpathlineto{\pgfqpoint{1.221804in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.226898in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.232913in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.239937in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.047949in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.256097in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.087234in}}%
\pgfpathlineto{\pgfqpoint{1.265554in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.276087in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.119110in}}%
\pgfpathlineto{\pgfqpoint{1.287532in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{1.300293in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.314139in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{1.329325in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.190680in}}%
\pgfpathlineto{\pgfqpoint{1.346066in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.209406in}}%
\pgfpathlineto{\pgfqpoint{1.364521in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.226304in}}%
\pgfpathlineto{\pgfqpoint{1.384938in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.241624in}}%
\pgfpathlineto{\pgfqpoint{1.407686in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.268130in}}%
\pgfpathlineto{\pgfqpoint{1.433275in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.279833in}}%
\pgfpathlineto{\pgfqpoint{1.462389in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.290377in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.299941in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.308732in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.316574in}}%
\pgfpathlineto{\pgfqpoint{1.537499in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.323699in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.330110in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.335616in}}%
\pgfpathlineto{\pgfqpoint{1.591285in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.344997in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.348605in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.351527in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.353805in}}%
\pgfpathlineto{\pgfqpoint{1.684014in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.355636in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.356840in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.357419in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.357383in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.356731in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.355456in}}%
\pgfpathlineto{\pgfqpoint{1.812780in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.353579in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.351237in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.348256in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.344593in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.335175in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.329639in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.323222in}}%
\pgfpathlineto{\pgfqpoint{1.960518in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.316146in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.308336in}}%
\pgfpathlineto{\pgfqpoint{2.002139in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.299641in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.290175in}}%
\pgfpathlineto{\pgfqpoint{2.036607in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.279788in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.268293in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.255957in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.242383in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.227489in}}%
\pgfpathlineto{\pgfqpoint{2.136429in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.211140in}}%
\pgfpathlineto{\pgfqpoint{2.155366in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.193128in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.173147in}}%
\pgfpathlineto{\pgfqpoint{2.188293in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.150770in}}%
\pgfpathlineto{\pgfqpoint{2.202530in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.215701in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{2.227709in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.238431in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.096026in}}%
\pgfpathlineto{\pgfqpoint{2.248502in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.257272in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{2.265471in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.272615in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.015055in}}%
\pgfpathlineto{\pgfqpoint{2.278824in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.284525in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.289286in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.293182in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.296276in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.939637in}}%
\pgfpathlineto{\pgfqpoint{2.298822in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.300634in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.301682in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.301980in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.300334in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.298365in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.813942in}}%
\pgfpathlineto{\pgfqpoint{2.295719in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.292469in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.288406in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.283463in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.738259in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.271274in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.263906in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.692751in}}%
\pgfpathlineto{\pgfqpoint{2.255620in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.246588in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.657419in}}%
\pgfpathlineto{\pgfqpoint{2.236410in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.225372in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{2.213217in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.602657in}}%
\pgfpathlineto{\pgfqpoint{2.199745in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.185214in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.580286in}}%
\pgfpathlineto{\pgfqpoint{2.169269in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{2.151731in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{2.132424in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.511060in}}%
\pgfpathlineto{\pgfqpoint{2.087282in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.485045in}}%
\pgfpathlineto{\pgfqpoint{2.060626in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{2.030142in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{1.994503in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.437223in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.430313in}}%
\pgfpathlineto{\pgfqpoint{1.951049in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.423791in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.418155in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{1.892799in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.408878in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.402106in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.397946in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.396166in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.396667in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.404789in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.408468in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.412898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564000in}{1.376830in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.374524in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.371174in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.371803in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.372980in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{3.748323in}{1.378947in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.392341in}}%
\pgfpathlineto{\pgfqpoint{3.826461in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.397788in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.410584in}}%
\pgfpathlineto{\pgfqpoint{3.877709in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{3.917956in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.435327in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.445317in}}%
\pgfpathlineto{\pgfqpoint{3.951653in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{3.980797in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.480948in}}%
\pgfpathlineto{\pgfqpoint{4.006481in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{4.029507in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.510426in}}%
\pgfpathlineto{\pgfqpoint{4.050257in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.527388in}}%
\pgfpathlineto{\pgfqpoint{4.069072in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{4.086192in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.566911in}}%
\pgfpathlineto{\pgfqpoint{4.101773in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.116211in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.590139in}}%
\pgfpathlineto{\pgfqpoint{4.129381in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{4.141270in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.152375in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.647326in}}%
\pgfpathlineto{\pgfqpoint{4.162322in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.171507in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.684348in}}%
\pgfpathlineto{\pgfqpoint{4.179614in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.187195in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.193761in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{1.732546in}}%
\pgfpathlineto{\pgfqpoint{4.199573in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.204840in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.209274in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.212934in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.215870in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.813565in}}%
\pgfpathlineto{\pgfqpoint{4.218259in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.220028in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.221107in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.221510in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.221241in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.220299in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.218669in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.216800in}{1.940034in}}%
\pgfpathlineto{\pgfqpoint{4.216375in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.213578in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.210066in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.205792in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.200697in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.197600in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{4.194961in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.188587in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.181216in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{2.069040in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.164259in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.106089in}}%
\pgfpathlineto{\pgfqpoint{4.154424in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.143610in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.136828in}}%
\pgfpathlineto{\pgfqpoint{4.131870in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.163268in}}%
\pgfpathlineto{\pgfqpoint{4.118873in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.104816in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.186547in}}%
\pgfpathlineto{\pgfqpoint{4.089478in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.207333in}}%
\pgfpathlineto{\pgfqpoint{4.072646in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.226044in}}%
\pgfpathlineto{\pgfqpoint{4.054177in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.243010in}}%
\pgfpathlineto{\pgfqpoint{4.033844in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.258461in}}%
\pgfpathlineto{\pgfqpoint{4.011321in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.272549in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{3.986158in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.297330in}}%
\pgfpathlineto{\pgfqpoint{3.957803in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.308175in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.318016in}}%
\pgfpathlineto{\pgfqpoint{3.925142in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.327180in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.335320in}}%
\pgfpathlineto{\pgfqpoint{3.886450in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.342911in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.349645in}}%
\pgfpathlineto{\pgfqpoint{3.838013in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.355627in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.361139in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.365861in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.369858in}}%
\pgfpathlineto{\pgfqpoint{3.768419in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.373398in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.376379in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.378723in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.380461in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.381615in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.382203in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.382232in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.381704in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.380613in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.378945in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.376681in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{3.529851in}{2.371053in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.370321in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.366440in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.361861in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.356528in}}%
\pgfpathlineto{\pgfqpoint{3.459731in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.350666in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.344171in}}%
\pgfpathlineto{\pgfqpoint{3.410615in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.336761in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.328949in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.320073in}}%
\pgfpathlineto{\pgfqpoint{3.371316in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.310677in}}%
\pgfpathlineto{\pgfqpoint{3.338017in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.300217in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.288938in}}%
\pgfpathlineto{\pgfqpoint{3.308974in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{3.283185in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.263324in}}%
\pgfpathlineto{\pgfqpoint{3.260063in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{3.239120in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.232895in}}%
\pgfpathlineto{\pgfqpoint{3.220010in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.215569in}}%
\pgfpathlineto{\pgfqpoint{3.202492in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.196539in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.175469in}}%
\pgfpathlineto{\pgfqpoint{3.171678in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.151905in}}%
\pgfpathlineto{\pgfqpoint{3.158261in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.125186in}}%
\pgfpathlineto{\pgfqpoint{3.134393in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.124126in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.114520in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.106032in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{2.056744in}}%
\pgfpathlineto{\pgfqpoint{3.098235in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.091264in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.085296in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{2.007563in}}%
\pgfpathlineto{\pgfqpoint{3.079836in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.075149in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.071303in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.068243in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.065923in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.914447in}}%
\pgfpathlineto{\pgfqpoint{3.064254in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.063216in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.062921in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.063364in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{1.838593in}}%
\pgfpathlineto{\pgfqpoint{3.066330in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.068795in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.072008in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.076017in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.080881in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.084000in}{1.745908in}}%
\pgfpathlineto{\pgfqpoint{3.086414in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.092575in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.099759in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.696679in}}%
\pgfpathlineto{\pgfqpoint{3.107634in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.116366in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.659238in}}%
\pgfpathlineto{\pgfqpoint{3.126066in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.136623in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.628235in}}%
\pgfpathlineto{\pgfqpoint{3.148164in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.601521in}}%
\pgfpathlineto{\pgfqpoint{3.160952in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.174553in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{3.189490in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.556866in}}%
\pgfpathlineto{\pgfqpoint{3.205815in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{3.223626in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{3.243091in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.504625in}}%
\pgfpathlineto{\pgfqpoint{3.264465in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.490080in}}%
\pgfpathlineto{\pgfqpoint{3.288115in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{3.314546in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.453148in}}%
\pgfpathlineto{\pgfqpoint{3.344282in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{3.378623in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{3.419514in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.409300in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.396947in}}%
\pgfpathlineto{\pgfqpoint{3.471336in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.391604in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.386944in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.382990in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.379696in}}%
\pgfpathlineto{\pgfqpoint{3.550072in}{1.378947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.507201in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.418155in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.423791in}}%
\pgfpathlineto{\pgfqpoint{3.448951in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.430313in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.437223in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{3.405497in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{3.369858in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{3.339374in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.485045in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{3.312718in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.511060in}}%
\pgfpathlineto{\pgfqpoint{3.288925in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{3.267576in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{3.248269in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{3.230731in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.580286in}}%
\pgfpathlineto{\pgfqpoint{3.214786in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.200255in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.602657in}}%
\pgfpathlineto{\pgfqpoint{3.186783in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{3.174628in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.163590in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.657419in}}%
\pgfpathlineto{\pgfqpoint{3.153412in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.144380in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.692751in}}%
\pgfpathlineto{\pgfqpoint{3.136094in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.128726in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.122433in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.738259in}}%
\pgfpathlineto{\pgfqpoint{3.116537in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.107531in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.104281in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.813942in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.099666in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.098467in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.098020in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.098318in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.099366in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.101178in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.939637in}}%
\pgfpathlineto{\pgfqpoint{3.103724in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.110714in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.115475in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.121176in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.015055in}}%
\pgfpathlineto{\pgfqpoint{3.127385in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.134529in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{3.142728in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.151498in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.096026in}}%
\pgfpathlineto{\pgfqpoint{3.161569in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.172291in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{3.184299in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.150770in}}%
\pgfpathlineto{\pgfqpoint{3.211707in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.173147in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.193128in}}%
\pgfpathlineto{\pgfqpoint{3.244634in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.211140in}}%
\pgfpathlineto{\pgfqpoint{3.263571in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.227489in}}%
\pgfpathlineto{\pgfqpoint{3.284468in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.242383in}}%
\pgfpathlineto{\pgfqpoint{3.307704in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.255957in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.268293in}}%
\pgfpathlineto{\pgfqpoint{3.333811in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.279788in}}%
\pgfpathlineto{\pgfqpoint{3.363393in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.290175in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.299641in}}%
\pgfpathlineto{\pgfqpoint{3.397861in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.308336in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.316146in}}%
\pgfpathlineto{\pgfqpoint{3.439482in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.323222in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.329639in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.335175in}}%
\pgfpathlineto{\pgfqpoint{3.493785in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.344593in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.348256in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.351237in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.353579in}}%
\pgfpathlineto{\pgfqpoint{3.587220in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.355456in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.356731in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.357383in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.357419in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.356840in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.355636in}}%
\pgfpathlineto{\pgfqpoint{3.715986in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.353805in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.351527in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.348605in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.344997in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{3.808715in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.335616in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.330110in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.323699in}}%
\pgfpathlineto{\pgfqpoint{3.862501in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.316574in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.308732in}}%
\pgfpathlineto{\pgfqpoint{3.903638in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.299941in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.290377in}}%
\pgfpathlineto{\pgfqpoint{3.937611in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.279833in}}%
\pgfpathlineto{\pgfqpoint{3.966725in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.268130in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{3.992314in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.241624in}}%
\pgfpathlineto{\pgfqpoint{4.015062in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.226304in}}%
\pgfpathlineto{\pgfqpoint{4.035479in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.209406in}}%
\pgfpathlineto{\pgfqpoint{4.053934in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.190680in}}%
\pgfpathlineto{\pgfqpoint{4.070675in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{4.085861in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.099707in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.112468in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.119110in}}%
\pgfpathlineto{\pgfqpoint{4.123913in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.134446in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.087234in}}%
\pgfpathlineto{\pgfqpoint{4.143903in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.152530in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.047949in}}%
\pgfpathlineto{\pgfqpoint{4.160063in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.173102in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.178196in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.993941in}}%
\pgfpathlineto{\pgfqpoint{4.182860in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.186705in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.189765in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.192085in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.193699in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.194631in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.194896in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.194498in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.193431in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.191678in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.189214in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.186001in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.181993in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.171975in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.165766in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.705469in}}%
\pgfpathlineto{\pgfqpoint{4.158585in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.150902in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.142026in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.666172in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.121627in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.634311in}}%
\pgfpathlineto{\pgfqpoint{4.110029in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{4.097092in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.082852in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.583697in}}%
\pgfpathlineto{\pgfqpoint{4.067416in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.562758in}}%
\pgfpathlineto{\pgfqpoint{4.050374in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.544022in}}%
\pgfpathlineto{\pgfqpoint{4.031556in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{4.010696in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{3.987409in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.485202in}}%
\pgfpathlineto{\pgfqpoint{3.961240in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.473572in}}%
\pgfpathlineto{\pgfqpoint{3.931259in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.463130in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{3.896098in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.444761in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.436785in}}%
\pgfpathlineto{\pgfqpoint{3.853135in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.417701in}}%
\pgfpathlineto{\pgfqpoint{3.795382in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.408468in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.404789in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.396667in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.396166in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.397946in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.402106in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.408878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605600in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.408468in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.404789in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.396667in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.396166in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.397946in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.402106in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.408878in}}%
\pgfpathlineto{\pgfqpoint{1.892799in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.418155in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.423791in}}%
\pgfpathlineto{\pgfqpoint{1.951049in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.430313in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.437223in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{1.994503in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{2.030142in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{2.060626in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.485045in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{2.087282in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.511060in}}%
\pgfpathlineto{\pgfqpoint{2.111075in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{2.132424in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{2.151731in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{2.169269in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.580286in}}%
\pgfpathlineto{\pgfqpoint{2.185214in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.199745in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.602657in}}%
\pgfpathlineto{\pgfqpoint{2.213217in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{2.225372in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.236410in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.657419in}}%
\pgfpathlineto{\pgfqpoint{2.246588in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.255620in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.692751in}}%
\pgfpathlineto{\pgfqpoint{2.263906in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.271274in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.738259in}}%
\pgfpathlineto{\pgfqpoint{2.283463in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.288406in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.292469in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.295719in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.813942in}}%
\pgfpathlineto{\pgfqpoint{2.298365in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.300334in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.301533in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.301980in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.301682in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.300634in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.298822in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.939637in}}%
\pgfpathlineto{\pgfqpoint{2.296276in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.293182in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.289286in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.284525in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.278824in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{2.015055in}}%
\pgfpathlineto{\pgfqpoint{2.272615in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.265471in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{2.257272in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.248502in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.096026in}}%
\pgfpathlineto{\pgfqpoint{2.238431in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.227709in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{2.215701in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.202530in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.150770in}}%
\pgfpathlineto{\pgfqpoint{2.188293in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.173147in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.193128in}}%
\pgfpathlineto{\pgfqpoint{2.155366in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.211140in}}%
\pgfpathlineto{\pgfqpoint{2.136429in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.227489in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.242383in}}%
\pgfpathlineto{\pgfqpoint{2.092296in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.255957in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.268293in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.279788in}}%
\pgfpathlineto{\pgfqpoint{2.036607in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.290175in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.299641in}}%
\pgfpathlineto{\pgfqpoint{2.002139in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.308336in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.316146in}}%
\pgfpathlineto{\pgfqpoint{1.960518in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.323222in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.329639in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.335175in}}%
\pgfpathlineto{\pgfqpoint{1.906215in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.344593in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.348256in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.351237in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.353579in}}%
\pgfpathlineto{\pgfqpoint{1.812780in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.355456in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.356731in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.357383in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.357419in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.356840in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.355636in}}%
\pgfpathlineto{\pgfqpoint{1.684014in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.353805in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.351527in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.348605in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.344997in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{1.591285in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.335616in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.330110in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.323699in}}%
\pgfpathlineto{\pgfqpoint{1.537499in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.316574in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.308732in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.299941in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.290377in}}%
\pgfpathlineto{\pgfqpoint{1.462389in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.279833in}}%
\pgfpathlineto{\pgfqpoint{1.433275in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.268130in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{1.407686in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.241624in}}%
\pgfpathlineto{\pgfqpoint{1.384938in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.226304in}}%
\pgfpathlineto{\pgfqpoint{1.364521in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.209406in}}%
\pgfpathlineto{\pgfqpoint{1.346066in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.190680in}}%
\pgfpathlineto{\pgfqpoint{1.329325in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{1.314139in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.300293in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{1.287532in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.119110in}}%
\pgfpathlineto{\pgfqpoint{1.276087in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.265554in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.087234in}}%
\pgfpathlineto{\pgfqpoint{1.256097in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{2.047949in}}%
\pgfpathlineto{\pgfqpoint{1.239937in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.232913in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.226898in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.221804in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.993941in}}%
\pgfpathlineto{\pgfqpoint{1.217140in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.207915in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.206301in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.205369in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.205104in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.206569in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.208322in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.210786in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.213999in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.218007in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.222753in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.228025in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.705469in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.249098in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.257974in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.666172in}}%
\pgfpathlineto{\pgfqpoint{1.267545in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.278373in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.634311in}}%
\pgfpathlineto{\pgfqpoint{1.289971in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{1.302908in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.317148in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.583697in}}%
\pgfpathlineto{\pgfqpoint{1.332584in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.562758in}}%
\pgfpathlineto{\pgfqpoint{1.349626in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.544022in}}%
\pgfpathlineto{\pgfqpoint{1.368444in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{1.389304in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.412591in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.485202in}}%
\pgfpathlineto{\pgfqpoint{1.438760in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.473572in}}%
\pgfpathlineto{\pgfqpoint{1.468741in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.463130in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.503902in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.444761in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.436785in}}%
\pgfpathlineto{\pgfqpoint{1.546865in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.417701in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{1.413158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.626255in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.430539in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{1.518629in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.468330in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{1.482767in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.452535in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.499002in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.511238in}}%
\pgfpathlineto{\pgfqpoint{1.426263in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.524810in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.539826in}}%
\pgfpathlineto{\pgfqpoint{1.382428in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{1.347055in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.595680in}}%
\pgfpathlineto{\pgfqpoint{1.331885in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.318197in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.619223in}}%
\pgfpathlineto{\pgfqpoint{1.305540in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.646359in}}%
\pgfpathlineto{\pgfqpoint{1.294242in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.283962in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.678652in}}%
\pgfpathlineto{\pgfqpoint{1.274721in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.266383in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.719118in}}%
\pgfpathlineto{\pgfqpoint{1.259152in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.252450in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.246770in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.242021in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.777617in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.231758in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.229882in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.228740in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.228314in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.228598in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.229595in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.231323in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.233807in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.237088in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.975955in}}%
\pgfpathlineto{\pgfqpoint{1.241176in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.245749in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.251236in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.257725in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.034246in}}%
\pgfpathlineto{\pgfqpoint{1.264862in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.272953in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.074774in}}%
\pgfpathlineto{\pgfqpoint{1.282080in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.292065in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.107060in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.315554in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{1.328985in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.157746in}}%
\pgfpathlineto{\pgfqpoint{1.343902in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{1.360384in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{1.378594in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.213560in}}%
\pgfpathlineto{\pgfqpoint{1.398800in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.228597in}}%
\pgfpathlineto{\pgfqpoint{1.421404in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.254500in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.265696in}}%
\pgfpathlineto{\pgfqpoint{1.476336in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.275935in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.284986in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.293448in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.300793in}}%
\pgfpathlineto{\pgfqpoint{1.553401in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.307530in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.313451in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.318476in}}%
\pgfpathlineto{\pgfqpoint{1.611208in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.322995in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.326838in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.329938in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.332343in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.334093in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.335214in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.335727in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.335640in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.334952in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.331721in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.329130in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.325838in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.321800in}}%
\pgfpathlineto{\pgfqpoint{1.882755in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.317204in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.311978in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.305856in}}%
\pgfpathlineto{\pgfqpoint{1.940964in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.299068in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.291517in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.283024in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{2.018820in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.252147in}}%
\pgfpathlineto{\pgfqpoint{2.048523in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.239858in}}%
\pgfpathlineto{\pgfqpoint{2.074520in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.226260in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{2.118110in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.194725in}}%
\pgfpathlineto{\pgfqpoint{2.136686in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.176386in}}%
\pgfpathlineto{\pgfqpoint{2.153517in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.155885in}}%
\pgfpathlineto{\pgfqpoint{2.168763in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.132707in}}%
\pgfpathlineto{\pgfqpoint{2.182504in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.195236in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.106093in}}%
\pgfpathlineto{\pgfqpoint{2.206681in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.216975in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{2.226392in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.035549in}}%
\pgfpathlineto{\pgfqpoint{2.242148in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.248851in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.980654in}}%
\pgfpathlineto{\pgfqpoint{2.259298in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.263564in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.266951in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.269513in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.271292in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.272319in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.272611in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.272173in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.270997in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.269064in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.266341in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.262784in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.772620in}}%
\pgfpathlineto{\pgfqpoint{2.258340in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.253453in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.247598in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.240672in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{2.233169in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{2.215038in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.204432in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{2.192839in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.620713in}}%
\pgfpathlineto{\pgfqpoint{2.179865in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{2.150272in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.577032in}}%
\pgfpathlineto{\pgfqpoint{2.133135in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.558683in}}%
\pgfpathlineto{\pgfqpoint{2.114182in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.542144in}}%
\pgfpathlineto{\pgfqpoint{2.093130in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{2.069553in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.513619in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{2.042935in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.489883in}}%
\pgfpathlineto{\pgfqpoint{2.012306in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.479725in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.470330in}}%
\pgfpathlineto{\pgfqpoint{1.976072in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.461977in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{1.931046in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.441463in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{1.867462in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.418370in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.417578in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.418102in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.426650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525600in}{1.408878in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.402106in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.397946in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.396166in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.396667in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.401809in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.404789in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.408468in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.412898in}}%
\pgfpathlineto{\pgfqpoint{3.795382in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.417701in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{3.853135in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.436785in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.444761in}}%
\pgfpathlineto{\pgfqpoint{3.896098in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.463130in}}%
\pgfpathlineto{\pgfqpoint{3.931259in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.473572in}}%
\pgfpathlineto{\pgfqpoint{3.961240in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.485202in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.497971in}}%
\pgfpathlineto{\pgfqpoint{3.987409in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{4.010696in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{4.031556in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.544022in}}%
\pgfpathlineto{\pgfqpoint{4.050374in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.562758in}}%
\pgfpathlineto{\pgfqpoint{4.067416in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.583697in}}%
\pgfpathlineto{\pgfqpoint{4.082852in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.097092in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{4.110029in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.634311in}}%
\pgfpathlineto{\pgfqpoint{4.121627in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.132455in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.666172in}}%
\pgfpathlineto{\pgfqpoint{4.142026in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.150902in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.158585in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.705469in}}%
\pgfpathlineto{\pgfqpoint{4.165766in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.171975in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{4.181993in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.186001in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.189214in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.191678in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.193431in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.194498in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.194896in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.194631in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.193699in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.192085in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.189765in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.186705in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.182860in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.178400in}{1.993941in}}%
\pgfpathlineto{\pgfqpoint{4.178196in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.173102in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.160063in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{2.047949in}}%
\pgfpathlineto{\pgfqpoint{4.152530in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.143903in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.087234in}}%
\pgfpathlineto{\pgfqpoint{4.134446in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.123913in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.119110in}}%
\pgfpathlineto{\pgfqpoint{4.112468in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{4.099707in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.085861in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{4.070675in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.190680in}}%
\pgfpathlineto{\pgfqpoint{4.053934in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.209406in}}%
\pgfpathlineto{\pgfqpoint{4.035479in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.226304in}}%
\pgfpathlineto{\pgfqpoint{4.015062in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.241624in}}%
\pgfpathlineto{\pgfqpoint{3.992314in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.268130in}}%
\pgfpathlineto{\pgfqpoint{3.966725in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.279833in}}%
\pgfpathlineto{\pgfqpoint{3.937611in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.290377in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.299941in}}%
\pgfpathlineto{\pgfqpoint{3.903638in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.308732in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.316574in}}%
\pgfpathlineto{\pgfqpoint{3.862501in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.323699in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.330110in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.335616in}}%
\pgfpathlineto{\pgfqpoint{3.808715in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.344997in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.348605in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.351527in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.353805in}}%
\pgfpathlineto{\pgfqpoint{3.715986in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.355636in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.356840in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.357419in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.357383in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.356731in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.355456in}}%
\pgfpathlineto{\pgfqpoint{3.587220in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.353579in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.351237in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.348256in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.344593in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{3.493785in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.335175in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.329639in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.323222in}}%
\pgfpathlineto{\pgfqpoint{3.439482in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.316146in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.308336in}}%
\pgfpathlineto{\pgfqpoint{3.397861in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.299641in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.290175in}}%
\pgfpathlineto{\pgfqpoint{3.363393in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.279788in}}%
\pgfpathlineto{\pgfqpoint{3.333811in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.268293in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.255957in}}%
\pgfpathlineto{\pgfqpoint{3.307704in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.242383in}}%
\pgfpathlineto{\pgfqpoint{3.284468in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.227489in}}%
\pgfpathlineto{\pgfqpoint{3.263571in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.211140in}}%
\pgfpathlineto{\pgfqpoint{3.244634in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.193128in}}%
\pgfpathlineto{\pgfqpoint{3.227400in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.173147in}}%
\pgfpathlineto{\pgfqpoint{3.211707in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.150770in}}%
\pgfpathlineto{\pgfqpoint{3.197470in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.184299in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.125403in}}%
\pgfpathlineto{\pgfqpoint{3.172291in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.161569in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.096026in}}%
\pgfpathlineto{\pgfqpoint{3.151498in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.142728in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{3.134529in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.127385in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{2.015055in}}%
\pgfpathlineto{\pgfqpoint{3.121176in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.115475in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.110714in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.103724in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.939637in}}%
\pgfpathlineto{\pgfqpoint{3.101178in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.099366in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.098318in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.098020in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.098467in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.099666in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.103200in}{1.813942in}}%
\pgfpathlineto{\pgfqpoint{3.104281in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.107531in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.116537in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.122400in}{1.738259in}}%
\pgfpathlineto{\pgfqpoint{3.122433in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.128726in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.136094in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.692751in}}%
\pgfpathlineto{\pgfqpoint{3.144380in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.153412in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.657419in}}%
\pgfpathlineto{\pgfqpoint{3.163590in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.174628in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{3.186783in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.602657in}}%
\pgfpathlineto{\pgfqpoint{3.200255in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.214786in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.580286in}}%
\pgfpathlineto{\pgfqpoint{3.230731in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{3.248269in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.542274in}}%
\pgfpathlineto{\pgfqpoint{3.267576in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.525931in}}%
\pgfpathlineto{\pgfqpoint{3.288925in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.511060in}}%
\pgfpathlineto{\pgfqpoint{3.312718in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.485045in}}%
\pgfpathlineto{\pgfqpoint{3.339374in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{3.369858in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{3.405497in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.437223in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.430313in}}%
\pgfpathlineto{\pgfqpoint{3.448951in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.423791in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.418155in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{3.507201in}{1.413158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.532538in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.441463in}}%
\pgfpathlineto{\pgfqpoint{3.468954in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.461977in}}%
\pgfpathlineto{\pgfqpoint{3.423928in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.470330in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.479725in}}%
\pgfpathlineto{\pgfqpoint{3.387694in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.489883in}}%
\pgfpathlineto{\pgfqpoint{3.357065in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.513619in}}%
\pgfpathlineto{\pgfqpoint{3.330447in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{3.306870in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.542144in}}%
\pgfpathlineto{\pgfqpoint{3.285818in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.558683in}}%
\pgfpathlineto{\pgfqpoint{3.266865in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.577032in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{3.234228in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.220135in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.620713in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{3.195568in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.184962in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{3.175435in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.166831in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{3.159328in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.152402in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.146547in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.141660in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.772620in}}%
\pgfpathlineto{\pgfqpoint{3.137216in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.133659in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.130936in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.129003in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.127827in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.127681in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.128708in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.130487in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.133049in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.136436in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.980654in}}%
\pgfpathlineto{\pgfqpoint{3.145495in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.157852in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.035549in}}%
\pgfpathlineto{\pgfqpoint{3.165263in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.173608in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{3.183025in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.193319in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.106093in}}%
\pgfpathlineto{\pgfqpoint{3.204764in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.217496in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.132707in}}%
\pgfpathlineto{\pgfqpoint{3.231237in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.155885in}}%
\pgfpathlineto{\pgfqpoint{3.246483in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.176386in}}%
\pgfpathlineto{\pgfqpoint{3.263314in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.194725in}}%
\pgfpathlineto{\pgfqpoint{3.281890in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{3.302478in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.226260in}}%
\pgfpathlineto{\pgfqpoint{3.325480in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.239858in}}%
\pgfpathlineto{\pgfqpoint{3.351477in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.252147in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{3.381180in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.283024in}}%
\pgfpathlineto{\pgfqpoint{3.416121in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.291517in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.299068in}}%
\pgfpathlineto{\pgfqpoint{3.459036in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.305856in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.311978in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.317204in}}%
\pgfpathlineto{\pgfqpoint{3.517245in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.321800in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.325838in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.329130in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.331721in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.334952in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.335640in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.335727in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.335214in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.334093in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.332343in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.329938in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.326838in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.322995in}}%
\pgfpathlineto{\pgfqpoint{3.788792in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.318476in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.313451in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.307530in}}%
\pgfpathlineto{\pgfqpoint{3.846599in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.300793in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.293448in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.284986in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.275935in}}%
\pgfpathlineto{\pgfqpoint{3.923664in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.265696in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.254500in}}%
\pgfpathlineto{\pgfqpoint{3.953019in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{3.978596in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.228597in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.213560in}}%
\pgfpathlineto{\pgfqpoint{4.021406in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{4.039616in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{4.056098in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.157746in}}%
\pgfpathlineto{\pgfqpoint{4.071015in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{4.084446in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.096787in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.107060in}}%
\pgfpathlineto{\pgfqpoint{4.107935in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.117920in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.074774in}}%
\pgfpathlineto{\pgfqpoint{4.127047in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.135138in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.034246in}}%
\pgfpathlineto{\pgfqpoint{4.142275in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.148764in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.154251in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.158824in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.975955in}}%
\pgfpathlineto{\pgfqpoint{4.162912in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.166193in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.168677in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.171402in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.171686in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.171260in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.170118in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.168242in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.165602in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.162156in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.777617in}}%
\pgfpathlineto{\pgfqpoint{4.157979in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.153230in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.147550in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.140848in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.719118in}}%
\pgfpathlineto{\pgfqpoint{4.133617in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.125279in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.678652in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.105758in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.646359in}}%
\pgfpathlineto{\pgfqpoint{4.094460in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.619223in}}%
\pgfpathlineto{\pgfqpoint{4.081803in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.068115in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.595680in}}%
\pgfpathlineto{\pgfqpoint{4.052945in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{4.036157in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{4.017572in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.539826in}}%
\pgfpathlineto{\pgfqpoint{3.996907in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.524810in}}%
\pgfpathlineto{\pgfqpoint{3.973737in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.511238in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.499002in}}%
\pgfpathlineto{\pgfqpoint{3.947465in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.468330in}}%
\pgfpathlineto{\pgfqpoint{3.881371in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.430539in}}%
\pgfpathlineto{\pgfqpoint{3.773745in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.418102in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.417578in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.418370in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.427667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644000in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.418102in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.417578in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.418370in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{1.867462in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.441463in}}%
\pgfpathlineto{\pgfqpoint{1.931046in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.461977in}}%
\pgfpathlineto{\pgfqpoint{1.976072in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.470330in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.479725in}}%
\pgfpathlineto{\pgfqpoint{2.012306in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.489883in}}%
\pgfpathlineto{\pgfqpoint{2.042935in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.513619in}}%
\pgfpathlineto{\pgfqpoint{2.069553in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{2.093130in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.542144in}}%
\pgfpathlineto{\pgfqpoint{2.114182in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.558683in}}%
\pgfpathlineto{\pgfqpoint{2.133135in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.577032in}}%
\pgfpathlineto{\pgfqpoint{2.150272in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.179865in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.620713in}}%
\pgfpathlineto{\pgfqpoint{2.192839in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{2.204432in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.215038in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.233169in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{2.240672in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.247598in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.253453in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.258340in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.772620in}}%
\pgfpathlineto{\pgfqpoint{2.262784in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.266341in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.269064in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.270997in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.272173in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.272611in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.272319in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.271292in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.269513in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.266951in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.263564in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.259298in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.258400in}{1.980654in}}%
\pgfpathlineto{\pgfqpoint{2.254505in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.248851in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.242148in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{2.035549in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.226392in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{2.216975in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.206681in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.106093in}}%
\pgfpathlineto{\pgfqpoint{2.195236in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.182504in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.132707in}}%
\pgfpathlineto{\pgfqpoint{2.168763in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.155885in}}%
\pgfpathlineto{\pgfqpoint{2.153517in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.176386in}}%
\pgfpathlineto{\pgfqpoint{2.136686in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.194725in}}%
\pgfpathlineto{\pgfqpoint{2.118110in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.226260in}}%
\pgfpathlineto{\pgfqpoint{2.074520in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.239858in}}%
\pgfpathlineto{\pgfqpoint{2.048523in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.252147in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{2.018820in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.283024in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.291517in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.299068in}}%
\pgfpathlineto{\pgfqpoint{1.940964in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.305856in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.311978in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.317204in}}%
\pgfpathlineto{\pgfqpoint{1.882755in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.321800in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.325838in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.329130in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.331721in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.334952in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.335640in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.335727in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.335214in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.334093in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.332343in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.329938in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.326838in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.322995in}}%
\pgfpathlineto{\pgfqpoint{1.611208in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.318476in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.313451in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.307530in}}%
\pgfpathlineto{\pgfqpoint{1.553401in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.300793in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.293448in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.284986in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.275935in}}%
\pgfpathlineto{\pgfqpoint{1.476336in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.265696in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.254500in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{1.421404in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.228597in}}%
\pgfpathlineto{\pgfqpoint{1.398800in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.213560in}}%
\pgfpathlineto{\pgfqpoint{1.378594in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{1.360384in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{1.343902in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.157746in}}%
\pgfpathlineto{\pgfqpoint{1.328985in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{1.315554in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.303213in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.107060in}}%
\pgfpathlineto{\pgfqpoint{1.292065in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.282080in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.074774in}}%
\pgfpathlineto{\pgfqpoint{1.272953in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.264862in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{2.034246in}}%
\pgfpathlineto{\pgfqpoint{1.257725in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.251236in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.245749in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.241176in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.975955in}}%
\pgfpathlineto{\pgfqpoint{1.237088in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.233807in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.231323in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.229595in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.228598in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.228314in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.228740in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.229882in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.231758in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.237844in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.240800in}{1.777617in}}%
\pgfpathlineto{\pgfqpoint{1.242021in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.246770in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.252450in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.259152in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.719118in}}%
\pgfpathlineto{\pgfqpoint{1.266383in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.274721in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.678652in}}%
\pgfpathlineto{\pgfqpoint{1.283962in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.294242in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.646359in}}%
\pgfpathlineto{\pgfqpoint{1.305540in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.619223in}}%
\pgfpathlineto{\pgfqpoint{1.318197in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.331885in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.595680in}}%
\pgfpathlineto{\pgfqpoint{1.347055in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{1.382428in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.539826in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.524810in}}%
\pgfpathlineto{\pgfqpoint{1.426263in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.511238in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.499002in}}%
\pgfpathlineto{\pgfqpoint{1.452535in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{1.482767in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.468330in}}%
\pgfpathlineto{\pgfqpoint{1.518629in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{1.563300in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.430539in}}%
\pgfpathlineto{\pgfqpoint{1.626255in}{1.430263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637793in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.449912in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.459848in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.466078in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.472905in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.480874in}}%
\pgfpathlineto{\pgfqpoint{1.527251in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.489436in}}%
\pgfpathlineto{\pgfqpoint{1.491555in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.499270in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.509875in}}%
\pgfpathlineto{\pgfqpoint{1.461591in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{1.435737in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.549536in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.565666in}}%
\pgfpathlineto{\pgfqpoint{1.392786in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.583713in}}%
\pgfpathlineto{\pgfqpoint{1.374696in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.358344in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.603967in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{1.330235in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.653803in}}%
\pgfpathlineto{\pgfqpoint{1.307345in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.685741in}}%
\pgfpathlineto{\pgfqpoint{1.297772in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.288863in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.281235in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.726242in}}%
\pgfpathlineto{\pgfqpoint{1.274311in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{1.259059in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.255424in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.252642in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.250667in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.249465in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.249316in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.252184in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.254801in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.258261in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{1.262371in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.267208in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.273023in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.027246in}}%
\pgfpathlineto{\pgfqpoint{1.279851in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.287239in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.295881in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.067651in}}%
\pgfpathlineto{\pgfqpoint{1.305323in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.316064in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.099620in}}%
\pgfpathlineto{\pgfqpoint{1.327713in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.355322in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.149435in}}%
\pgfpathlineto{\pgfqpoint{1.371225in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{1.388948in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.187808in}}%
\pgfpathlineto{\pgfqpoint{1.408735in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.203957in}}%
\pgfpathlineto{\pgfqpoint{1.430969in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.218449in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.231613in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.243561in}}%
\pgfpathlineto{\pgfqpoint{1.485173in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.254222in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{1.519566in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.272655in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.280485in}}%
\pgfpathlineto{\pgfqpoint{1.562249in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.287348in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.293618in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.298924in}}%
\pgfpathlineto{\pgfqpoint{1.621552in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.303436in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.310712in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.313216in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.315025in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.316169in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.316669in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.316534in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.315761in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.314339in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.312243in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.309441in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.305888in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.301630in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.296866in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.291212in}}%
\pgfpathlineto{\pgfqpoint{1.929372in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.284657in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.277571in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.269339in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.260478in}}%
\pgfpathlineto{\pgfqpoint{2.007030in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.239468in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.227323in}}%
\pgfpathlineto{\pgfqpoint{2.061879in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.213855in}}%
\pgfpathlineto{\pgfqpoint{2.084333in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.198975in}}%
\pgfpathlineto{\pgfqpoint{2.104379in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.182512in}}%
\pgfpathlineto{\pgfqpoint{2.122431in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{2.138757in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.143587in}}%
\pgfpathlineto{\pgfqpoint{2.153512in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{2.166763in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.178756in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{2.189711in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.018462in}}%
\pgfpathlineto{\pgfqpoint{2.222716in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.228797in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.233850in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.237966in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{2.241452in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.244193in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.246096in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.247194in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.247506in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.247037in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.245780in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.240799in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.799295in}}%
\pgfpathlineto{\pgfqpoint{2.237214in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.232917in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.227666in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{2.214480in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.206519in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.693213in}}%
\pgfpathlineto{\pgfqpoint{2.197522in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.187603in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.660555in}}%
\pgfpathlineto{\pgfqpoint{2.176503in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.164136in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.150679in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{2.135674in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.570859in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.554390in}}%
\pgfpathlineto{\pgfqpoint{2.080104in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{2.057065in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.526099in}}%
\pgfpathlineto{\pgfqpoint{2.030852in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.514023in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.502951in}}%
\pgfpathlineto{\pgfqpoint{2.000595in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.492961in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.484030in}}%
\pgfpathlineto{\pgfqpoint{1.964553in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{1.919209in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.462296in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.456537in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.447646in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.444053in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.439056in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.436675in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.438355in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.440202in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.446065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544800in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.418370in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.417578in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.418102in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.421033in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.426650in}}%
\pgfpathlineto{\pgfqpoint{3.773745in}{1.430263in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.430539in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.434838in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{3.836700in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.460017in}}%
\pgfpathlineto{\pgfqpoint{3.881371in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.468330in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{3.917233in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{3.947465in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.499002in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.511238in}}%
\pgfpathlineto{\pgfqpoint{3.973737in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.524810in}}%
\pgfpathlineto{\pgfqpoint{3.996907in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.539826in}}%
\pgfpathlineto{\pgfqpoint{4.017572in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{4.036157in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{4.052945in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.595680in}}%
\pgfpathlineto{\pgfqpoint{4.068115in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.081803in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.619223in}}%
\pgfpathlineto{\pgfqpoint{4.094460in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.646359in}}%
\pgfpathlineto{\pgfqpoint{4.105758in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.678652in}}%
\pgfpathlineto{\pgfqpoint{4.125279in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.133617in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.719118in}}%
\pgfpathlineto{\pgfqpoint{4.140848in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.147550in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.153230in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.157979in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.777617in}}%
\pgfpathlineto{\pgfqpoint{4.162156in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.165602in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.168242in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.170118in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.171260in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.171686in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.171402in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.170405in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.168677in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.166193in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.162912in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.159200in}{1.975955in}}%
\pgfpathlineto{\pgfqpoint{4.158824in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.154251in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.148764in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.142275in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{2.034246in}}%
\pgfpathlineto{\pgfqpoint{4.135138in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.127047in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.074774in}}%
\pgfpathlineto{\pgfqpoint{4.117920in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.107935in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.107060in}}%
\pgfpathlineto{\pgfqpoint{4.096787in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.084446in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{4.071015in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.157746in}}%
\pgfpathlineto{\pgfqpoint{4.056098in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{4.039616in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{4.021406in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.213560in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.228597in}}%
\pgfpathlineto{\pgfqpoint{3.978596in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{3.953019in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.254500in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.265696in}}%
\pgfpathlineto{\pgfqpoint{3.923664in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.275935in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.284986in}}%
\pgfpathlineto{\pgfqpoint{3.889145in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.293448in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.300793in}}%
\pgfpathlineto{\pgfqpoint{3.846599in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.307530in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.313451in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.318476in}}%
\pgfpathlineto{\pgfqpoint{3.788792in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.322995in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.326838in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.329938in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.332343in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.334093in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.335214in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.335727in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.335640in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.334952in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.331721in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.329130in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.325838in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.321800in}}%
\pgfpathlineto{\pgfqpoint{3.517245in}{2.319737in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.317204in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.311978in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.305856in}}%
\pgfpathlineto{\pgfqpoint{3.459036in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.299068in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.291517in}}%
\pgfpathlineto{\pgfqpoint{3.416121in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.283024in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{3.381180in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.263512in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.252147in}}%
\pgfpathlineto{\pgfqpoint{3.351477in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.239858in}}%
\pgfpathlineto{\pgfqpoint{3.325480in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.226260in}}%
\pgfpathlineto{\pgfqpoint{3.302478in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.211268in}}%
\pgfpathlineto{\pgfqpoint{3.281890in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.194725in}}%
\pgfpathlineto{\pgfqpoint{3.263314in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.176386in}}%
\pgfpathlineto{\pgfqpoint{3.246483in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.155885in}}%
\pgfpathlineto{\pgfqpoint{3.231237in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.132707in}}%
\pgfpathlineto{\pgfqpoint{3.217496in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.204764in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.106093in}}%
\pgfpathlineto{\pgfqpoint{3.193319in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.183025in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{3.173608in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.165263in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{2.035549in}}%
\pgfpathlineto{\pgfqpoint{3.157852in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.151149in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.145495in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.980654in}}%
\pgfpathlineto{\pgfqpoint{3.140702in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.136436in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.133049in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.130487in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.128708in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.127681in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.127827in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.129003in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.130936in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.133659in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.137216in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.141600in}{1.772620in}}%
\pgfpathlineto{\pgfqpoint{3.141660in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.146547in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.152402in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.159328in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{3.166831in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.175435in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{3.184962in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.195568in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.620713in}}%
\pgfpathlineto{\pgfqpoint{3.220135in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.234228in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.577032in}}%
\pgfpathlineto{\pgfqpoint{3.266865in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.558683in}}%
\pgfpathlineto{\pgfqpoint{3.285818in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.542144in}}%
\pgfpathlineto{\pgfqpoint{3.306870in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.527173in}}%
\pgfpathlineto{\pgfqpoint{3.330447in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.513619in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{3.357065in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.489883in}}%
\pgfpathlineto{\pgfqpoint{3.387694in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.479725in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.470330in}}%
\pgfpathlineto{\pgfqpoint{3.423928in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.461977in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.447665in}}%
\pgfpathlineto{\pgfqpoint{3.468954in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.441463in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{3.532538in}{1.430263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.546380in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.447646in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.456537in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.462296in}}%
\pgfpathlineto{\pgfqpoint{3.480791in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{3.435447in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.484030in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.492961in}}%
\pgfpathlineto{\pgfqpoint{3.399405in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.502951in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.514023in}}%
\pgfpathlineto{\pgfqpoint{3.369148in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.526099in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{3.319896in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.554390in}}%
\pgfpathlineto{\pgfqpoint{3.299384in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.570859in}}%
\pgfpathlineto{\pgfqpoint{3.280956in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{3.264326in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{3.249321in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{3.235864in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.223497in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.660555in}}%
\pgfpathlineto{\pgfqpoint{3.212397in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.202478in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.693213in}}%
\pgfpathlineto{\pgfqpoint{3.193481in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.185520in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{3.178633in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.172334in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.162786in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.799295in}}%
\pgfpathlineto{\pgfqpoint{3.159201in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.156287in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.154220in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.152963in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.152494in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.152806in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.153904in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.155807in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.158548in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.166150in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.018462in}}%
\pgfpathlineto{\pgfqpoint{3.184076in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.191785in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{3.200673in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.210289in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{3.221244in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{3.246488in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.143587in}}%
\pgfpathlineto{\pgfqpoint{3.261243in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{3.277569in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.182512in}}%
\pgfpathlineto{\pgfqpoint{3.295621in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.198975in}}%
\pgfpathlineto{\pgfqpoint{3.315667in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.213855in}}%
\pgfpathlineto{\pgfqpoint{3.338121in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.227323in}}%
\pgfpathlineto{\pgfqpoint{3.363598in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.239468in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{3.392970in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.260478in}}%
\pgfpathlineto{\pgfqpoint{3.427632in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.269339in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.277571in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.284657in}}%
\pgfpathlineto{\pgfqpoint{3.470628in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.291212in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.296866in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.301630in}}%
\pgfpathlineto{\pgfqpoint{3.530330in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.305888in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.309441in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.312243in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.314339in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.315761in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.316534in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.316669in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.316169in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.315025in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.313216in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.310712in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.303436in}}%
\pgfpathlineto{\pgfqpoint{3.778448in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.298924in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.293618in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.287348in}}%
\pgfpathlineto{\pgfqpoint{3.837751in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.280485in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.272655in}}%
\pgfpathlineto{\pgfqpoint{3.880434in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.254222in}}%
\pgfpathlineto{\pgfqpoint{3.914827in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.243561in}}%
\pgfpathlineto{\pgfqpoint{3.943861in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.231613in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.218449in}}%
\pgfpathlineto{\pgfqpoint{3.969031in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.203957in}}%
\pgfpathlineto{\pgfqpoint{3.991265in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.187808in}}%
\pgfpathlineto{\pgfqpoint{4.011052in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{4.028775in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.149435in}}%
\pgfpathlineto{\pgfqpoint{4.044678in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.059188in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{4.072287in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.099620in}}%
\pgfpathlineto{\pgfqpoint{4.083936in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.094677in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.067651in}}%
\pgfpathlineto{\pgfqpoint{4.104119in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.112761in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.120149in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.027246in}}%
\pgfpathlineto{\pgfqpoint{4.126977in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.132792in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.137629in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{4.141739in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.145199in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.147816in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.149635in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.150684in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.150982in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.150535in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.149333in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.147358in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.144576in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.140941in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{4.136736in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.131711in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.125689in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.726242in}}%
\pgfpathlineto{\pgfqpoint{4.118765in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.111137in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.102228in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.685741in}}%
\pgfpathlineto{\pgfqpoint{4.092655in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.653803in}}%
\pgfpathlineto{\pgfqpoint{4.081652in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.069765in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{4.056458in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.603967in}}%
\pgfpathlineto{\pgfqpoint{4.041656in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.025304in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.583713in}}%
\pgfpathlineto{\pgfqpoint{4.007214in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.565666in}}%
\pgfpathlineto{\pgfqpoint{3.986975in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.549536in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{3.964263in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{3.938409in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.509875in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.499270in}}%
\pgfpathlineto{\pgfqpoint{3.908445in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.489436in}}%
\pgfpathlineto{\pgfqpoint{3.872749in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.480874in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.472905in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.466078in}}%
\pgfpathlineto{\pgfqpoint{3.827682in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.459848in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.449912in}}%
\pgfpathlineto{\pgfqpoint{3.762207in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.440202in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.438355in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.436675in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.439056in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.444053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644000in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.440202in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.438355in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.436675in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.439056in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.444053in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.447646in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.456537in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.462296in}}%
\pgfpathlineto{\pgfqpoint{1.919209in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.964553in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.484030in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.492961in}}%
\pgfpathlineto{\pgfqpoint{2.000595in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.502951in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.514023in}}%
\pgfpathlineto{\pgfqpoint{2.030852in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.526099in}}%
\pgfpathlineto{\pgfqpoint{2.057065in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{2.080104in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.554390in}}%
\pgfpathlineto{\pgfqpoint{2.100616in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.570859in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{2.135674in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{2.150679in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{2.164136in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.176503in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.660555in}}%
\pgfpathlineto{\pgfqpoint{2.187603in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.197522in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.693213in}}%
\pgfpathlineto{\pgfqpoint{2.206519in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.214480in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.227666in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.232917in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.237214in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.799295in}}%
\pgfpathlineto{\pgfqpoint{2.240799in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.245780in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.247037in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.247506in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.247194in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.246096in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.244193in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.241452in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{2.237966in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.233850in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.228797in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.222716in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{2.018462in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.208215in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.189711in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{2.178756in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.166763in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{2.153512in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.143587in}}%
\pgfpathlineto{\pgfqpoint{2.138757in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{2.122431in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.182512in}}%
\pgfpathlineto{\pgfqpoint{2.104379in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.198975in}}%
\pgfpathlineto{\pgfqpoint{2.084333in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.213855in}}%
\pgfpathlineto{\pgfqpoint{2.061879in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.227323in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.239468in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{2.007030in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.260478in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.269339in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.277571in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.284657in}}%
\pgfpathlineto{\pgfqpoint{1.929372in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.291212in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.296866in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.301630in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.305888in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.309441in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.312243in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.314339in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.315761in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.316534in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.316669in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.316169in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.315025in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.313216in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.310712in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.303436in}}%
\pgfpathlineto{\pgfqpoint{1.621552in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.298924in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.293618in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.287348in}}%
\pgfpathlineto{\pgfqpoint{1.562249in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.280485in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.272655in}}%
\pgfpathlineto{\pgfqpoint{1.519566in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.254222in}}%
\pgfpathlineto{\pgfqpoint{1.485173in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.243561in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.231613in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.218449in}}%
\pgfpathlineto{\pgfqpoint{1.430969in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.203957in}}%
\pgfpathlineto{\pgfqpoint{1.408735in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.187808in}}%
\pgfpathlineto{\pgfqpoint{1.388948in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{1.371225in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.149435in}}%
\pgfpathlineto{\pgfqpoint{1.355322in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.340812in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{1.327713in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.099620in}}%
\pgfpathlineto{\pgfqpoint{1.316064in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.305323in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.067651in}}%
\pgfpathlineto{\pgfqpoint{1.295881in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.287239in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.279851in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.027246in}}%
\pgfpathlineto{\pgfqpoint{1.273023in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.267208in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.262371in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{1.258261in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.254801in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.252184in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.249316in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.249465in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.250667in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.252642in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.255424in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.259059in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.260000in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{1.263264in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.274311in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.726242in}}%
\pgfpathlineto{\pgfqpoint{1.281235in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.288863in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.297772in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.685741in}}%
\pgfpathlineto{\pgfqpoint{1.307345in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.653803in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.330235in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{1.343542in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.603967in}}%
\pgfpathlineto{\pgfqpoint{1.358344in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.374696in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.583713in}}%
\pgfpathlineto{\pgfqpoint{1.392786in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.565666in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.549536in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{1.435737in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{1.461591in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.509875in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.499270in}}%
\pgfpathlineto{\pgfqpoint{1.491555in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.489436in}}%
\pgfpathlineto{\pgfqpoint{1.527251in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.480874in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.472905in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.466078in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.459848in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.449912in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{1.447368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.639169in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.472088in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.477728in}}%
\pgfpathlineto{\pgfqpoint{1.575103in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.484155in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.491321in}}%
\pgfpathlineto{\pgfqpoint{1.531028in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.499627in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.508622in}}%
\pgfpathlineto{\pgfqpoint{1.496184in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.466989in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.542688in}}%
\pgfpathlineto{\pgfqpoint{1.441809in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.556662in}}%
\pgfpathlineto{\pgfqpoint{1.419738in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{1.400154in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.589652in}}%
\pgfpathlineto{\pgfqpoint{1.382637in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.609273in}}%
\pgfpathlineto{\pgfqpoint{1.366925in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{1.352869in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.657623in}}%
\pgfpathlineto{\pgfqpoint{1.328647in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.318553in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.688628in}}%
\pgfpathlineto{\pgfqpoint{1.309235in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.301208in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.727900in}}%
\pgfpathlineto{\pgfqpoint{1.294011in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.287711in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.282466in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.785296in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.274289in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.271398in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.269347in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.267637in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.267946in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.270922in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.273641in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.277240in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{1.281535in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.286581in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.292662in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.025563in}}%
\pgfpathlineto{\pgfqpoint{1.299755in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.307524in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.064800in}}%
\pgfpathlineto{\pgfqpoint{1.326501in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.095800in}}%
\pgfpathlineto{\pgfqpoint{1.337836in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.350167in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.121768in}}%
\pgfpathlineto{\pgfqpoint{1.363980in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.144133in}}%
\pgfpathlineto{\pgfqpoint{1.379397in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{1.396550in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.181131in}}%
\pgfpathlineto{\pgfqpoint{1.415684in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.196717in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.210727in}}%
\pgfpathlineto{\pgfqpoint{1.461662in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.223294in}}%
\pgfpathlineto{\pgfqpoint{1.489956in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.234468in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{1.523496in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.262093in}}%
\pgfpathlineto{\pgfqpoint{1.565174in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.269195in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.275752in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{1.623211in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.285933in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.290116in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.293465in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.296042in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.299049in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.299534in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.299357in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.298515in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.294764in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.291791in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.288022in}}%
\pgfpathlineto{\pgfqpoint{1.865739in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.283594in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.278532in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{1.924157in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.265689in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.258102in}}%
\pgfpathlineto{\pgfqpoint{1.966165in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.249423in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.239938in}}%
\pgfpathlineto{\pgfqpoint{1.999963in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.229298in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{2.028453in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{2.053234in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.189942in}}%
\pgfpathlineto{\pgfqpoint{2.075030in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.173784in}}%
\pgfpathlineto{\pgfqpoint{2.094412in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{2.111754in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.135264in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.141295in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{2.165351in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.175635in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.051748in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.192867in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.199793in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{2.206115in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.211448in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.215787in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.219214in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.938291in}}%
\pgfpathlineto{\pgfqpoint{2.222005in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.224005in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.225158in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.224994in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.223673in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.221501in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.815214in}}%
\pgfpathlineto{\pgfqpoint{2.218598in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.214995in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.210464in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.204920in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{2.198502in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.191335in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.182872in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.701636in}}%
\pgfpathlineto{\pgfqpoint{2.173707in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.163093in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{2.151640in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{2.138670in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.618185in}}%
\pgfpathlineto{\pgfqpoint{2.108384in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.579656in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{1.993686in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.914355in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.481024in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.469734in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.465455in}}%
\pgfpathlineto{\pgfqpoint{1.849910in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.458681in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.454852in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.453991in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.454306in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.457377in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.463425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564000in}{1.444053in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.439056in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.436814in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.436675in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.438355in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.440202in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.442757in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{3.762207in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.449912in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.459848in}}%
\pgfpathlineto{\pgfqpoint{3.827682in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.466078in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.472905in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.480874in}}%
\pgfpathlineto{\pgfqpoint{3.872749in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.489436in}}%
\pgfpathlineto{\pgfqpoint{3.908445in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.499270in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.509875in}}%
\pgfpathlineto{\pgfqpoint{3.938409in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{3.964263in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.549536in}}%
\pgfpathlineto{\pgfqpoint{3.986975in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.565666in}}%
\pgfpathlineto{\pgfqpoint{4.007214in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.583713in}}%
\pgfpathlineto{\pgfqpoint{4.025304in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.041656in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.603967in}}%
\pgfpathlineto{\pgfqpoint{4.056458in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{4.069765in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.081652in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.653803in}}%
\pgfpathlineto{\pgfqpoint{4.092655in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.685741in}}%
\pgfpathlineto{\pgfqpoint{4.102228in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.111137in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.118765in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.726242in}}%
\pgfpathlineto{\pgfqpoint{4.125689in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.131711in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.136736in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.785846in}}%
\pgfpathlineto{\pgfqpoint{4.140941in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.144576in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.147358in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.149333in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.150535in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.150982in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.150684in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.149635in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.147816in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.145199in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.141739in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{4.137629in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.132792in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.126977in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.027246in}}%
\pgfpathlineto{\pgfqpoint{4.120149in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.112761in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.104119in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.067651in}}%
\pgfpathlineto{\pgfqpoint{4.094677in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.083936in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.099620in}}%
\pgfpathlineto{\pgfqpoint{4.072287in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.126378in}}%
\pgfpathlineto{\pgfqpoint{4.059188in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.044678in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.149435in}}%
\pgfpathlineto{\pgfqpoint{4.028775in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.169758in}}%
\pgfpathlineto{\pgfqpoint{4.011052in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.187808in}}%
\pgfpathlineto{\pgfqpoint{3.991265in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.203957in}}%
\pgfpathlineto{\pgfqpoint{3.969031in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.218449in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.231613in}}%
\pgfpathlineto{\pgfqpoint{3.943861in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.243561in}}%
\pgfpathlineto{\pgfqpoint{3.914827in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.254222in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{3.880434in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.272655in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.280485in}}%
\pgfpathlineto{\pgfqpoint{3.837751in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.287348in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.293618in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.298924in}}%
\pgfpathlineto{\pgfqpoint{3.778448in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.303436in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.310712in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.313216in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.315025in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.316169in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.316669in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.316534in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.315761in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.314339in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.312243in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.309441in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.305888in}}%
\pgfpathlineto{\pgfqpoint{3.530330in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.301630in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.296866in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.291212in}}%
\pgfpathlineto{\pgfqpoint{3.470628in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.284657in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.277571in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.269339in}}%
\pgfpathlineto{\pgfqpoint{3.427632in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.260478in}}%
\pgfpathlineto{\pgfqpoint{3.392970in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.250385in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.239468in}}%
\pgfpathlineto{\pgfqpoint{3.363598in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.227323in}}%
\pgfpathlineto{\pgfqpoint{3.338121in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.213855in}}%
\pgfpathlineto{\pgfqpoint{3.315667in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.198975in}}%
\pgfpathlineto{\pgfqpoint{3.295621in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.182512in}}%
\pgfpathlineto{\pgfqpoint{3.277569in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{3.261243in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.143587in}}%
\pgfpathlineto{\pgfqpoint{3.246488in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{3.233237in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.221244in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.092870in}}%
\pgfpathlineto{\pgfqpoint{3.210289in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.200673in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{3.191785in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.184076in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.018462in}}%
\pgfpathlineto{\pgfqpoint{3.177284in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.166150in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.954140in}}%
\pgfpathlineto{\pgfqpoint{3.158548in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.155807in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.153904in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.152806in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.152494in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.152963in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.154220in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.156287in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.159201in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.160800in}{1.799295in}}%
\pgfpathlineto{\pgfqpoint{3.162786in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.172334in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.178633in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{3.185520in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.193481in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.693213in}}%
\pgfpathlineto{\pgfqpoint{3.202478in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.212397in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.660555in}}%
\pgfpathlineto{\pgfqpoint{3.223497in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.235864in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.633314in}}%
\pgfpathlineto{\pgfqpoint{3.249321in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{3.264326in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{3.280956in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.570859in}}%
\pgfpathlineto{\pgfqpoint{3.299384in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.554390in}}%
\pgfpathlineto{\pgfqpoint{3.319896in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.526099in}}%
\pgfpathlineto{\pgfqpoint{3.369148in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.514023in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.502951in}}%
\pgfpathlineto{\pgfqpoint{3.399405in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.492961in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.484030in}}%
\pgfpathlineto{\pgfqpoint{3.435447in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{3.480791in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.462296in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.456537in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.447646in}}%
\pgfpathlineto{\pgfqpoint{3.546380in}{1.447368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.550090in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.465455in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.469734in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.481024in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{3.441442in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{3.406314in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{3.376878in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{3.351507in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{3.329150in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.579656in}}%
\pgfpathlineto{\pgfqpoint{3.309320in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{3.291616in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.618185in}}%
\pgfpathlineto{\pgfqpoint{3.275786in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.261330in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{3.248360in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{3.236907in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.226293in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.701636in}}%
\pgfpathlineto{\pgfqpoint{3.217128in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.208665in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.201498in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{3.195080in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.189536in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.185005in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.181402in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.815214in}}%
\pgfpathlineto{\pgfqpoint{3.178499in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.176327in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.175006in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.174515in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.175995in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.938291in}}%
\pgfpathlineto{\pgfqpoint{3.180786in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.184213in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.188552in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.193885in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.207133in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.215324in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.051748in}}%
\pgfpathlineto{\pgfqpoint{3.224365in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.234649in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{3.245934in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{3.258705in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.272709in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.135264in}}%
\pgfpathlineto{\pgfqpoint{3.288246in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{3.305588in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.173784in}}%
\pgfpathlineto{\pgfqpoint{3.324970in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.189942in}}%
\pgfpathlineto{\pgfqpoint{3.346766in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{3.371547in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.229298in}}%
\pgfpathlineto{\pgfqpoint{3.400037in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.239938in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.249423in}}%
\pgfpathlineto{\pgfqpoint{3.433835in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.258102in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.265689in}}%
\pgfpathlineto{\pgfqpoint{3.475843in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.278532in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.283594in}}%
\pgfpathlineto{\pgfqpoint{3.534261in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.288022in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.291791in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.294764in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.298515in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.299357in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.299534in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.299049in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.296042in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.293465in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.290116in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.285933in}}%
\pgfpathlineto{\pgfqpoint{3.776789in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.275752in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.269195in}}%
\pgfpathlineto{\pgfqpoint{3.834826in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.262093in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{3.876504in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.234468in}}%
\pgfpathlineto{\pgfqpoint{3.910044in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.223294in}}%
\pgfpathlineto{\pgfqpoint{3.938338in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.210727in}}%
\pgfpathlineto{\pgfqpoint{3.962809in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.196717in}}%
\pgfpathlineto{\pgfqpoint{3.984316in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.181131in}}%
\pgfpathlineto{\pgfqpoint{4.003450in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{4.020603in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.144133in}}%
\pgfpathlineto{\pgfqpoint{4.036020in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.121768in}}%
\pgfpathlineto{\pgfqpoint{4.049833in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.062164in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.095800in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.064800in}}%
\pgfpathlineto{\pgfqpoint{4.083361in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.092476in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.100245in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.025563in}}%
\pgfpathlineto{\pgfqpoint{4.107338in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.113419in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.118465in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{4.122760in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.126359in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.129078in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.132054in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.132363in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.131899in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.128602in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.125711in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.121929in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.785296in}}%
\pgfpathlineto{\pgfqpoint{4.117534in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.112289in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.105989in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.727900in}}%
\pgfpathlineto{\pgfqpoint{4.098792in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.090765in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.688628in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.071353in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.657623in}}%
\pgfpathlineto{\pgfqpoint{4.059848in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.047131in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{4.033075in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.609273in}}%
\pgfpathlineto{\pgfqpoint{4.017363in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.589652in}}%
\pgfpathlineto{\pgfqpoint{3.999846in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{3.980262in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.556662in}}%
\pgfpathlineto{\pgfqpoint{3.958191in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.542688in}}%
\pgfpathlineto{\pgfqpoint{3.933011in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{3.903816in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.508622in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.499627in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.491321in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.484155in}}%
\pgfpathlineto{\pgfqpoint{3.824897in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.477728in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.472088in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{3.760831in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.463425in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.457377in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.454306in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.453991in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.454852in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.458681in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.461715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.505882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644000in}{1.463425in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.457377in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.454306in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.453991in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.454852in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.458681in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{1.849910in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.465455in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.469734in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.481024in}}%
\pgfpathlineto{\pgfqpoint{1.914355in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{1.958558in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{1.993686in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.579656in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{2.108384in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.618185in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.138670in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{2.151640in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{2.163093in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.173707in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.701636in}}%
\pgfpathlineto{\pgfqpoint{2.182872in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.191335in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.198502in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{2.204920in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.210464in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.214995in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.218598in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.815214in}}%
\pgfpathlineto{\pgfqpoint{2.221501in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.223673in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.224994in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.225158in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.224005in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.222005in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.938291in}}%
\pgfpathlineto{\pgfqpoint{2.219214in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.215787in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.211448in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.206115in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{2.199793in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.192867in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.184676in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.051748in}}%
\pgfpathlineto{\pgfqpoint{2.175635in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.165351in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{2.141295in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.135264in}}%
\pgfpathlineto{\pgfqpoint{2.111754in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{2.094412in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.173784in}}%
\pgfpathlineto{\pgfqpoint{2.075030in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.189942in}}%
\pgfpathlineto{\pgfqpoint{2.053234in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{2.028453in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.229298in}}%
\pgfpathlineto{\pgfqpoint{1.999963in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.239938in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.249423in}}%
\pgfpathlineto{\pgfqpoint{1.966165in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.258102in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.265689in}}%
\pgfpathlineto{\pgfqpoint{1.924157in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.278532in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.283594in}}%
\pgfpathlineto{\pgfqpoint{1.865739in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.288022in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.291791in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.294764in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.298515in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.299357in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.299534in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.299049in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.296042in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.293465in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.290116in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.285933in}}%
\pgfpathlineto{\pgfqpoint{1.623211in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.275752in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.269195in}}%
\pgfpathlineto{\pgfqpoint{1.565174in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.262093in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{1.523496in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.234468in}}%
\pgfpathlineto{\pgfqpoint{1.489956in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.223294in}}%
\pgfpathlineto{\pgfqpoint{1.461662in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.210727in}}%
\pgfpathlineto{\pgfqpoint{1.437191in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.196717in}}%
\pgfpathlineto{\pgfqpoint{1.415684in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.181131in}}%
\pgfpathlineto{\pgfqpoint{1.396550in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{1.379397in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.144133in}}%
\pgfpathlineto{\pgfqpoint{1.363980in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.121768in}}%
\pgfpathlineto{\pgfqpoint{1.350167in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.337836in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.095800in}}%
\pgfpathlineto{\pgfqpoint{1.326501in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.064800in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.307524in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.299755in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{2.025563in}}%
\pgfpathlineto{\pgfqpoint{1.292662in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.286581in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.281535in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{1.277240in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.273641in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.270922in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.267946in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.267637in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.268101in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.269347in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.271398in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.274289in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.278071in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{1.785296in}}%
\pgfpathlineto{\pgfqpoint{1.282466in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.287711in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.294011in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.727900in}}%
\pgfpathlineto{\pgfqpoint{1.301208in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.309235in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.688628in}}%
\pgfpathlineto{\pgfqpoint{1.318553in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.328647in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.657623in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.352869in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{1.366925in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.609273in}}%
\pgfpathlineto{\pgfqpoint{1.382637in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.589652in}}%
\pgfpathlineto{\pgfqpoint{1.400154in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{1.419738in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.556662in}}%
\pgfpathlineto{\pgfqpoint{1.441809in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.542688in}}%
\pgfpathlineto{\pgfqpoint{1.466989in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{1.496184in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.508622in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.499627in}}%
\pgfpathlineto{\pgfqpoint{1.531028in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.491321in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.484155in}}%
\pgfpathlineto{\pgfqpoint{1.575103in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.477728in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.472088in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{1.639169in}{1.464474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.632920in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.483284in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.573017in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.508107in}}%
\pgfpathlineto{\pgfqpoint{1.531009in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.516768in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{1.497592in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.536913in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.548897in}}%
\pgfpathlineto{\pgfqpoint{1.469562in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.562101in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.576930in}}%
\pgfpathlineto{\pgfqpoint{1.424149in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.612383in}}%
\pgfpathlineto{\pgfqpoint{1.388654in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.633841in}}%
\pgfpathlineto{\pgfqpoint{1.373767in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.360278in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{1.348201in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.337601in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.319488in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.725445in}}%
\pgfpathlineto{\pgfqpoint{1.311919in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.305400in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.299987in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{1.295271in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.291381in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.288412in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.286309in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.285032in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.284556in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.284873in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.285988in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.287923in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.290715in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.294416in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.975165in}}%
\pgfpathlineto{\pgfqpoint{1.299028in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.028047in}}%
\pgfpathlineto{\pgfqpoint{1.317978in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.326063in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.065151in}}%
\pgfpathlineto{\pgfqpoint{1.345944in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.094743in}}%
\pgfpathlineto{\pgfqpoint{1.357828in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.370897in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.119600in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.141042in}}%
\pgfpathlineto{\pgfqpoint{1.401877in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.159831in}}%
\pgfpathlineto{\pgfqpoint{1.420224in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{1.464427in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.204603in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.216418in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.227230in}}%
\pgfpathlineto{\pgfqpoint{1.523792in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.236702in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.245301in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.252735in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.259521in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.265229in}}%
\pgfpathlineto{\pgfqpoint{1.618354in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.270133in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.274423in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.277847in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.280472in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.282346in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.283507in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.283976in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.283764in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.282866in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.281266in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.278934in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.275827in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.271888in}}%
\pgfpathlineto{\pgfqpoint{1.869107in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.267175in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.261871in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.255550in}}%
\pgfpathlineto{\pgfqpoint{1.923977in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.248366in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.240345in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.231216in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.221100in}}%
\pgfpathlineto{\pgfqpoint{1.996464in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.209839in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.197198in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.183126in}}%
\pgfpathlineto{\pgfqpoint{2.047498in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.167506in}}%
\pgfpathlineto{\pgfqpoint{2.068385in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{2.086887in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.103428in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.130037in}}%
\pgfpathlineto{\pgfqpoint{2.118348in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.107248in}}%
\pgfpathlineto{\pgfqpoint{2.131674in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.080573in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.154276in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.048220in}}%
\pgfpathlineto{\pgfqpoint{2.163612in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.172202in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.179448in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.005944in}}%
\pgfpathlineto{\pgfqpoint{2.185924in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.191475in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.195984in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{2.202381in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.204451in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.205644in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.205983in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.205474in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.204108in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.201859in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{2.198901in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.195161in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.190451in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.184679in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.747489in}}%
\pgfpathlineto{\pgfqpoint{2.178098in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{2.161779in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.152241in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.672865in}}%
\pgfpathlineto{\pgfqpoint{2.141203in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.129093in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{2.115536in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.623362in}}%
\pgfpathlineto{\pgfqpoint{2.100335in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{2.083373in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.585916in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.570234in}}%
\pgfpathlineto{\pgfqpoint{2.043059in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.556174in}}%
\pgfpathlineto{\pgfqpoint{2.018702in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.543588in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{1.956797in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{1.914666in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.491546in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{1.854769in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.477655in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.469814in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.472914in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.479089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.505882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564000in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.458681in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.454852in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.453991in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.454306in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.457377in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.463425in}}%
\pgfpathlineto{\pgfqpoint{3.760831in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.472088in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.477728in}}%
\pgfpathlineto{\pgfqpoint{3.824897in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.484155in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.491321in}}%
\pgfpathlineto{\pgfqpoint{3.868972in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.499627in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.508622in}}%
\pgfpathlineto{\pgfqpoint{3.903816in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{3.933011in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.542688in}}%
\pgfpathlineto{\pgfqpoint{3.958191in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.556662in}}%
\pgfpathlineto{\pgfqpoint{3.980262in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{3.999846in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.589652in}}%
\pgfpathlineto{\pgfqpoint{4.017363in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.609273in}}%
\pgfpathlineto{\pgfqpoint{4.033075in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{4.047131in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.059848in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.657623in}}%
\pgfpathlineto{\pgfqpoint{4.071353in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.081447in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.688628in}}%
\pgfpathlineto{\pgfqpoint{4.090765in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.098792in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.727900in}}%
\pgfpathlineto{\pgfqpoint{4.105989in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.112289in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.117534in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.785296in}}%
\pgfpathlineto{\pgfqpoint{4.121929in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.125711in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.128602in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.131899in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.132363in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.132054in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.129078in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.126359in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.122760in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{4.118465in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.113419in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.107338in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{2.025563in}}%
\pgfpathlineto{\pgfqpoint{4.100245in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.092476in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.083361in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.064800in}}%
\pgfpathlineto{\pgfqpoint{4.073499in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.095800in}}%
\pgfpathlineto{\pgfqpoint{4.062164in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.049833in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.121768in}}%
\pgfpathlineto{\pgfqpoint{4.036020in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.144133in}}%
\pgfpathlineto{\pgfqpoint{4.020603in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.163731in}}%
\pgfpathlineto{\pgfqpoint{4.003450in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.181131in}}%
\pgfpathlineto{\pgfqpoint{3.984316in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.196717in}}%
\pgfpathlineto{\pgfqpoint{3.962809in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.210727in}}%
\pgfpathlineto{\pgfqpoint{3.938338in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.223294in}}%
\pgfpathlineto{\pgfqpoint{3.910044in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.234468in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.244795in}}%
\pgfpathlineto{\pgfqpoint{3.876504in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.262093in}}%
\pgfpathlineto{\pgfqpoint{3.834826in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.269195in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.275752in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{3.776789in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.285933in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.290116in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.293465in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.296042in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.297892in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.299049in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.299534in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.299357in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.298515in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.294764in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.291791in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.288022in}}%
\pgfpathlineto{\pgfqpoint{3.534261in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.283594in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.278532in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.272514in}}%
\pgfpathlineto{\pgfqpoint{3.475843in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.265689in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.258102in}}%
\pgfpathlineto{\pgfqpoint{3.433835in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.249423in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.239938in}}%
\pgfpathlineto{\pgfqpoint{3.400037in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.229298in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.217404in}}%
\pgfpathlineto{\pgfqpoint{3.371547in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{3.346766in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.189942in}}%
\pgfpathlineto{\pgfqpoint{3.324970in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.173784in}}%
\pgfpathlineto{\pgfqpoint{3.305588in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{3.288246in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.135264in}}%
\pgfpathlineto{\pgfqpoint{3.272709in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.258705in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.111924in}}%
\pgfpathlineto{\pgfqpoint{3.245934in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{3.234649in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.224365in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.051748in}}%
\pgfpathlineto{\pgfqpoint{3.215324in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.207133in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{3.193885in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.188552in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.184213in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.180786in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.938291in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.175995in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.174515in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.175006in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.176327in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.178499in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.815214in}}%
\pgfpathlineto{\pgfqpoint{3.181402in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.185005in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.189536in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.195080in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{3.201498in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.208665in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.217128in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.701636in}}%
\pgfpathlineto{\pgfqpoint{3.226293in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.236907in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{3.248360in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{3.261330in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.275786in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.618185in}}%
\pgfpathlineto{\pgfqpoint{3.291616in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.597749in}}%
\pgfpathlineto{\pgfqpoint{3.309320in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.579656in}}%
\pgfpathlineto{\pgfqpoint{3.329150in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{3.351507in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.549061in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.535945in}}%
\pgfpathlineto{\pgfqpoint{3.376878in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{3.406314in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.513554in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.503920in}}%
\pgfpathlineto{\pgfqpoint{3.441442in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.485645in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.481024in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.469734in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.465455in}}%
\pgfpathlineto{\pgfqpoint{3.550090in}{1.464474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.545231in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.491546in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{3.485334in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{3.443203in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{3.409569in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.543588in}}%
\pgfpathlineto{\pgfqpoint{3.381298in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.556174in}}%
\pgfpathlineto{\pgfqpoint{3.356941in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.570234in}}%
\pgfpathlineto{\pgfqpoint{3.335587in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.585916in}}%
\pgfpathlineto{\pgfqpoint{3.316627in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{3.299665in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.623362in}}%
\pgfpathlineto{\pgfqpoint{3.284464in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{3.270907in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.258797in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.672865in}}%
\pgfpathlineto{\pgfqpoint{3.247759in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.238221in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{3.229403in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.221902in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.747489in}}%
\pgfpathlineto{\pgfqpoint{3.215321in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.209549in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.204839in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{3.198141in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.194526in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.194017in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.194356in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.195549in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.197619in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{3.200460in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.204016in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.208525in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.214076in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.005944in}}%
\pgfpathlineto{\pgfqpoint{3.220552in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.227798in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.236388in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.048220in}}%
\pgfpathlineto{\pgfqpoint{3.245724in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.256586in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.080573in}}%
\pgfpathlineto{\pgfqpoint{3.268326in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.107248in}}%
\pgfpathlineto{\pgfqpoint{3.281652in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.130037in}}%
\pgfpathlineto{\pgfqpoint{3.296572in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.313113in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{3.331615in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.167506in}}%
\pgfpathlineto{\pgfqpoint{3.352502in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.183126in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.197198in}}%
\pgfpathlineto{\pgfqpoint{3.376168in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.209839in}}%
\pgfpathlineto{\pgfqpoint{3.403536in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.221100in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.231216in}}%
\pgfpathlineto{\pgfqpoint{3.435937in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.240345in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.248366in}}%
\pgfpathlineto{\pgfqpoint{3.476023in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.255550in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.261871in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.267175in}}%
\pgfpathlineto{\pgfqpoint{3.530893in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.271888in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.275827in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.278934in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.281266in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.282866in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.283764in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.283976in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.283507in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.282346in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.280472in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.277847in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.274423in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.270133in}}%
\pgfpathlineto{\pgfqpoint{3.781646in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.265229in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.259521in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.252735in}}%
\pgfpathlineto{\pgfqpoint{3.836370in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.245301in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.236702in}}%
\pgfpathlineto{\pgfqpoint{3.876208in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.227230in}}%
\pgfpathlineto{\pgfqpoint{3.908382in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.216418in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.204603in}}%
\pgfpathlineto{\pgfqpoint{3.935573in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{3.959106in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{3.979776in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.159831in}}%
\pgfpathlineto{\pgfqpoint{3.998123in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.141042in}}%
\pgfpathlineto{\pgfqpoint{4.014498in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.119600in}}%
\pgfpathlineto{\pgfqpoint{4.029103in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.042172in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.094743in}}%
\pgfpathlineto{\pgfqpoint{4.054056in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.065151in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.073937in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.082022in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.028047in}}%
\pgfpathlineto{\pgfqpoint{4.089479in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.095767in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.100972in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.975165in}}%
\pgfpathlineto{\pgfqpoint{4.105584in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.109285in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.112077in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.114012in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.115127in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.115444in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.114968in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.113691in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.111588in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.108619in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.104729in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{4.100013in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.094600in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.088081in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.725445in}}%
\pgfpathlineto{\pgfqpoint{4.080512in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.072154in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{4.062399in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.051799in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{4.039722in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.026233in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.633841in}}%
\pgfpathlineto{\pgfqpoint{4.011346in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.612383in}}%
\pgfpathlineto{\pgfqpoint{3.994627in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{3.975851in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.576930in}}%
\pgfpathlineto{\pgfqpoint{3.954645in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.562101in}}%
\pgfpathlineto{\pgfqpoint{3.930438in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.548897in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.536913in}}%
\pgfpathlineto{\pgfqpoint{3.902408in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.516768in}}%
\pgfpathlineto{\pgfqpoint{3.868991in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.508107in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{3.826983in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.483284in}}%
\pgfpathlineto{\pgfqpoint{3.767080in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.479089in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.472914in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.469814in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.477655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644000in}{1.479089in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.472914in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.469814in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.477655in}}%
\pgfpathlineto{\pgfqpoint{1.854769in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.491546in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{1.914666in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.956797in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.543588in}}%
\pgfpathlineto{\pgfqpoint{2.018702in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.556174in}}%
\pgfpathlineto{\pgfqpoint{2.043059in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.570234in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.585916in}}%
\pgfpathlineto{\pgfqpoint{2.083373in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{2.100335in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.623362in}}%
\pgfpathlineto{\pgfqpoint{2.115536in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{2.129093in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.141203in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.672865in}}%
\pgfpathlineto{\pgfqpoint{2.152241in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.161779in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.178098in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.747489in}}%
\pgfpathlineto{\pgfqpoint{2.184679in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.190451in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.195161in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.198901in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{2.201859in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.204108in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.205474in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.205983in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.205644in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.204451in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.202381in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.200800in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.195984in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.191475in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.185924in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{2.005944in}}%
\pgfpathlineto{\pgfqpoint{2.179448in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.172202in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.163612in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.048220in}}%
\pgfpathlineto{\pgfqpoint{2.154276in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.080573in}}%
\pgfpathlineto{\pgfqpoint{2.131674in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.107248in}}%
\pgfpathlineto{\pgfqpoint{2.118348in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.130037in}}%
\pgfpathlineto{\pgfqpoint{2.103428in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.086887in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{2.068385in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.167506in}}%
\pgfpathlineto{\pgfqpoint{2.047498in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.183126in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.197198in}}%
\pgfpathlineto{\pgfqpoint{2.023832in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.209839in}}%
\pgfpathlineto{\pgfqpoint{1.996464in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.221100in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.231216in}}%
\pgfpathlineto{\pgfqpoint{1.964063in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.240345in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.248366in}}%
\pgfpathlineto{\pgfqpoint{1.923977in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.255550in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.261871in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.267175in}}%
\pgfpathlineto{\pgfqpoint{1.869107in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.271888in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.275827in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.278934in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.281266in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.282866in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.283764in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.283976in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.283507in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.282346in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.280472in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.277847in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.274423in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.270133in}}%
\pgfpathlineto{\pgfqpoint{1.618354in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.265229in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.259521in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.252735in}}%
\pgfpathlineto{\pgfqpoint{1.563630in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.245301in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.236702in}}%
\pgfpathlineto{\pgfqpoint{1.523792in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.227230in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.216418in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.204603in}}%
\pgfpathlineto{\pgfqpoint{1.464427in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{1.440894in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{1.420224in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.159831in}}%
\pgfpathlineto{\pgfqpoint{1.401877in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.141042in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.119600in}}%
\pgfpathlineto{\pgfqpoint{1.370897in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.357828in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.094743in}}%
\pgfpathlineto{\pgfqpoint{1.345944in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.065151in}}%
\pgfpathlineto{\pgfqpoint{1.335580in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.326063in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.317978in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{2.028047in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.304233in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.299028in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.975165in}}%
\pgfpathlineto{\pgfqpoint{1.294416in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.290715in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.287923in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.285988in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.284873in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.284556in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.285032in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.286309in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.288412in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.291381in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.295271in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.298400in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{1.299987in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.305400in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.311919in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.725445in}}%
\pgfpathlineto{\pgfqpoint{1.319488in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{1.337601in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.348201in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{1.360278in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.373767in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.633841in}}%
\pgfpathlineto{\pgfqpoint{1.388654in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.612383in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{1.424149in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.576930in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.562101in}}%
\pgfpathlineto{\pgfqpoint{1.469562in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.548897in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.536913in}}%
\pgfpathlineto{\pgfqpoint{1.497592in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.516768in}}%
\pgfpathlineto{\pgfqpoint{1.531009in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.508107in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{1.573017in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.483284in}}%
\pgfpathlineto{\pgfqpoint{1.632920in}{1.481579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.621678in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.502843in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.508794in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.523550in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{1.528222in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{1.496634in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.553672in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{1.446999in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{1.426831in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.613851in}}%
\pgfpathlineto{\pgfqpoint{1.409012in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.379006in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.657718in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.685601in}}%
\pgfpathlineto{\pgfqpoint{1.355191in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.345009in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.720160in}}%
\pgfpathlineto{\pgfqpoint{1.336336in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.321681in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.767726in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.304031in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.301895in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.300599in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.300117in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.301570in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.303535in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.306372in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.310140in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.314912in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.985641in}}%
\pgfpathlineto{\pgfqpoint{1.320486in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.326931in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.334632in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.033205in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.353021in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{1.363948in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.095697in}}%
\pgfpathlineto{\pgfqpoint{1.376430in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.390193in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{1.405659in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.139585in}}%
\pgfpathlineto{\pgfqpoint{1.423077in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.157422in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.173207in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.187226in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.199658in}}%
\pgfpathlineto{\pgfqpoint{1.490974in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.210985in}}%
\pgfpathlineto{\pgfqpoint{1.521436in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.220934in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.229830in}}%
\pgfpathlineto{\pgfqpoint{1.558869in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.237662in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.250463in}}%
\pgfpathlineto{\pgfqpoint{1.608868in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.255713in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.260073in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.263544in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.268077in}}%
\pgfpathlineto{\pgfqpoint{1.707269in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.269324in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.269828in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.269559in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.268515in}}%
\pgfpathlineto{\pgfqpoint{1.779393in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.266848in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.264440in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.261233in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{1.877196in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.246586in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{1.927371in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.232411in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.224014in}}%
\pgfpathlineto{\pgfqpoint{1.964958in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.214381in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.203687in}}%
\pgfpathlineto{\pgfqpoint{1.995609in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.191747in}}%
\pgfpathlineto{\pgfqpoint{2.021601in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.178312in}}%
\pgfpathlineto{\pgfqpoint{2.044112in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.146364in}}%
\pgfpathlineto{\pgfqpoint{2.081511in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.127224in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{2.111184in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.123520in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.079532in}}%
\pgfpathlineto{\pgfqpoint{2.134838in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.048429in}}%
\pgfpathlineto{\pgfqpoint{2.144580in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.153492in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.160990in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.008130in}}%
\pgfpathlineto{\pgfqpoint{2.167756in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.173469in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.178099in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.944125in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.184820in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.186938in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.188158in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.187984in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.186587in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.184286in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.809503in}}%
\pgfpathlineto{\pgfqpoint{2.181091in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.177255in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.172416in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.166474in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.745340in}}%
\pgfpathlineto{\pgfqpoint{2.159596in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.151829in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.704977in}}%
\pgfpathlineto{\pgfqpoint{2.142663in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.132713in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.673902in}}%
\pgfpathlineto{\pgfqpoint{2.121214in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{2.094227in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.626183in}}%
\pgfpathlineto{\pgfqpoint{2.078200in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.607024in}}%
\pgfpathlineto{\pgfqpoint{2.060196in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{2.039881in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{2.016716in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.989882in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.958105in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.529463in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.520925in}}%
\pgfpathlineto{\pgfqpoint{1.918639in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.506797in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.501194in}}%
\pgfpathlineto{\pgfqpoint{1.864198in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.488925in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.486465in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.485208in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.487133in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.493381in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.497829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564000in}{1.477655in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.469814in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.471000in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.472914in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.479089in}}%
\pgfpathlineto{\pgfqpoint{3.767080in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.483284in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{3.826983in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.508107in}}%
\pgfpathlineto{\pgfqpoint{3.868991in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.516768in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{3.902408in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.536913in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.548897in}}%
\pgfpathlineto{\pgfqpoint{3.930438in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.562101in}}%
\pgfpathlineto{\pgfqpoint{3.954645in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.576930in}}%
\pgfpathlineto{\pgfqpoint{3.975851in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{3.994627in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.612383in}}%
\pgfpathlineto{\pgfqpoint{4.011346in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.633841in}}%
\pgfpathlineto{\pgfqpoint{4.026233in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.039722in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{4.051799in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.062399in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{4.072154in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.080512in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.725445in}}%
\pgfpathlineto{\pgfqpoint{4.088081in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.094600in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.100013in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.778378in}}%
\pgfpathlineto{\pgfqpoint{4.104729in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.108619in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.111588in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.113691in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.114968in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.115444in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.115127in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.114012in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.112077in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.109285in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.105584in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.101600in}{1.975165in}}%
\pgfpathlineto{\pgfqpoint{4.100972in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.095767in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.089479in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{2.028047in}}%
\pgfpathlineto{\pgfqpoint{4.082022in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.073937in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.064420in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.065151in}}%
\pgfpathlineto{\pgfqpoint{4.054056in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.094743in}}%
\pgfpathlineto{\pgfqpoint{4.042172in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.029103in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.119600in}}%
\pgfpathlineto{\pgfqpoint{4.014498in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.141042in}}%
\pgfpathlineto{\pgfqpoint{3.998123in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.159831in}}%
\pgfpathlineto{\pgfqpoint{3.979776in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{3.959106in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{3.935573in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.204603in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.216418in}}%
\pgfpathlineto{\pgfqpoint{3.908382in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.227230in}}%
\pgfpathlineto{\pgfqpoint{3.876208in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.236702in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.245301in}}%
\pgfpathlineto{\pgfqpoint{3.836370in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.252735in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.259521in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.265229in}}%
\pgfpathlineto{\pgfqpoint{3.781646in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.270133in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.274423in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.277847in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.280472in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.282346in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.283507in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.283976in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.283764in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.282866in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.281266in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.278934in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.275827in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.271888in}}%
\pgfpathlineto{\pgfqpoint{3.530893in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.267175in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.261871in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.255550in}}%
\pgfpathlineto{\pgfqpoint{3.476023in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.248366in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.240345in}}%
\pgfpathlineto{\pgfqpoint{3.435937in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.231216in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.221100in}}%
\pgfpathlineto{\pgfqpoint{3.403536in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.209839in}}%
\pgfpathlineto{\pgfqpoint{3.376168in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.197198in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.183126in}}%
\pgfpathlineto{\pgfqpoint{3.352502in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.167506in}}%
\pgfpathlineto{\pgfqpoint{3.331615in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{3.313113in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.296572in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.130037in}}%
\pgfpathlineto{\pgfqpoint{3.281652in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.107248in}}%
\pgfpathlineto{\pgfqpoint{3.268326in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.080573in}}%
\pgfpathlineto{\pgfqpoint{3.256586in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.245724in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.048220in}}%
\pgfpathlineto{\pgfqpoint{3.236388in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.227798in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.220552in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{2.005944in}}%
\pgfpathlineto{\pgfqpoint{3.214076in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.208525in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.204016in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.200460in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{3.197619in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.195549in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.194356in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.194017in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.194526in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.195892in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.198141in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.817899in}}%
\pgfpathlineto{\pgfqpoint{3.201099in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.204839in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.209549in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.215321in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.747489in}}%
\pgfpathlineto{\pgfqpoint{3.221902in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.229403in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{3.238221in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.247759in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.672865in}}%
\pgfpathlineto{\pgfqpoint{3.258797in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.270907in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{3.284464in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.623362in}}%
\pgfpathlineto{\pgfqpoint{3.299665in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{3.316627in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.585916in}}%
\pgfpathlineto{\pgfqpoint{3.335587in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.570234in}}%
\pgfpathlineto{\pgfqpoint{3.356941in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.556174in}}%
\pgfpathlineto{\pgfqpoint{3.381298in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.543588in}}%
\pgfpathlineto{\pgfqpoint{3.409569in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{3.443203in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{3.485334in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.491546in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.486139in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{3.545231in}{1.481579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.535802in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.501194in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.506797in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{3.481361in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.520925in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.529463in}}%
\pgfpathlineto{\pgfqpoint{3.441895in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{3.410118in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{3.383284in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{3.360119in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{3.339804in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.607024in}}%
\pgfpathlineto{\pgfqpoint{3.321800in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.626183in}}%
\pgfpathlineto{\pgfqpoint{3.305773in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{3.291537in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.278786in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.673902in}}%
\pgfpathlineto{\pgfqpoint{3.267287in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.257337in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.704977in}}%
\pgfpathlineto{\pgfqpoint{3.248171in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.240404in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.745340in}}%
\pgfpathlineto{\pgfqpoint{3.233526in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.227584in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.222745in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.218909in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.809503in}}%
\pgfpathlineto{\pgfqpoint{3.215714in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.213413in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.212016in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.211495in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.211842in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.213062in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.215180in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.218237in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.944125in}}%
\pgfpathlineto{\pgfqpoint{3.221901in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.226531in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.232244in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.008130in}}%
\pgfpathlineto{\pgfqpoint{3.239010in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.246508in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.255420in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.048429in}}%
\pgfpathlineto{\pgfqpoint{3.265162in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.079532in}}%
\pgfpathlineto{\pgfqpoint{3.276480in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.288816in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.127224in}}%
\pgfpathlineto{\pgfqpoint{3.318489in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.146364in}}%
\pgfpathlineto{\pgfqpoint{3.336086in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{3.355888in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.178312in}}%
\pgfpathlineto{\pgfqpoint{3.378399in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.191747in}}%
\pgfpathlineto{\pgfqpoint{3.404391in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.203687in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.214381in}}%
\pgfpathlineto{\pgfqpoint{3.435042in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.224014in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.232411in}}%
\pgfpathlineto{\pgfqpoint{3.472629in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.246586in}}%
\pgfpathlineto{\pgfqpoint{3.522804in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.261233in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.264440in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.266848in}}%
\pgfpathlineto{\pgfqpoint{3.620607in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.268515in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.269559in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.269828in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.269324in}}%
\pgfpathlineto{\pgfqpoint{3.692731in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.268077in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.263544in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.260073in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.255713in}}%
\pgfpathlineto{\pgfqpoint{3.791132in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.250463in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.237662in}}%
\pgfpathlineto{\pgfqpoint{3.841131in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.229830in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.220934in}}%
\pgfpathlineto{\pgfqpoint{3.878564in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.210985in}}%
\pgfpathlineto{\pgfqpoint{3.909026in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.199658in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.187226in}}%
\pgfpathlineto{\pgfqpoint{3.934868in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.173207in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.157422in}}%
\pgfpathlineto{\pgfqpoint{3.976923in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.139585in}}%
\pgfpathlineto{\pgfqpoint{3.994341in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{4.009807in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.023570in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.095697in}}%
\pgfpathlineto{\pgfqpoint{4.036052in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{4.046979in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.056836in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.033205in}}%
\pgfpathlineto{\pgfqpoint{4.065368in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.073069in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.079514in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.985641in}}%
\pgfpathlineto{\pgfqpoint{4.085088in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.089860in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.093628in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.096465in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.098430in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.099561in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.099883in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.099401in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.098105in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.095969in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.092951in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.088989in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.084006in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.767726in}}%
\pgfpathlineto{\pgfqpoint{4.078319in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.063664in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.720160in}}%
\pgfpathlineto{\pgfqpoint{4.054991in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.044809in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.685601in}}%
\pgfpathlineto{\pgfqpoint{4.033696in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.657718in}}%
\pgfpathlineto{\pgfqpoint{4.020994in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.006779in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{3.990988in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.613851in}}%
\pgfpathlineto{\pgfqpoint{3.973169in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{3.953001in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{3.929976in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.553672in}}%
\pgfpathlineto{\pgfqpoint{3.903366in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{3.871778in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.523550in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{3.832550in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.508794in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.502843in}}%
\pgfpathlineto{\pgfqpoint{3.778322in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.497829in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.493381in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.487133in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.485208in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.486465in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.488925in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.496346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624800in}{1.497829in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.493381in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.487133in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.485208in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.486465in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.488925in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{1.864198in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.501194in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.506797in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{1.918639in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.520925in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.529463in}}%
\pgfpathlineto{\pgfqpoint{1.958105in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{1.989882in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{2.016716in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{2.039881in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{2.060196in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.607024in}}%
\pgfpathlineto{\pgfqpoint{2.078200in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.626183in}}%
\pgfpathlineto{\pgfqpoint{2.094227in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.121214in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.673902in}}%
\pgfpathlineto{\pgfqpoint{2.132713in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.142663in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.704977in}}%
\pgfpathlineto{\pgfqpoint{2.151829in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.159596in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.745340in}}%
\pgfpathlineto{\pgfqpoint{2.166474in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.172416in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.177255in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.181091in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.809503in}}%
\pgfpathlineto{\pgfqpoint{2.184286in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.186587in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.187984in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.188158in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.186938in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.184820in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.181600in}{1.944125in}}%
\pgfpathlineto{\pgfqpoint{2.178099in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.173469in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.167756in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{2.008130in}}%
\pgfpathlineto{\pgfqpoint{2.160990in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.153492in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.144580in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.048429in}}%
\pgfpathlineto{\pgfqpoint{2.134838in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.079532in}}%
\pgfpathlineto{\pgfqpoint{2.123520in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.111184in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.127224in}}%
\pgfpathlineto{\pgfqpoint{2.081511in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.146364in}}%
\pgfpathlineto{\pgfqpoint{2.063914in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{2.044112in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.178312in}}%
\pgfpathlineto{\pgfqpoint{2.021601in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.191747in}}%
\pgfpathlineto{\pgfqpoint{1.995609in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.203687in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.214381in}}%
\pgfpathlineto{\pgfqpoint{1.964958in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.224014in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.232411in}}%
\pgfpathlineto{\pgfqpoint{1.927371in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.246586in}}%
\pgfpathlineto{\pgfqpoint{1.877196in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.261233in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.264440in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.266848in}}%
\pgfpathlineto{\pgfqpoint{1.779393in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.268515in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.269559in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.269828in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.269324in}}%
\pgfpathlineto{\pgfqpoint{1.707269in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.268077in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.263544in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.260073in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.255713in}}%
\pgfpathlineto{\pgfqpoint{1.608868in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.250463in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.237662in}}%
\pgfpathlineto{\pgfqpoint{1.558869in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.229830in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.220934in}}%
\pgfpathlineto{\pgfqpoint{1.521436in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.210985in}}%
\pgfpathlineto{\pgfqpoint{1.490974in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.199658in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.187226in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.173207in}}%
\pgfpathlineto{\pgfqpoint{1.442741in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.157422in}}%
\pgfpathlineto{\pgfqpoint{1.423077in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.139585in}}%
\pgfpathlineto{\pgfqpoint{1.405659in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{1.390193in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.376430in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.095697in}}%
\pgfpathlineto{\pgfqpoint{1.363948in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{1.353021in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{2.033205in}}%
\pgfpathlineto{\pgfqpoint{1.334632in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.326931in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.320486in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.985641in}}%
\pgfpathlineto{\pgfqpoint{1.314912in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.310140in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.306372in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.303535in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.301570in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.300117in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.300599in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.301895in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.304031in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.767726in}}%
\pgfpathlineto{\pgfqpoint{1.321681in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.328366in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.336336in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.720160in}}%
\pgfpathlineto{\pgfqpoint{1.345009in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.355191in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.685601in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.657718in}}%
\pgfpathlineto{\pgfqpoint{1.379006in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.393221in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{1.409012in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.613851in}}%
\pgfpathlineto{\pgfqpoint{1.426831in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{1.446999in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.553672in}}%
\pgfpathlineto{\pgfqpoint{1.496634in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{1.528222in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.523550in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.508794in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.502843in}}%
\pgfpathlineto{\pgfqpoint{1.621678in}{1.498684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.698613in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.500311in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.503025in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.506588in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.511076in}}%
\pgfpathlineto{\pgfqpoint{1.608263in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.522554in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.529781in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{1.523608in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{1.494027in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.582558in}}%
\pgfpathlineto{\pgfqpoint{1.468978in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{1.447270in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{1.428255in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{1.411494in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.396578in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.383215in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.681409in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.360992in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.713303in}}%
\pgfpathlineto{\pgfqpoint{1.351781in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.343641in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{1.330646in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.325602in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.321599in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.318555in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.831198in}}%
\pgfpathlineto{\pgfqpoint{1.316272in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.314284in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.314643in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.315908in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.922436in}}%
\pgfpathlineto{\pgfqpoint{1.318055in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.320916in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.329549in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.335502in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{1.342178in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.350038in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.040122in}}%
\pgfpathlineto{\pgfqpoint{1.359097in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.369243in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{1.380768in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.393846in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.098040in}}%
\pgfpathlineto{\pgfqpoint{1.408311in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.120152in}}%
\pgfpathlineto{\pgfqpoint{1.424699in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.139298in}}%
\pgfpathlineto{\pgfqpoint{1.443248in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.156093in}}%
\pgfpathlineto{\pgfqpoint{1.464368in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.170925in}}%
\pgfpathlineto{\pgfqpoint{1.488703in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.184026in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.195825in}}%
\pgfpathlineto{\pgfqpoint{1.517255in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.223708in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.230805in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.236988in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.242388in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.246788in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.250279in}}%
\pgfpathlineto{\pgfqpoint{1.670584in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.255203in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.256477in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.256961in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.256666in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.255586in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.253701in}}%
\pgfpathlineto{\pgfqpoint{1.814440in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.243571in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.238443in}}%
\pgfpathlineto{\pgfqpoint{1.887717in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.232416in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.225650in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.217621in}}%
\pgfpathlineto{\pgfqpoint{1.933118in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{1.967922in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.198683in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.187453in}}%
\pgfpathlineto{\pgfqpoint{1.996633in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.174786in}}%
\pgfpathlineto{\pgfqpoint{2.021088in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{2.042320in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.144403in}}%
\pgfpathlineto{\pgfqpoint{2.061003in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.126153in}}%
\pgfpathlineto{\pgfqpoint{2.077565in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.105213in}}%
\pgfpathlineto{\pgfqpoint{2.092252in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.080763in}}%
\pgfpathlineto{\pgfqpoint{2.105175in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.116966in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{2.127192in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.136363in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{2.144143in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.151208in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.157032in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.161743in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.957568in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.168890in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.171035in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.172270in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.172621in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.170680in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.168348in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.795995in}}%
\pgfpathlineto{\pgfqpoint{2.160884in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.149899in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{2.142627in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.134653in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.125163in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.702059in}}%
\pgfpathlineto{\pgfqpoint{2.114763in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.672667in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.648213in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{2.057475in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.608997in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{2.016485in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.578649in}}%
\pgfpathlineto{\pgfqpoint{1.991253in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.566045in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{1.961529in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.544589in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.527803in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.520914in}}%
\pgfpathlineto{\pgfqpoint{1.876605in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.502283in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.499770in}}%
\pgfpathlineto{\pgfqpoint{1.785658in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.497965in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.496863in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.497056in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.498357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544800in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.488925in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.486465in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.485208in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.487133in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.489839in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.493381in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.497829in}}%
\pgfpathlineto{\pgfqpoint{3.778322in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.502843in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.508794in}}%
\pgfpathlineto{\pgfqpoint{3.832550in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.523550in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{3.871778in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{3.903366in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.553672in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{3.929976in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{3.953001in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{3.973169in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.613851in}}%
\pgfpathlineto{\pgfqpoint{3.990988in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{4.006779in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.020994in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.657718in}}%
\pgfpathlineto{\pgfqpoint{4.033696in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.685601in}}%
\pgfpathlineto{\pgfqpoint{4.044809in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.054991in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.720160in}}%
\pgfpathlineto{\pgfqpoint{4.063664in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.071634in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.078319in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.767726in}}%
\pgfpathlineto{\pgfqpoint{4.084006in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.088989in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.092951in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.095969in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.098105in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.099401in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.099883in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.099561in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.098430in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.096465in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.093628in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.089860in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.085088in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.985641in}}%
\pgfpathlineto{\pgfqpoint{4.079514in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.073069in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.065368in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{2.033205in}}%
\pgfpathlineto{\pgfqpoint{4.056836in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.046979in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{4.036052in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.095697in}}%
\pgfpathlineto{\pgfqpoint{4.023570in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.009807in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{3.994341in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.139585in}}%
\pgfpathlineto{\pgfqpoint{3.976923in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.157422in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.173207in}}%
\pgfpathlineto{\pgfqpoint{3.934868in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.187226in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.199658in}}%
\pgfpathlineto{\pgfqpoint{3.909026in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.210985in}}%
\pgfpathlineto{\pgfqpoint{3.878564in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.220934in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.229830in}}%
\pgfpathlineto{\pgfqpoint{3.841131in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.237662in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.244626in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.250463in}}%
\pgfpathlineto{\pgfqpoint{3.791132in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.255713in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.260073in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.263544in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.266194in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.268077in}}%
\pgfpathlineto{\pgfqpoint{3.692731in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.269324in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.269828in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.269559in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.268515in}}%
\pgfpathlineto{\pgfqpoint{3.620607in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.266848in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.264440in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.261233in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.257166in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.252160in}}%
\pgfpathlineto{\pgfqpoint{3.522804in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.246586in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.240018in}}%
\pgfpathlineto{\pgfqpoint{3.472629in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.232411in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.224014in}}%
\pgfpathlineto{\pgfqpoint{3.435042in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.214381in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.203687in}}%
\pgfpathlineto{\pgfqpoint{3.404391in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.191747in}}%
\pgfpathlineto{\pgfqpoint{3.378399in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.178312in}}%
\pgfpathlineto{\pgfqpoint{3.355888in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.163263in}}%
\pgfpathlineto{\pgfqpoint{3.336086in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.146364in}}%
\pgfpathlineto{\pgfqpoint{3.318489in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.127224in}}%
\pgfpathlineto{\pgfqpoint{3.302788in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.105246in}}%
\pgfpathlineto{\pgfqpoint{3.288816in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.276480in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.079532in}}%
\pgfpathlineto{\pgfqpoint{3.265162in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.048429in}}%
\pgfpathlineto{\pgfqpoint{3.255420in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.246508in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.239010in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{2.008130in}}%
\pgfpathlineto{\pgfqpoint{3.232244in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.226531in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.221901in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.944125in}}%
\pgfpathlineto{\pgfqpoint{3.218237in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.215180in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.213062in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.211842in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.211495in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.212016in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.213413in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.215714in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.218400in}{1.809503in}}%
\pgfpathlineto{\pgfqpoint{3.218909in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.222745in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.227584in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.233526in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.745340in}}%
\pgfpathlineto{\pgfqpoint{3.240404in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.248171in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.704977in}}%
\pgfpathlineto{\pgfqpoint{3.257337in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.267287in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.673902in}}%
\pgfpathlineto{\pgfqpoint{3.278786in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.291537in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{3.305773in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.626183in}}%
\pgfpathlineto{\pgfqpoint{3.321800in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.607024in}}%
\pgfpathlineto{\pgfqpoint{3.339804in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{3.360119in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{3.383284in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{3.410118in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{3.441895in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.529463in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.520925in}}%
\pgfpathlineto{\pgfqpoint{3.481361in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.506797in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.501194in}}%
\pgfpathlineto{\pgfqpoint{3.535802in}{1.498684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.614342in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.499770in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.502283in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{3.523395in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.520914in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.527803in}}%
\pgfpathlineto{\pgfqpoint{3.474944in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.544589in}}%
\pgfpathlineto{\pgfqpoint{3.438471in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.566045in}}%
\pgfpathlineto{\pgfqpoint{3.408747in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.578649in}}%
\pgfpathlineto{\pgfqpoint{3.383515in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{3.361681in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.608997in}}%
\pgfpathlineto{\pgfqpoint{3.342525in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{3.325587in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.648213in}}%
\pgfpathlineto{\pgfqpoint{3.310597in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.297260in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.672667in}}%
\pgfpathlineto{\pgfqpoint{3.285237in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.702059in}}%
\pgfpathlineto{\pgfqpoint{3.274837in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.265347in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.257373in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{3.250101in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.244040in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.239116in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.795995in}}%
\pgfpathlineto{\pgfqpoint{3.234950in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.231652in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.229320in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.227906in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.227379in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.227730in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.228965in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.231110in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.234210in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.957568in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.242968in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.248792in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.255857in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{3.263637in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.272808in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{3.283034in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.294825in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.080763in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.105213in}}%
\pgfpathlineto{\pgfqpoint{3.322435in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.126153in}}%
\pgfpathlineto{\pgfqpoint{3.338997in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.144403in}}%
\pgfpathlineto{\pgfqpoint{3.357680in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.174786in}}%
\pgfpathlineto{\pgfqpoint{3.403367in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.187453in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.198683in}}%
\pgfpathlineto{\pgfqpoint{3.432078in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{3.466882in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.217621in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.225650in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.232416in}}%
\pgfpathlineto{\pgfqpoint{3.512283in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.238443in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.243571in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{3.585560in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.253701in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.255586in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.256666in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.256961in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.256477in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.255203in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{3.729416in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.250279in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.246788in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.242388in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.236988in}}%
\pgfpathlineto{\pgfqpoint{3.802816in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.230805in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.223708in}}%
\pgfpathlineto{\pgfqpoint{3.848056in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{3.882745in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.195825in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.184026in}}%
\pgfpathlineto{\pgfqpoint{3.911297in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.170925in}}%
\pgfpathlineto{\pgfqpoint{3.935632in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.156093in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.139298in}}%
\pgfpathlineto{\pgfqpoint{3.975301in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.120152in}}%
\pgfpathlineto{\pgfqpoint{3.991689in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.098040in}}%
\pgfpathlineto{\pgfqpoint{4.006154in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.019232in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{4.030757in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.040903in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.040122in}}%
\pgfpathlineto{\pgfqpoint{4.049962in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.057822in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{4.064498in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.070451in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.075279in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.079084in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.081945in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.922436in}}%
\pgfpathlineto{\pgfqpoint{4.084092in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.085357in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.085716in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.085177in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.083728in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.831198in}}%
\pgfpathlineto{\pgfqpoint{4.081445in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.078401in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.074398in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.069354in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{4.063165in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.056359in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.048219in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.713303in}}%
\pgfpathlineto{\pgfqpoint{4.039008in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.028519in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.681409in}}%
\pgfpathlineto{\pgfqpoint{4.016785in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.003422in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{3.971745in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{3.952730in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{3.931022in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.582558in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{3.905973in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{3.876392in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{3.840059in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.529781in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.522554in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{3.791737in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.511076in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.506588in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.503025in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.500311in}}%
\pgfpathlineto{\pgfqpoint{3.701387in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.497056in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.496863in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.497965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701600in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.497056in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.496863in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.497965in}}%
\pgfpathlineto{\pgfqpoint{1.785658in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.499770in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.502283in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{1.876605in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.520914in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.527803in}}%
\pgfpathlineto{\pgfqpoint{1.925056in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.544589in}}%
\pgfpathlineto{\pgfqpoint{1.961529in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.566045in}}%
\pgfpathlineto{\pgfqpoint{1.991253in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.578649in}}%
\pgfpathlineto{\pgfqpoint{2.016485in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{2.038319in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.608997in}}%
\pgfpathlineto{\pgfqpoint{2.057475in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{2.074413in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.648213in}}%
\pgfpathlineto{\pgfqpoint{2.089403in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.672667in}}%
\pgfpathlineto{\pgfqpoint{2.114763in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.702059in}}%
\pgfpathlineto{\pgfqpoint{2.125163in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.134653in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.142627in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{2.149899in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.160884in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.795995in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.168348in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.170680in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.172621in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.172270in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.171035in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.168890in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.165790in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.162400in}{1.957568in}}%
\pgfpathlineto{\pgfqpoint{2.161743in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.157032in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.151208in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.144143in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{2.136363in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.127192in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{2.116966in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.105175in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.080763in}}%
\pgfpathlineto{\pgfqpoint{2.092252in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.105213in}}%
\pgfpathlineto{\pgfqpoint{2.077565in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.126153in}}%
\pgfpathlineto{\pgfqpoint{2.061003in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.144403in}}%
\pgfpathlineto{\pgfqpoint{2.042320in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{2.021088in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.174786in}}%
\pgfpathlineto{\pgfqpoint{1.996633in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.187453in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.198683in}}%
\pgfpathlineto{\pgfqpoint{1.967922in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{1.933118in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.217621in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.225650in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.232416in}}%
\pgfpathlineto{\pgfqpoint{1.887717in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.238443in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.243571in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{1.814440in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.253701in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.255586in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.256666in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.256961in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.256477in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.255203in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{1.670584in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.250279in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.246788in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.242388in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.236988in}}%
\pgfpathlineto{\pgfqpoint{1.597184in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.230805in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.223708in}}%
\pgfpathlineto{\pgfqpoint{1.551944in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{1.517255in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.195825in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.184026in}}%
\pgfpathlineto{\pgfqpoint{1.488703in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.170925in}}%
\pgfpathlineto{\pgfqpoint{1.464368in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.156093in}}%
\pgfpathlineto{\pgfqpoint{1.443248in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.139298in}}%
\pgfpathlineto{\pgfqpoint{1.424699in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.120152in}}%
\pgfpathlineto{\pgfqpoint{1.408311in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.098040in}}%
\pgfpathlineto{\pgfqpoint{1.393846in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.380768in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{1.369243in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.359097in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.040122in}}%
\pgfpathlineto{\pgfqpoint{1.350038in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.342178in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{1.335502in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.329549in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.324721in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.320916in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.318055in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.922436in}}%
\pgfpathlineto{\pgfqpoint{1.315908in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.314643in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.314284in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.316272in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{1.831198in}}%
\pgfpathlineto{\pgfqpoint{1.318555in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.321599in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.325602in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.330646in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.343641in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.351781in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.713303in}}%
\pgfpathlineto{\pgfqpoint{1.360992in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.681409in}}%
\pgfpathlineto{\pgfqpoint{1.383215in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{1.396578in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.411494in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{1.428255in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{1.447270in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{1.468978in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.582558in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{1.494027in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{1.523608in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.529781in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.522554in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{1.608263in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.511076in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.506588in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.503025in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.500311in}}%
\pgfpathlineto{\pgfqpoint{1.698613in}{1.498684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660986in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.518955in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.528994in}}%
\pgfpathlineto{\pgfqpoint{1.594178in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.535448in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.560889in}}%
\pgfpathlineto{\pgfqpoint{1.517819in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.571795in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{1.490358in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.613642in}}%
\pgfpathlineto{\pgfqpoint{1.446611in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.631535in}}%
\pgfpathlineto{\pgfqpoint{1.428815in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{1.413176in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.676269in}}%
\pgfpathlineto{\pgfqpoint{1.386785in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.376025in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.705409in}}%
\pgfpathlineto{\pgfqpoint{1.366259in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.357988in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{1.350624in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.344379in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.799992in}}%
\pgfpathlineto{\pgfqpoint{1.335124in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.331747in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.329359in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.327910in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.327371in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.327730in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.331192in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.334367in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{1.338418in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.343274in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.349275in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.010606in}}%
\pgfpathlineto{\pgfqpoint{1.356504in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.364486in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.373991in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.048012in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{1.396625in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.101293in}}%
\pgfpathlineto{\pgfqpoint{1.425479in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.121902in}}%
\pgfpathlineto{\pgfqpoint{1.442846in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.139795in}}%
\pgfpathlineto{\pgfqpoint{1.462622in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.155496in}}%
\pgfpathlineto{\pgfqpoint{1.485363in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.169326in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.511927in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{1.543847in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.202072in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.210641in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.217909in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.229917in}}%
\pgfpathlineto{\pgfqpoint{1.643454in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.234344in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.238205in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.241142in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.243217in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.244473in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.244939in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.244623in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.243519in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.241606in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.238843in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.235174in}}%
\pgfpathlineto{\pgfqpoint{1.840099in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.230862in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.225648in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.219330in}}%
\pgfpathlineto{\pgfqpoint{1.899490in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.203968in}}%
\pgfpathlineto{\pgfqpoint{1.940157in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.194649in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.183993in}}%
\pgfpathlineto{\pgfqpoint{1.972219in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.172180in}}%
\pgfpathlineto{\pgfqpoint{1.998913in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.158749in}}%
\pgfpathlineto{\pgfqpoint{2.021751in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{2.041630in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.126317in}}%
\pgfpathlineto{\pgfqpoint{2.059125in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.106560in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.083553in}}%
\pgfpathlineto{\pgfqpoint{2.088185in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.100359in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.056057in}}%
\pgfpathlineto{\pgfqpoint{2.111117in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.120494in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.021557in}}%
\pgfpathlineto{\pgfqpoint{2.128764in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.141828in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.972836in}}%
\pgfpathlineto{\pgfqpoint{2.146954in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.151103in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.154221in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.156377in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.157968in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.157440in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.156020in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.153677in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.780638in}}%
\pgfpathlineto{\pgfqpoint{2.140744in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.134605in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.127164in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{2.118748in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.109038in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{2.098087in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.669871in}}%
\pgfpathlineto{\pgfqpoint{2.085501in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.071612in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{2.055809in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.627093in}}%
\pgfpathlineto{\pgfqpoint{2.037881in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.609849in}}%
\pgfpathlineto{\pgfqpoint{2.017452in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.594673in}}%
\pgfpathlineto{\pgfqpoint{1.993907in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.581289in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.966304in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.558750in}}%
\pgfpathlineto{\pgfqpoint{1.932920in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{1.889750in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.522494in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{1.822541in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.514695in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.509924in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.508475in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.508950in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.510233in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.512351in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.515347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621600in}{1.497965in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.496863in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.497056in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{3.701387in}{1.498684in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.500311in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.503025in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.506588in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.511076in}}%
\pgfpathlineto{\pgfqpoint{3.791737in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.516509in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.522554in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.529781in}}%
\pgfpathlineto{\pgfqpoint{3.840059in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{3.876392in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{3.905973in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.582558in}}%
\pgfpathlineto{\pgfqpoint{3.931022in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{3.952730in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{3.971745in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{4.003422in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{4.016785in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.681409in}}%
\pgfpathlineto{\pgfqpoint{4.028519in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.039008in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.713303in}}%
\pgfpathlineto{\pgfqpoint{4.048219in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.056359in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.063165in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{4.069354in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.074398in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.078401in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.081445in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.831198in}}%
\pgfpathlineto{\pgfqpoint{4.083728in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.085177in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.085716in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.085357in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.084092in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.082400in}{1.922436in}}%
\pgfpathlineto{\pgfqpoint{4.081945in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.079084in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.075279in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.070451in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.064498in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{4.057822in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.049962in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.040122in}}%
\pgfpathlineto{\pgfqpoint{4.040903in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.030757in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.072006in}}%
\pgfpathlineto{\pgfqpoint{4.019232in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.006154in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.098040in}}%
\pgfpathlineto{\pgfqpoint{3.991689in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.120152in}}%
\pgfpathlineto{\pgfqpoint{3.975301in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.139298in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.156093in}}%
\pgfpathlineto{\pgfqpoint{3.935632in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.170925in}}%
\pgfpathlineto{\pgfqpoint{3.911297in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.184026in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.195825in}}%
\pgfpathlineto{\pgfqpoint{3.882745in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.206286in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{3.848056in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.223708in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.230805in}}%
\pgfpathlineto{\pgfqpoint{3.802816in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.236988in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.242388in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.246788in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.250279in}}%
\pgfpathlineto{\pgfqpoint{3.729416in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.255203in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.256477in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.256961in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.256666in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.255586in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.253701in}}%
\pgfpathlineto{\pgfqpoint{3.585560in}{2.251316in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.251007in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.247731in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.243571in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.238443in}}%
\pgfpathlineto{\pgfqpoint{3.512283in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.232416in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.225650in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.217621in}}%
\pgfpathlineto{\pgfqpoint{3.466882in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{3.432078in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.198683in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.187453in}}%
\pgfpathlineto{\pgfqpoint{3.403367in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.174786in}}%
\pgfpathlineto{\pgfqpoint{3.378912in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.160500in}}%
\pgfpathlineto{\pgfqpoint{3.357680in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.144403in}}%
\pgfpathlineto{\pgfqpoint{3.338997in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.126153in}}%
\pgfpathlineto{\pgfqpoint{3.322435in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.105213in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.080763in}}%
\pgfpathlineto{\pgfqpoint{3.294825in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.283034in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{3.272808in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.263637in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{3.255857in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.248792in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.242968in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.238257in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.957568in}}%
\pgfpathlineto{\pgfqpoint{3.234210in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.231110in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.228965in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.227730in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.227379in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.227906in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.229320in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.231652in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.234950in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.237600in}{1.795995in}}%
\pgfpathlineto{\pgfqpoint{3.239116in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.244040in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.250101in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{3.257373in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.265347in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.274837in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.702059in}}%
\pgfpathlineto{\pgfqpoint{3.285237in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.672667in}}%
\pgfpathlineto{\pgfqpoint{3.297260in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.310597in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.648213in}}%
\pgfpathlineto{\pgfqpoint{3.325587in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{3.342525in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.608997in}}%
\pgfpathlineto{\pgfqpoint{3.361681in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{3.383515in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.578649in}}%
\pgfpathlineto{\pgfqpoint{3.408747in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.566045in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{3.438471in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.544589in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{3.474944in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.527803in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.520914in}}%
\pgfpathlineto{\pgfqpoint{3.523395in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.515096in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.505627in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.502283in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.499770in}}%
\pgfpathlineto{\pgfqpoint{3.614342in}{1.498684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.577459in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.522494in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{3.510250in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{3.467080in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.558750in}}%
\pgfpathlineto{\pgfqpoint{3.433696in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.581289in}}%
\pgfpathlineto{\pgfqpoint{3.406093in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.594673in}}%
\pgfpathlineto{\pgfqpoint{3.382548in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.609849in}}%
\pgfpathlineto{\pgfqpoint{3.362119in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.627093in}}%
\pgfpathlineto{\pgfqpoint{3.344191in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{3.328388in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.314499in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.669871in}}%
\pgfpathlineto{\pgfqpoint{3.301913in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{3.290962in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.281252in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{3.272836in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.265395in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.259256in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.780638in}}%
\pgfpathlineto{\pgfqpoint{3.254008in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.249642in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.246323in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.243980in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.242560in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.242383in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.243623in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.245779in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.248897in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.253046in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.972836in}}%
\pgfpathlineto{\pgfqpoint{3.258172in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.264068in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.271236in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.021557in}}%
\pgfpathlineto{\pgfqpoint{3.279506in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.056057in}}%
\pgfpathlineto{\pgfqpoint{3.299641in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.311815in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.083553in}}%
\pgfpathlineto{\pgfqpoint{3.325417in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.106560in}}%
\pgfpathlineto{\pgfqpoint{3.340875in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.126317in}}%
\pgfpathlineto{\pgfqpoint{3.358370in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.158749in}}%
\pgfpathlineto{\pgfqpoint{3.401087in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.172180in}}%
\pgfpathlineto{\pgfqpoint{3.427781in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.183993in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.194649in}}%
\pgfpathlineto{\pgfqpoint{3.459843in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.203968in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{3.500510in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.219330in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.225648in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.230862in}}%
\pgfpathlineto{\pgfqpoint{3.559901in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.235174in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.238843in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.241606in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.243519in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.244623in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.244939in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.244473in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.243217in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.241142in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.238205in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.234344in}}%
\pgfpathlineto{\pgfqpoint{3.756546in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.229917in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.217909in}}%
\pgfpathlineto{\pgfqpoint{3.815667in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.210641in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.202072in}}%
\pgfpathlineto{\pgfqpoint{3.856153in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{3.888073in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.169326in}}%
\pgfpathlineto{\pgfqpoint{3.914637in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.155496in}}%
\pgfpathlineto{\pgfqpoint{3.937378in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.139795in}}%
\pgfpathlineto{\pgfqpoint{3.957154in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.121902in}}%
\pgfpathlineto{\pgfqpoint{3.974521in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.101293in}}%
\pgfpathlineto{\pgfqpoint{3.989817in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{4.003375in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{4.015515in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.048012in}}%
\pgfpathlineto{\pgfqpoint{4.026009in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.035514in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.043496in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.010606in}}%
\pgfpathlineto{\pgfqpoint{4.050725in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.056726in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.061582in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{4.065633in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.068808in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.071005in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.072270in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.072629in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.072090in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.070641in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.068253in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.064876in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.799992in}}%
\pgfpathlineto{\pgfqpoint{4.060697in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.055621in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.049376in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{4.042012in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.033741in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.705409in}}%
\pgfpathlineto{\pgfqpoint{4.023975in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.676269in}}%
\pgfpathlineto{\pgfqpoint{4.000842in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.986824in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{3.971185in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.631535in}}%
\pgfpathlineto{\pgfqpoint{3.953389in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.613642in}}%
\pgfpathlineto{\pgfqpoint{3.933071in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{3.909642in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.571795in}}%
\pgfpathlineto{\pgfqpoint{3.882181in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.560889in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{3.848897in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.535448in}}%
\pgfpathlineto{\pgfqpoint{3.805822in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.528994in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.518955in}}%
\pgfpathlineto{\pgfqpoint{3.739014in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.515347in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.512351in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.510233in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.508950in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.508475in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.509924in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.514695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.515347in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.512351in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.510233in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.508950in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.508475in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.509924in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.514695in}}%
\pgfpathlineto{\pgfqpoint{1.822541in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.522494in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{1.889750in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{1.932920in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.558750in}}%
\pgfpathlineto{\pgfqpoint{1.966304in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.581289in}}%
\pgfpathlineto{\pgfqpoint{1.993907in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.594673in}}%
\pgfpathlineto{\pgfqpoint{2.017452in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.609849in}}%
\pgfpathlineto{\pgfqpoint{2.037881in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.627093in}}%
\pgfpathlineto{\pgfqpoint{2.055809in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{2.071612in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.085501in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.669871in}}%
\pgfpathlineto{\pgfqpoint{2.098087in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{2.109038in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.118748in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{2.127164in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.134605in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.140744in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.780638in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.153677in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.156020in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.157440in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.157968in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.157617in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.156377in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.154221in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.151103in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.146954in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.972836in}}%
\pgfpathlineto{\pgfqpoint{2.141828in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.135932in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.128764in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.021557in}}%
\pgfpathlineto{\pgfqpoint{2.120494in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.111117in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.056057in}}%
\pgfpathlineto{\pgfqpoint{2.100359in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.088185in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.083553in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.106560in}}%
\pgfpathlineto{\pgfqpoint{2.059125in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.126317in}}%
\pgfpathlineto{\pgfqpoint{2.041630in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{2.021751in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.158749in}}%
\pgfpathlineto{\pgfqpoint{1.998913in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.172180in}}%
\pgfpathlineto{\pgfqpoint{1.972219in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.183993in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.194649in}}%
\pgfpathlineto{\pgfqpoint{1.940157in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.203968in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{1.899490in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.219330in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.225648in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.230862in}}%
\pgfpathlineto{\pgfqpoint{1.840099in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.235174in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.238843in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.241606in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.243519in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.244623in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.244939in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.244473in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.243217in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.241142in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.238205in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.234344in}}%
\pgfpathlineto{\pgfqpoint{1.643454in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.229917in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.217909in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.210641in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.202072in}}%
\pgfpathlineto{\pgfqpoint{1.543847in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{1.511927in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.169326in}}%
\pgfpathlineto{\pgfqpoint{1.485363in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.155496in}}%
\pgfpathlineto{\pgfqpoint{1.462622in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.139795in}}%
\pgfpathlineto{\pgfqpoint{1.442846in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.121902in}}%
\pgfpathlineto{\pgfqpoint{1.425479in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.101293in}}%
\pgfpathlineto{\pgfqpoint{1.410183in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.396625in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.048012in}}%
\pgfpathlineto{\pgfqpoint{1.373991in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.364486in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.356504in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{2.010606in}}%
\pgfpathlineto{\pgfqpoint{1.349275in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.343274in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.338418in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{1.334367in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.331192in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.327730in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.327371in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.327910in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.329359in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.331747in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.335124in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.336800in}{1.799992in}}%
\pgfpathlineto{\pgfqpoint{1.339303in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.344379in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.350624in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{1.357988in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.366259in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.705409in}}%
\pgfpathlineto{\pgfqpoint{1.376025in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.386785in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.676269in}}%
\pgfpathlineto{\pgfqpoint{1.399158in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.413176in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{1.428815in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.631535in}}%
\pgfpathlineto{\pgfqpoint{1.446611in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.613642in}}%
\pgfpathlineto{\pgfqpoint{1.466929in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{1.490358in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.571795in}}%
\pgfpathlineto{\pgfqpoint{1.517819in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.560889in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.535448in}}%
\pgfpathlineto{\pgfqpoint{1.594178in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.528994in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.518955in}}%
\pgfpathlineto{\pgfqpoint{1.660986in}{1.515789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.634336in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.535174in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.540723in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.547448in}}%
\pgfpathlineto{\pgfqpoint{1.580072in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{1.541813in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.585308in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{1.486033in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.612668in}}%
\pgfpathlineto{\pgfqpoint{1.464285in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.629287in}}%
\pgfpathlineto{\pgfqpoint{1.445386in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.648393in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.414314in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.697249in}}%
\pgfpathlineto{\pgfqpoint{1.389972in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.379979in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.730544in}}%
\pgfpathlineto{\pgfqpoint{1.371284in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{1.351958in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.347528in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.344162in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.340343in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.339807in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.340164in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.341422in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.346773in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.350982in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.976613in}}%
\pgfpathlineto{\pgfqpoint{1.356301in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.362327in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.022882in}}%
\pgfpathlineto{\pgfqpoint{1.378181in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.387833in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.056168in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.082771in}}%
\pgfpathlineto{\pgfqpoint{1.425735in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{1.441890in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.124136in}}%
\pgfpathlineto{\pgfqpoint{1.460295in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.140762in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.155349in}}%
\pgfpathlineto{\pgfqpoint{1.505986in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.168146in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.179518in}}%
\pgfpathlineto{\pgfqpoint{1.535235in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.189581in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.198274in}}%
\pgfpathlineto{\pgfqpoint{1.571539in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.206048in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.212656in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.218202in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.223055in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.226897in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.229812in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.233101in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.233548in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.233216in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.232098in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.230169in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.227389in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.223695in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.219010in}}%
\pgfpathlineto{\pgfqpoint{1.861728in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{1.911573in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.199521in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.191087in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.181213in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.170195in}}%
\pgfpathlineto{\pgfqpoint{1.977289in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.157681in}}%
\pgfpathlineto{\pgfqpoint{2.001952in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.127296in}}%
\pgfpathlineto{\pgfqpoint{2.041652in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.108803in}}%
\pgfpathlineto{\pgfqpoint{2.057925in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.087340in}}%
\pgfpathlineto{\pgfqpoint{2.072237in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.084768in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.061897in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.030522in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.114410in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.121646in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.133237in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.137392in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.142663in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.901837in}}%
\pgfpathlineto{\pgfqpoint{2.143979in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.851513in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.139965in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.136647in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.132274in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.126748in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{2.120308in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.112792in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.722911in}}%
\pgfpathlineto{\pgfqpoint{2.103849in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.093955in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.691544in}}%
\pgfpathlineto{\pgfqpoint{2.082432in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{2.054834in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.644610in}}%
\pgfpathlineto{\pgfqpoint{2.038168in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{2.019170in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.609949in}}%
\pgfpathlineto{\pgfqpoint{1.997331in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.595753in}}%
\pgfpathlineto{\pgfqpoint{1.971836in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.583303in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.572137in}}%
\pgfpathlineto{\pgfqpoint{1.941325in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.562366in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.553799in}}%
\pgfpathlineto{\pgfqpoint{1.902949in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.546315in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{1.848625in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.529799in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.521230in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.520089in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.520206in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.526535in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.530452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.514695in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.509924in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.508475in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.508950in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.510233in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.512351in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.515347in}}%
\pgfpathlineto{\pgfqpoint{3.739014in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.518955in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.523456in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.528994in}}%
\pgfpathlineto{\pgfqpoint{3.805822in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.535448in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{3.848897in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.560889in}}%
\pgfpathlineto{\pgfqpoint{3.882181in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.571795in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.584182in}}%
\pgfpathlineto{\pgfqpoint{3.909642in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{3.933071in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.613642in}}%
\pgfpathlineto{\pgfqpoint{3.953389in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.631535in}}%
\pgfpathlineto{\pgfqpoint{3.971185in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{3.986824in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{4.000842in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.676269in}}%
\pgfpathlineto{\pgfqpoint{4.013215in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.023975in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.705409in}}%
\pgfpathlineto{\pgfqpoint{4.033741in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.042012in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{4.049376in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.055621in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.060697in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.799992in}}%
\pgfpathlineto{\pgfqpoint{4.064876in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.068253in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.070641in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.072090in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.072629in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.072270in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.071005in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.068808in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.065633in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{4.061582in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.056726in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.050725in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{2.010606in}}%
\pgfpathlineto{\pgfqpoint{4.043496in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.035514in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.026009in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.048012in}}%
\pgfpathlineto{\pgfqpoint{4.015515in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{4.003375in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.989817in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.101293in}}%
\pgfpathlineto{\pgfqpoint{3.974521in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.121902in}}%
\pgfpathlineto{\pgfqpoint{3.957154in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.139795in}}%
\pgfpathlineto{\pgfqpoint{3.937378in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.155496in}}%
\pgfpathlineto{\pgfqpoint{3.914637in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.169326in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{3.888073in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{3.856153in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.202072in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.210641in}}%
\pgfpathlineto{\pgfqpoint{3.815667in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.217909in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.229917in}}%
\pgfpathlineto{\pgfqpoint{3.756546in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.234344in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.238205in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.241142in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.243217in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.244473in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.244939in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.244623in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.243519in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.241606in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.238843in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.235174in}}%
\pgfpathlineto{\pgfqpoint{3.559901in}{2.234211in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.230862in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.225648in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.219330in}}%
\pgfpathlineto{\pgfqpoint{3.500510in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.212214in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.203968in}}%
\pgfpathlineto{\pgfqpoint{3.459843in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.194649in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.183993in}}%
\pgfpathlineto{\pgfqpoint{3.427781in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.172180in}}%
\pgfpathlineto{\pgfqpoint{3.401087in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.158749in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{3.358370in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.126317in}}%
\pgfpathlineto{\pgfqpoint{3.340875in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.106560in}}%
\pgfpathlineto{\pgfqpoint{3.325417in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.083553in}}%
\pgfpathlineto{\pgfqpoint{3.311815in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.299641in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.056057in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.279506in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{2.021557in}}%
\pgfpathlineto{\pgfqpoint{3.271236in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.264068in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.258172in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.972836in}}%
\pgfpathlineto{\pgfqpoint{3.253046in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.248897in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.245779in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.243623in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.242383in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.242032in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.242560in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.243980in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.246323in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.249642in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.254008in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.780638in}}%
\pgfpathlineto{\pgfqpoint{3.259256in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.265395in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.272836in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{3.281252in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.290962in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{3.301913in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.669871in}}%
\pgfpathlineto{\pgfqpoint{3.314499in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.328388in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{3.344191in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.627093in}}%
\pgfpathlineto{\pgfqpoint{3.362119in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.609849in}}%
\pgfpathlineto{\pgfqpoint{3.382548in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.594673in}}%
\pgfpathlineto{\pgfqpoint{3.406093in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.581289in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{3.433696in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.558750in}}%
\pgfpathlineto{\pgfqpoint{3.467080in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.534125in}}%
\pgfpathlineto{\pgfqpoint{3.510250in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.522494in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{3.577459in}{1.515789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.551375in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.546315in}}%
\pgfpathlineto{\pgfqpoint{3.497051in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.553799in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.562366in}}%
\pgfpathlineto{\pgfqpoint{3.458675in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.572137in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.583303in}}%
\pgfpathlineto{\pgfqpoint{3.428164in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.595753in}}%
\pgfpathlineto{\pgfqpoint{3.402669in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.609949in}}%
\pgfpathlineto{\pgfqpoint{3.380830in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{3.361832in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.644610in}}%
\pgfpathlineto{\pgfqpoint{3.345166in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{3.330538in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.317568in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.691544in}}%
\pgfpathlineto{\pgfqpoint{3.306045in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.296151in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.722911in}}%
\pgfpathlineto{\pgfqpoint{3.287208in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.279692in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{3.273252in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.267726in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.263353in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.257693in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.851513in}}%
\pgfpathlineto{\pgfqpoint{3.256217in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.255630in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.256021in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.901837in}}%
\pgfpathlineto{\pgfqpoint{3.257337in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.259490in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.262608in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.266763in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.272049in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{3.278354in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.285590in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.294299in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.030522in}}%
\pgfpathlineto{\pgfqpoint{3.303925in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.061897in}}%
\pgfpathlineto{\pgfqpoint{3.315232in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.327763in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.087340in}}%
\pgfpathlineto{\pgfqpoint{3.342075in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.108803in}}%
\pgfpathlineto{\pgfqpoint{3.358348in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.127296in}}%
\pgfpathlineto{\pgfqpoint{3.376847in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{3.398048in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.157681in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.170195in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.181213in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.191087in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.199521in}}%
\pgfpathlineto{\pgfqpoint{3.488427in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.219010in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.223695in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.227389in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.230169in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.232098in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.233216in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.233548in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.233101in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.229812in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.226897in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.223055in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.218202in}}%
\pgfpathlineto{\pgfqpoint{3.778856in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.212656in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.206048in}}%
\pgfpathlineto{\pgfqpoint{3.828461in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.198274in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.189581in}}%
\pgfpathlineto{\pgfqpoint{3.864765in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.179518in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.168146in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.155349in}}%
\pgfpathlineto{\pgfqpoint{3.918586in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.140762in}}%
\pgfpathlineto{\pgfqpoint{3.939705in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.124136in}}%
\pgfpathlineto{\pgfqpoint{3.958110in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{3.974265in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.082771in}}%
\pgfpathlineto{\pgfqpoint{3.988429in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{4.001054in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.056168in}}%
\pgfpathlineto{\pgfqpoint{4.012167in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.022882in}}%
\pgfpathlineto{\pgfqpoint{4.030351in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.037673in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.043699in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.976613in}}%
\pgfpathlineto{\pgfqpoint{4.049018in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.053227in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.056391in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.058578in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.059836in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.060193in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.059657in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.058216in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.055838in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.052472in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.048042in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{4.042591in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.036318in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.028716in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.730544in}}%
\pgfpathlineto{\pgfqpoint{4.020021in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.010028in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.697249in}}%
\pgfpathlineto{\pgfqpoint{3.998697in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{3.985686in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.971160in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.648393in}}%
\pgfpathlineto{\pgfqpoint{3.954614in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.629287in}}%
\pgfpathlineto{\pgfqpoint{3.935715in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.612668in}}%
\pgfpathlineto{\pgfqpoint{3.913967in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.585308in}}%
\pgfpathlineto{\pgfqpoint{3.888588in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{3.819928in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.547448in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.540723in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.535174in}}%
\pgfpathlineto{\pgfqpoint{3.765664in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.526535in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.520206in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.520089in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.521230in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.529799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.207843,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644000in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.526535in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.520206in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.520089in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.521230in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.529799in}}%
\pgfpathlineto{\pgfqpoint{1.848625in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.546315in}}%
\pgfpathlineto{\pgfqpoint{1.902949in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.553799in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.562366in}}%
\pgfpathlineto{\pgfqpoint{1.941325in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.572137in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.583303in}}%
\pgfpathlineto{\pgfqpoint{1.971836in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.595753in}}%
\pgfpathlineto{\pgfqpoint{1.997331in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.609949in}}%
\pgfpathlineto{\pgfqpoint{2.019170in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{2.038168in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.644610in}}%
\pgfpathlineto{\pgfqpoint{2.054834in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{2.069462in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.082432in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.691544in}}%
\pgfpathlineto{\pgfqpoint{2.093955in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.103849in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.722911in}}%
\pgfpathlineto{\pgfqpoint{2.112792in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.120308in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{2.126748in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.132274in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.136647in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.139965in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.851513in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.144370in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.143979in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.143200in}{1.901837in}}%
\pgfpathlineto{\pgfqpoint{2.142663in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.140510in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.137392in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.133237in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.127951in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{2.121646in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.114410in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.030522in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.061897in}}%
\pgfpathlineto{\pgfqpoint{2.084768in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.072237in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.087340in}}%
\pgfpathlineto{\pgfqpoint{2.057925in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.108803in}}%
\pgfpathlineto{\pgfqpoint{2.041652in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.127296in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{2.001952in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.157681in}}%
\pgfpathlineto{\pgfqpoint{1.977289in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.170195in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.181213in}}%
\pgfpathlineto{\pgfqpoint{1.947942in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.191087in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.199521in}}%
\pgfpathlineto{\pgfqpoint{1.911573in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{1.861728in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.219010in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.223695in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.227389in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.230169in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.232098in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.233216in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.233548in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.233101in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.229812in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.226897in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.223055in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.218202in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.212656in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.206048in}}%
\pgfpathlineto{\pgfqpoint{1.571539in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.198274in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.189581in}}%
\pgfpathlineto{\pgfqpoint{1.535235in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.179518in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.168146in}}%
\pgfpathlineto{\pgfqpoint{1.505986in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.155349in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.140762in}}%
\pgfpathlineto{\pgfqpoint{1.460295in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.124136in}}%
\pgfpathlineto{\pgfqpoint{1.441890in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{1.425735in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.082771in}}%
\pgfpathlineto{\pgfqpoint{1.411571in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.056168in}}%
\pgfpathlineto{\pgfqpoint{1.387833in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.378181in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{2.022882in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.362327in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.356301in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.976613in}}%
\pgfpathlineto{\pgfqpoint{1.350982in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.346773in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.343609in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.341422in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.340164in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.339807in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.340343in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.344162in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.347528in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.351958in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.363682in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.371284in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.730544in}}%
\pgfpathlineto{\pgfqpoint{1.379979in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.389972in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.697249in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{1.414314in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.428840in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.648393in}}%
\pgfpathlineto{\pgfqpoint{1.445386in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.629287in}}%
\pgfpathlineto{\pgfqpoint{1.464285in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.612668in}}%
\pgfpathlineto{\pgfqpoint{1.486033in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.585308in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{1.541813in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{1.580072in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.547448in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.540723in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.535174in}}%
\pgfpathlineto{\pgfqpoint{1.634336in}{1.532895in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.695373in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{1.612075in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.558675in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.566774in}}%
\pgfpathlineto{\pgfqpoint{1.566496in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.575744in}}%
\pgfpathlineto{\pgfqpoint{1.532483in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.598047in}}%
\pgfpathlineto{\pgfqpoint{1.504802in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.611475in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{1.461377in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.644455in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.664906in}}%
\pgfpathlineto{\pgfqpoint{1.428601in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.415193in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{1.403244in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.718721in}}%
\pgfpathlineto{\pgfqpoint{1.392998in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.383827in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.376186in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.757835in}}%
\pgfpathlineto{\pgfqpoint{1.369413in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.363842in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.359433in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.356085in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.824291in}}%
\pgfpathlineto{\pgfqpoint{1.353494in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.351918in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.351331in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.351722in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.355490in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{1.358681in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.362871in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.368200in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.374792in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.995655in}}%
\pgfpathlineto{\pgfqpoint{1.382183in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.391031in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.034664in}}%
\pgfpathlineto{\pgfqpoint{1.401071in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.412721in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.064335in}}%
\pgfpathlineto{\pgfqpoint{1.425733in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.088516in}}%
\pgfpathlineto{\pgfqpoint{1.440666in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.108957in}}%
\pgfpathlineto{\pgfqpoint{1.457706in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.141943in}}%
\pgfpathlineto{\pgfqpoint{1.499829in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.155415in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.167167in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.177654in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.186751in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.194720in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.207428in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.212256in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.216070in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.219144in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.221378in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.222717in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.223191in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.222811in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.219437in}}%
\pgfpathlineto{\pgfqpoint{1.812292in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.216437in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.212733in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.208031in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{1.880689in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.195564in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.187780in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.178814in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{1.955910in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.157022in}}%
\pgfpathlineto{\pgfqpoint{1.982685in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{2.005361in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.128752in}}%
\pgfpathlineto{\pgfqpoint{2.024946in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{2.042071in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.091667in}}%
\pgfpathlineto{\pgfqpoint{2.057111in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.068231in}}%
\pgfpathlineto{\pgfqpoint{2.070253in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.081846in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.039725in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.100843in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.002789in}}%
\pgfpathlineto{\pgfqpoint{2.108443in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.114987in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.120269in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.945183in}}%
\pgfpathlineto{\pgfqpoint{2.124458in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.127891in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.130263in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.131627in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.132014in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.131433in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.808237in}}%
\pgfpathlineto{\pgfqpoint{2.123671in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.119307in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.113784in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.099211in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.090097in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{2.079687in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.067683in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.685182in}}%
\pgfpathlineto{\pgfqpoint{2.054252in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{2.021282in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.624637in}}%
\pgfpathlineto{\pgfqpoint{2.001123in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.584898in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.574567in}}%
\pgfpathlineto{\pgfqpoint{1.915781in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.565727in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.557818in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{1.870200in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.534029in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.531970in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.530703in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.530315in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.532164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.207843,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564000in}{1.529799in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.526033in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.521230in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.520089in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.520206in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.526535in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{3.765664in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.535174in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.540723in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.547448in}}%
\pgfpathlineto{\pgfqpoint{3.819928in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.563896in}}%
\pgfpathlineto{\pgfqpoint{3.858187in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{3.888588in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.585308in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{3.913967in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.612668in}}%
\pgfpathlineto{\pgfqpoint{3.935715in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.629287in}}%
\pgfpathlineto{\pgfqpoint{3.954614in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.648393in}}%
\pgfpathlineto{\pgfqpoint{3.971160in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.985686in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.670657in}}%
\pgfpathlineto{\pgfqpoint{3.998697in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.697249in}}%
\pgfpathlineto{\pgfqpoint{4.010028in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.020021in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.730544in}}%
\pgfpathlineto{\pgfqpoint{4.028716in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.036318in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.042591in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{4.048042in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.052472in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.055838in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.058216in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.059657in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.060193in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.059836in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.058578in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.056391in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.053227in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.049018in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.976613in}}%
\pgfpathlineto{\pgfqpoint{4.043699in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.037673in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.030351in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{2.022882in}}%
\pgfpathlineto{\pgfqpoint{4.021819in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.012167in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.056168in}}%
\pgfpathlineto{\pgfqpoint{4.001054in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.988429in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.082771in}}%
\pgfpathlineto{\pgfqpoint{3.974265in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.105038in}}%
\pgfpathlineto{\pgfqpoint{3.958110in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.124136in}}%
\pgfpathlineto{\pgfqpoint{3.939705in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.140762in}}%
\pgfpathlineto{\pgfqpoint{3.918586in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.155349in}}%
\pgfpathlineto{\pgfqpoint{3.894014in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.168146in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.179518in}}%
\pgfpathlineto{\pgfqpoint{3.864765in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.189581in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.198274in}}%
\pgfpathlineto{\pgfqpoint{3.828461in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.206048in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.212656in}}%
\pgfpathlineto{\pgfqpoint{3.778856in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.218202in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.223055in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.226897in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.229812in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.233101in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.233548in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.233216in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.232098in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.230169in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.227389in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.223695in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.219010in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.213567in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{3.488427in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.199521in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.191087in}}%
\pgfpathlineto{\pgfqpoint{3.452058in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.181213in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.170195in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.157681in}}%
\pgfpathlineto{\pgfqpoint{3.398048in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.143456in}}%
\pgfpathlineto{\pgfqpoint{3.376847in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.127296in}}%
\pgfpathlineto{\pgfqpoint{3.358348in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.108803in}}%
\pgfpathlineto{\pgfqpoint{3.342075in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.087340in}}%
\pgfpathlineto{\pgfqpoint{3.327763in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.315232in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.061897in}}%
\pgfpathlineto{\pgfqpoint{3.303925in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.030522in}}%
\pgfpathlineto{\pgfqpoint{3.294299in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.285590in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.278354in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{3.272049in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.266763in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.262608in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.259490in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.257337in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.901837in}}%
\pgfpathlineto{\pgfqpoint{3.256021in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.255630in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.256217in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.256800in}{1.851513in}}%
\pgfpathlineto{\pgfqpoint{3.257693in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.263353in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.267726in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.273252in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.765271in}}%
\pgfpathlineto{\pgfqpoint{3.279692in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.287208in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.722911in}}%
\pgfpathlineto{\pgfqpoint{3.296151in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.306045in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.691544in}}%
\pgfpathlineto{\pgfqpoint{3.317568in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.330538in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{3.345166in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.644610in}}%
\pgfpathlineto{\pgfqpoint{3.361832in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{3.380830in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.609949in}}%
\pgfpathlineto{\pgfqpoint{3.402669in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.595753in}}%
\pgfpathlineto{\pgfqpoint{3.428164in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.583303in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.572137in}}%
\pgfpathlineto{\pgfqpoint{3.458675in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.562366in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.553799in}}%
\pgfpathlineto{\pgfqpoint{3.497051in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.546315in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.539796in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{3.551375in}{1.532895in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.613343in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.534029in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{3.529800in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.557818in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.565727in}}%
\pgfpathlineto{\pgfqpoint{3.484219in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.574567in}}%
\pgfpathlineto{\pgfqpoint{3.450064in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.584898in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{3.422299in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{3.398877in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.624637in}}%
\pgfpathlineto{\pgfqpoint{3.378718in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{3.345748in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.685182in}}%
\pgfpathlineto{\pgfqpoint{3.332317in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.320313in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{3.309903in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.300789in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{3.293031in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.286216in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.280693in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.276329in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.808237in}}%
\pgfpathlineto{\pgfqpoint{3.272709in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.270130in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.268567in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.267986in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.268373in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.269737in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.272109in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.275542in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.945183in}}%
\pgfpathlineto{\pgfqpoint{3.279731in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.285013in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.291557in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.002789in}}%
\pgfpathlineto{\pgfqpoint{3.299157in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.307946in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.039725in}}%
\pgfpathlineto{\pgfqpoint{3.318154in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.329747in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.068231in}}%
\pgfpathlineto{\pgfqpoint{3.342889in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.091667in}}%
\pgfpathlineto{\pgfqpoint{3.357929in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{3.375054in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.128752in}}%
\pgfpathlineto{\pgfqpoint{3.394639in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{3.417315in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.157022in}}%
\pgfpathlineto{\pgfqpoint{3.444090in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.178814in}}%
\pgfpathlineto{\pgfqpoint{3.476756in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.187780in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.195564in}}%
\pgfpathlineto{\pgfqpoint{3.519311in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.208031in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.212733in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.216437in}}%
\pgfpathlineto{\pgfqpoint{3.587708in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.219437in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.222811in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.223191in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.222717in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.221378in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.219144in}}%
\pgfpathlineto{\pgfqpoint{3.730031in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.216070in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.212256in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.207428in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{3.798488in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.194720in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.186751in}}%
\pgfpathlineto{\pgfqpoint{3.840908in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.177654in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.167167in}}%
\pgfpathlineto{\pgfqpoint{3.873489in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.155415in}}%
\pgfpathlineto{\pgfqpoint{3.900171in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.141943in}}%
\pgfpathlineto{\pgfqpoint{3.922780in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{3.942294in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.108957in}}%
\pgfpathlineto{\pgfqpoint{3.959334in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.088516in}}%
\pgfpathlineto{\pgfqpoint{3.974267in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.064335in}}%
\pgfpathlineto{\pgfqpoint{3.987279in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.998929in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.034664in}}%
\pgfpathlineto{\pgfqpoint{4.008969in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.017817in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.995655in}}%
\pgfpathlineto{\pgfqpoint{4.025208in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.031800in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.037129in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.041319in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{4.044510in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.046902in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.048278in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.048669in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.048082in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.046506in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.824291in}}%
\pgfpathlineto{\pgfqpoint{4.043915in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.040567in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.036158in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.030587in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.757835in}}%
\pgfpathlineto{\pgfqpoint{4.023814in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.016173in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.007002in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.718721in}}%
\pgfpathlineto{\pgfqpoint{3.996756in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{3.984807in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.971399in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.664906in}}%
\pgfpathlineto{\pgfqpoint{3.956109in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.644455in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{3.918540in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.611475in}}%
\pgfpathlineto{\pgfqpoint{3.895198in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.598047in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{3.867517in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.575744in}}%
\pgfpathlineto{\pgfqpoint{3.833504in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.566774in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.558675in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{3.787925in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{3.704627in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.532164in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.530315in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.530703in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.531970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701600in}{1.532164in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.530315in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.530703in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.531970in}}%
\pgfpathlineto{\pgfqpoint{1.786657in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.534029in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.870200in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.557818in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.565727in}}%
\pgfpathlineto{\pgfqpoint{1.915781in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.574567in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.584898in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{1.977701in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{2.001123in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.624637in}}%
\pgfpathlineto{\pgfqpoint{2.021282in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{2.038856in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{2.054252in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.685182in}}%
\pgfpathlineto{\pgfqpoint{2.067683in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.079687in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{2.090097in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.099211in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.113784in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.119307in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.123671in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.808237in}}%
\pgfpathlineto{\pgfqpoint{2.127291in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.131433in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.132014in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.131627in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.130263in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.127891in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.124458in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{1.945183in}}%
\pgfpathlineto{\pgfqpoint{2.120269in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.114987in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.108443in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{2.002789in}}%
\pgfpathlineto{\pgfqpoint{2.100843in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.039725in}}%
\pgfpathlineto{\pgfqpoint{2.081846in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.070253in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.068231in}}%
\pgfpathlineto{\pgfqpoint{2.057111in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.091667in}}%
\pgfpathlineto{\pgfqpoint{2.042071in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{2.024946in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.128752in}}%
\pgfpathlineto{\pgfqpoint{2.005361in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{1.982685in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.157022in}}%
\pgfpathlineto{\pgfqpoint{1.955910in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.178814in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.187780in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.195564in}}%
\pgfpathlineto{\pgfqpoint{1.880689in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.208031in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.212733in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.216437in}}%
\pgfpathlineto{\pgfqpoint{1.812292in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.219437in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.222811in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.223191in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.222717in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.221378in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.219144in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.216070in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.212256in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.207428in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{1.601512in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.194720in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.186751in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.177654in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.167167in}}%
\pgfpathlineto{\pgfqpoint{1.526511in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.155415in}}%
\pgfpathlineto{\pgfqpoint{1.499829in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.141943in}}%
\pgfpathlineto{\pgfqpoint{1.477220in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{1.457706in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.108957in}}%
\pgfpathlineto{\pgfqpoint{1.440666in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.088516in}}%
\pgfpathlineto{\pgfqpoint{1.425733in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.064335in}}%
\pgfpathlineto{\pgfqpoint{1.412721in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.401071in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.034664in}}%
\pgfpathlineto{\pgfqpoint{1.391031in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.382183in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.995655in}}%
\pgfpathlineto{\pgfqpoint{1.374792in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.368200in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.362871in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.358681in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{1.355490in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.351722in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.351331in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.351918in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.353494in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.824291in}}%
\pgfpathlineto{\pgfqpoint{1.356085in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.359433in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.363842in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.369413in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.757835in}}%
\pgfpathlineto{\pgfqpoint{1.376186in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.383827in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.392998in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.718721in}}%
\pgfpathlineto{\pgfqpoint{1.403244in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{1.415193in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.428601in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.664906in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.644455in}}%
\pgfpathlineto{\pgfqpoint{1.461377in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{1.481460in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.611475in}}%
\pgfpathlineto{\pgfqpoint{1.504802in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.598047in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{1.532483in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.575744in}}%
\pgfpathlineto{\pgfqpoint{1.566496in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.566774in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.558675in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{1.612075in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{1.695373in}{1.532895in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.651072in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.551450in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.556336in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.562369in}}%
\pgfpathlineto{\pgfqpoint{1.592949in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.569498in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.577638in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.587152in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.597958in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.610269in}}%
\pgfpathlineto{\pgfqpoint{1.498303in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.458462in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.659292in}}%
\pgfpathlineto{\pgfqpoint{1.442361in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.681267in}}%
\pgfpathlineto{\pgfqpoint{1.428319in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.416038in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.707771in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.395934in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.741418in}}%
\pgfpathlineto{\pgfqpoint{1.387751in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.375351in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.790044in}}%
\pgfpathlineto{\pgfqpoint{1.370573in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.366934in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.364365in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.362808in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.362229in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.363974in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.366337in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.369756in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.374310in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.963246in}}%
\pgfpathlineto{\pgfqpoint{1.379695in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.386271in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.394269in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.012090in}}%
\pgfpathlineto{\pgfqpoint{1.403193in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{1.413826in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.425691in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.072149in}}%
\pgfpathlineto{\pgfqpoint{1.439408in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{1.455103in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.112809in}}%
\pgfpathlineto{\pgfqpoint{1.473057in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.128993in}}%
\pgfpathlineto{\pgfqpoint{1.493774in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.143137in}}%
\pgfpathlineto{\pgfqpoint{1.518073in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.155504in}}%
\pgfpathlineto{\pgfqpoint{1.547248in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.166204in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.175785in}}%
\pgfpathlineto{\pgfqpoint{1.584092in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.183880in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.191086in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.197019in}}%
\pgfpathlineto{\pgfqpoint{1.636527in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.201991in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.206129in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.209261in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.212769in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.213225in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.212834in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.206409in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{1.845006in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.184537in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{1.934440in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.156546in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.144346in}}%
\pgfpathlineto{\pgfqpoint{1.988071in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.130417in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.114512in}}%
\pgfpathlineto{\pgfqpoint{2.008843in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.026859in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.096183in}}%
\pgfpathlineto{\pgfqpoint{2.042633in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.074707in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.048935in}}%
\pgfpathlineto{\pgfqpoint{2.068402in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.079025in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{2.088084in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.096055in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.102595in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{2.108161in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.112694in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.116095in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.119794in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.120177in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.119602in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.111881in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.107109in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.782763in}}%
\pgfpathlineto{\pgfqpoint{2.101393in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.094581in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.086301in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.736881in}}%
\pgfpathlineto{\pgfqpoint{2.077049in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{2.066066in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.053820in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{2.039686in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.657222in}}%
\pgfpathlineto{\pgfqpoint{2.023507in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.638873in}}%
\pgfpathlineto{\pgfqpoint{2.004975in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.622959in}}%
\pgfpathlineto{\pgfqpoint{1.983540in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{1.958311in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{1.927774in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.568881in}}%
\pgfpathlineto{\pgfqpoint{1.888689in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.561828in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.555903in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.551107in}}%
\pgfpathlineto{\pgfqpoint{1.830509in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.547083in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.541807in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.540539in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.541941in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.547369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621600in}{1.531970in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.530703in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.530315in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.532164in}}%
\pgfpathlineto{\pgfqpoint{3.704627in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{3.787925in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.551932in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.558675in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.566774in}}%
\pgfpathlineto{\pgfqpoint{3.833504in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.575744in}}%
\pgfpathlineto{\pgfqpoint{3.867517in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.598047in}}%
\pgfpathlineto{\pgfqpoint{3.895198in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.611475in}}%
\pgfpathlineto{\pgfqpoint{3.918540in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{3.938623in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.644455in}}%
\pgfpathlineto{\pgfqpoint{3.956109in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.664906in}}%
\pgfpathlineto{\pgfqpoint{3.971399in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.984807in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{3.996756in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.718721in}}%
\pgfpathlineto{\pgfqpoint{4.007002in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.016173in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.023814in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.757835in}}%
\pgfpathlineto{\pgfqpoint{4.030587in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.036158in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.040567in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.043915in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.824291in}}%
\pgfpathlineto{\pgfqpoint{4.046506in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.048082in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.048669in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.048278in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.046902in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.044510in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.044000in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{4.041319in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.037129in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.031800in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.025208in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.995655in}}%
\pgfpathlineto{\pgfqpoint{4.017817in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.008969in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.034664in}}%
\pgfpathlineto{\pgfqpoint{3.998929in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.987279in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.064335in}}%
\pgfpathlineto{\pgfqpoint{3.974267in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.088516in}}%
\pgfpathlineto{\pgfqpoint{3.959334in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.108957in}}%
\pgfpathlineto{\pgfqpoint{3.942294in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{3.922780in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.141943in}}%
\pgfpathlineto{\pgfqpoint{3.900171in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.155415in}}%
\pgfpathlineto{\pgfqpoint{3.873489in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.167167in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.177654in}}%
\pgfpathlineto{\pgfqpoint{3.840908in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.186751in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.194720in}}%
\pgfpathlineto{\pgfqpoint{3.798488in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.207428in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.212256in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.216070in}}%
\pgfpathlineto{\pgfqpoint{3.730031in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.219144in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.221378in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.222717in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.223191in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.222811in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.219437in}}%
\pgfpathlineto{\pgfqpoint{3.587708in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.216437in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.212733in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.208031in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{3.519311in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.195564in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.187780in}}%
\pgfpathlineto{\pgfqpoint{3.476756in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.178814in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{3.444090in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.157022in}}%
\pgfpathlineto{\pgfqpoint{3.417315in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.143801in}}%
\pgfpathlineto{\pgfqpoint{3.394639in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.128752in}}%
\pgfpathlineto{\pgfqpoint{3.375054in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{3.357929in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.091667in}}%
\pgfpathlineto{\pgfqpoint{3.342889in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.068231in}}%
\pgfpathlineto{\pgfqpoint{3.329747in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.318154in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.039725in}}%
\pgfpathlineto{\pgfqpoint{3.307946in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.299157in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{2.002789in}}%
\pgfpathlineto{\pgfqpoint{3.291557in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.285013in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.279731in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.945183in}}%
\pgfpathlineto{\pgfqpoint{3.275542in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.272109in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.269737in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.268373in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.267986in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.268567in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.270130in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.272709in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.276000in}{1.808237in}}%
\pgfpathlineto{\pgfqpoint{3.276329in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.280693in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.286216in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.293031in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{3.300789in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.309903in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{3.320313in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.332317in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.685182in}}%
\pgfpathlineto{\pgfqpoint{3.345748in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{3.378718in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.624637in}}%
\pgfpathlineto{\pgfqpoint{3.398877in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{3.422299in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.584898in}}%
\pgfpathlineto{\pgfqpoint{3.450064in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.574567in}}%
\pgfpathlineto{\pgfqpoint{3.484219in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.565727in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.557818in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{3.529800in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.540643in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.534029in}}%
\pgfpathlineto{\pgfqpoint{3.613343in}{1.532895in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.569491in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.551107in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.555903in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.561828in}}%
\pgfpathlineto{\pgfqpoint{3.511311in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.568881in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{3.472226in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{3.441689in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{3.416460in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.622959in}}%
\pgfpathlineto{\pgfqpoint{3.395025in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.638873in}}%
\pgfpathlineto{\pgfqpoint{3.376493in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.657222in}}%
\pgfpathlineto{\pgfqpoint{3.360314in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{3.346180in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.333934in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{3.322951in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.736881in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.305419in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.782763in}}%
\pgfpathlineto{\pgfqpoint{3.292891in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.288119in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.284498in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.281945in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.280398in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.279823in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.280206in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.281556in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.287306in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.291839in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{3.297405in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.303945in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.311916in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{3.320975in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.331598in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.048935in}}%
\pgfpathlineto{\pgfqpoint{3.343556in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.074707in}}%
\pgfpathlineto{\pgfqpoint{3.357367in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.096183in}}%
\pgfpathlineto{\pgfqpoint{3.373141in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.391157in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.114512in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.130417in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.144346in}}%
\pgfpathlineto{\pgfqpoint{3.436286in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.156546in}}%
\pgfpathlineto{\pgfqpoint{3.465560in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{3.502498in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.184537in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.206409in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.212834in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.213225in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.212769in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.209261in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.206129in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.201991in}}%
\pgfpathlineto{\pgfqpoint{3.763473in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.197019in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.191086in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.183880in}}%
\pgfpathlineto{\pgfqpoint{3.815908in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.175785in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.166204in}}%
\pgfpathlineto{\pgfqpoint{3.852752in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.155504in}}%
\pgfpathlineto{\pgfqpoint{3.881927in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.143137in}}%
\pgfpathlineto{\pgfqpoint{3.906226in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.128993in}}%
\pgfpathlineto{\pgfqpoint{3.926943in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.112809in}}%
\pgfpathlineto{\pgfqpoint{3.944897in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{3.960592in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.072149in}}%
\pgfpathlineto{\pgfqpoint{3.974309in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.986174in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{3.996807in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.012090in}}%
\pgfpathlineto{\pgfqpoint{4.005731in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.013729in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.020305in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.963246in}}%
\pgfpathlineto{\pgfqpoint{4.025690in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.030244in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.033663in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.036026in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.037386in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.037771in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.037192in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.035635in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.033066in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.029427in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.790044in}}%
\pgfpathlineto{\pgfqpoint{4.024649in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.019095in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.012249in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.741418in}}%
\pgfpathlineto{\pgfqpoint{4.004066in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.994824in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.707771in}}%
\pgfpathlineto{\pgfqpoint{3.983962in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.971681in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.681267in}}%
\pgfpathlineto{\pgfqpoint{3.957639in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.659292in}}%
\pgfpathlineto{\pgfqpoint{3.941538in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{3.923072in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{3.901697in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.610269in}}%
\pgfpathlineto{\pgfqpoint{3.876541in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.597958in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.587152in}}%
\pgfpathlineto{\pgfqpoint{3.846069in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.577638in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.569498in}}%
\pgfpathlineto{\pgfqpoint{3.807051in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.562369in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.556336in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.551450in}}%
\pgfpathlineto{\pgfqpoint{3.748928in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.547369in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.541941in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.540539in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.541807in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.547083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.082353,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.547369in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.541941in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.540539in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.541807in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.547083in}}%
\pgfpathlineto{\pgfqpoint{1.830509in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.551107in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.555903in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.561828in}}%
\pgfpathlineto{\pgfqpoint{1.888689in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.568881in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{1.927774in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{1.958311in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{1.983540in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.622959in}}%
\pgfpathlineto{\pgfqpoint{2.004975in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.638873in}}%
\pgfpathlineto{\pgfqpoint{2.023507in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.657222in}}%
\pgfpathlineto{\pgfqpoint{2.039686in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{2.053820in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.066066in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{2.077049in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.736881in}}%
\pgfpathlineto{\pgfqpoint{2.086301in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.094581in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.101393in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.782763in}}%
\pgfpathlineto{\pgfqpoint{2.107109in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.111881in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.118055in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.119602in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.120177in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.119794in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.118444in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.116095in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.112694in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.108161in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{2.102595in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.096055in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.088084in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{2.079025in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.068402in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.048935in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.074707in}}%
\pgfpathlineto{\pgfqpoint{2.042633in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.096183in}}%
\pgfpathlineto{\pgfqpoint{2.026859in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.008843in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.114512in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.130417in}}%
\pgfpathlineto{\pgfqpoint{1.988071in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.144346in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.156546in}}%
\pgfpathlineto{\pgfqpoint{1.934440in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{1.897502in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.184537in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{1.845006in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.206409in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.212834in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.213225in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.212769in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.209261in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.206129in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.201991in}}%
\pgfpathlineto{\pgfqpoint{1.636527in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.197019in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.191086in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.183880in}}%
\pgfpathlineto{\pgfqpoint{1.584092in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.175785in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.166204in}}%
\pgfpathlineto{\pgfqpoint{1.547248in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.155504in}}%
\pgfpathlineto{\pgfqpoint{1.518073in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.143137in}}%
\pgfpathlineto{\pgfqpoint{1.493774in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.128993in}}%
\pgfpathlineto{\pgfqpoint{1.473057in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.112809in}}%
\pgfpathlineto{\pgfqpoint{1.455103in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{1.439408in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.072149in}}%
\pgfpathlineto{\pgfqpoint{1.425691in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.413826in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{1.403193in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{2.012090in}}%
\pgfpathlineto{\pgfqpoint{1.394269in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.386271in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.379695in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.963246in}}%
\pgfpathlineto{\pgfqpoint{1.374310in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.369756in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.366337in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.363974in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.362614in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.362229in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.362808in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.364365in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.366934in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.370573in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.790044in}}%
\pgfpathlineto{\pgfqpoint{1.375351in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.387751in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.741418in}}%
\pgfpathlineto{\pgfqpoint{1.395934in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.405176in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.707771in}}%
\pgfpathlineto{\pgfqpoint{1.416038in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.428319in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.681267in}}%
\pgfpathlineto{\pgfqpoint{1.442361in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.659292in}}%
\pgfpathlineto{\pgfqpoint{1.458462in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{1.498303in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.610269in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.597958in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.587152in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.577638in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.569498in}}%
\pgfpathlineto{\pgfqpoint{1.592949in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.562369in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.556336in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.551450in}}%
\pgfpathlineto{\pgfqpoint{1.651072in}{1.550000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.729326in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.550199in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.551510in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.561021in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{1.622310in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.572375in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.579687in}}%
\pgfpathlineto{\pgfqpoint{1.576225in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.588197in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.598005in}}%
\pgfpathlineto{\pgfqpoint{1.542251in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{1.514971in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{1.492155in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{1.472651in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.654018in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{1.440987in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{1.428177in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.417020in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.407268in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.766446in}}%
\pgfpathlineto{\pgfqpoint{1.391920in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.385919in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.381172in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.377568in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.839577in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.373325in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.373116in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.374584in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.913391in}}%
\pgfpathlineto{\pgfqpoint{1.376976in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.380363in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.986950in}}%
\pgfpathlineto{\pgfqpoint{1.397473in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.405479in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.026403in}}%
\pgfpathlineto{\pgfqpoint{1.415014in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.425788in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.055734in}}%
\pgfpathlineto{\pgfqpoint{1.438298in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.079484in}}%
\pgfpathlineto{\pgfqpoint{1.452681in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.469068in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.099414in}}%
\pgfpathlineto{\pgfqpoint{1.488004in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.116479in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.131230in}}%
\pgfpathlineto{\pgfqpoint{1.510097in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.144181in}}%
\pgfpathlineto{\pgfqpoint{1.536367in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.155457in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.165145in}}%
\pgfpathlineto{\pgfqpoint{1.568641in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.173766in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{1.611625in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.192412in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.199599in}}%
\pgfpathlineto{\pgfqpoint{1.685899in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.201927in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.203813in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.202017in}}%
\pgfpathlineto{\pgfqpoint{1.795168in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.199726in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.192643in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.187520in}}%
\pgfpathlineto{\pgfqpoint{1.869416in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.181316in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.174192in}}%
\pgfpathlineto{\pgfqpoint{1.912465in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.165641in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.156067in}}%
\pgfpathlineto{\pgfqpoint{1.944793in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.144895in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{1.971120in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.117529in}}%
\pgfpathlineto{\pgfqpoint{1.993287in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.100682in}}%
\pgfpathlineto{\pgfqpoint{2.012291in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{2.028714in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.043136in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{2.055726in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.029086in}}%
\pgfpathlineto{\pgfqpoint{2.066487in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.076117in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.084103in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.990972in}}%
\pgfpathlineto{\pgfqpoint{2.091081in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.096810in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.104679in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.925439in}}%
\pgfpathlineto{\pgfqpoint{2.107217in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.108684in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.109100in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.108475in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.106796in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.828415in}}%
\pgfpathlineto{\pgfqpoint{2.104090in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.095767in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.089775in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.762508in}}%
\pgfpathlineto{\pgfqpoint{2.082627in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.074330in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{2.064481in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.053336in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{2.040450in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.672383in}}%
\pgfpathlineto{\pgfqpoint{2.025630in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{2.008656in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{1.989101in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.621285in}}%
\pgfpathlineto{\pgfqpoint{1.966237in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{1.938890in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.587697in}}%
\pgfpathlineto{\pgfqpoint{1.904855in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.572027in}}%
\pgfpathlineto{\pgfqpoint{1.858654in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.553585in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.550158in}}%
\pgfpathlineto{\pgfqpoint{1.751764in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.549729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.082353,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.547083in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.541807in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.540539in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.540141in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.541941in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.547369in}}%
\pgfpathlineto{\pgfqpoint{3.748928in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.551450in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.556336in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.562369in}}%
\pgfpathlineto{\pgfqpoint{3.807051in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.569498in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.577638in}}%
\pgfpathlineto{\pgfqpoint{3.846069in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.587152in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.597958in}}%
\pgfpathlineto{\pgfqpoint{3.876541in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.610269in}}%
\pgfpathlineto{\pgfqpoint{3.901697in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.624392in}}%
\pgfpathlineto{\pgfqpoint{3.923072in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{3.941538in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.659292in}}%
\pgfpathlineto{\pgfqpoint{3.957639in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.681267in}}%
\pgfpathlineto{\pgfqpoint{3.971681in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.983962in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.707771in}}%
\pgfpathlineto{\pgfqpoint{3.994824in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{4.004066in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.741418in}}%
\pgfpathlineto{\pgfqpoint{4.012249in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.019095in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.024649in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.790044in}}%
\pgfpathlineto{\pgfqpoint{4.029427in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.033066in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.035635in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.037192in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.037771in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.037386in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.036026in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.033663in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.030244in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.025690in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.963246in}}%
\pgfpathlineto{\pgfqpoint{4.020305in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.013729in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.005731in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.012090in}}%
\pgfpathlineto{\pgfqpoint{3.996807in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{3.986174in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.974309in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.072149in}}%
\pgfpathlineto{\pgfqpoint{3.960592in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{3.944897in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.112809in}}%
\pgfpathlineto{\pgfqpoint{3.926943in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.128993in}}%
\pgfpathlineto{\pgfqpoint{3.906226in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.143137in}}%
\pgfpathlineto{\pgfqpoint{3.881927in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.155504in}}%
\pgfpathlineto{\pgfqpoint{3.852752in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.166204in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.175785in}}%
\pgfpathlineto{\pgfqpoint{3.815908in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.183880in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.191086in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.197019in}}%
\pgfpathlineto{\pgfqpoint{3.763473in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.201991in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.206129in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.209261in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.212769in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.213225in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.212834in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.206409in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{3.554994in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.184537in}}%
\pgfpathlineto{\pgfqpoint{3.502498in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{3.465560in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.156546in}}%
\pgfpathlineto{\pgfqpoint{3.436286in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.144346in}}%
\pgfpathlineto{\pgfqpoint{3.411929in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.130417in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.114512in}}%
\pgfpathlineto{\pgfqpoint{3.391157in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.373141in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.096183in}}%
\pgfpathlineto{\pgfqpoint{3.357367in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.074707in}}%
\pgfpathlineto{\pgfqpoint{3.343556in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.048935in}}%
\pgfpathlineto{\pgfqpoint{3.331598in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.320975in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{3.311916in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.303945in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.297405in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{3.291839in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.287306in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.281556in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.280206in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.279823in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.280398in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.281945in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.284498in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.288119in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.292891in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.782763in}}%
\pgfpathlineto{\pgfqpoint{3.298607in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.305419in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.736881in}}%
\pgfpathlineto{\pgfqpoint{3.322951in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.704466in}}%
\pgfpathlineto{\pgfqpoint{3.333934in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.346180in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{3.360314in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.657222in}}%
\pgfpathlineto{\pgfqpoint{3.376493in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.638873in}}%
\pgfpathlineto{\pgfqpoint{3.395025in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.622959in}}%
\pgfpathlineto{\pgfqpoint{3.416460in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{3.441689in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{3.472226in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.568881in}}%
\pgfpathlineto{\pgfqpoint{3.511311in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.561828in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.555903in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.551107in}}%
\pgfpathlineto{\pgfqpoint{3.569491in}{1.550000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.648236in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.550158in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.553585in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{3.541346in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.572027in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{3.495145in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.587697in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{3.461110in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{3.433763in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.621285in}}%
\pgfpathlineto{\pgfqpoint{3.410899in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{3.391344in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{3.374370in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.672383in}}%
\pgfpathlineto{\pgfqpoint{3.359550in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{3.346664in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.335519in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{3.325670in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.317373in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.762508in}}%
\pgfpathlineto{\pgfqpoint{3.310225in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.299500in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.295910in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.828415in}}%
\pgfpathlineto{\pgfqpoint{3.293204in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.291525in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.290900in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.291316in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.292783in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.925439in}}%
\pgfpathlineto{\pgfqpoint{3.295321in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.298694in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.303190in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.990972in}}%
\pgfpathlineto{\pgfqpoint{3.315897in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.323883in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.029086in}}%
\pgfpathlineto{\pgfqpoint{3.344274in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.371286in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{3.387709in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.100682in}}%
\pgfpathlineto{\pgfqpoint{3.406713in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.117529in}}%
\pgfpathlineto{\pgfqpoint{3.428880in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.144895in}}%
\pgfpathlineto{\pgfqpoint{3.455207in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.156067in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.165641in}}%
\pgfpathlineto{\pgfqpoint{3.487535in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.174192in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.181316in}}%
\pgfpathlineto{\pgfqpoint{3.530584in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.187520in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.192643in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.199726in}}%
\pgfpathlineto{\pgfqpoint{3.604832in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.202017in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.203813in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.201927in}}%
\pgfpathlineto{\pgfqpoint{3.714101in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.199599in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.192412in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{3.788375in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.173766in}}%
\pgfpathlineto{\pgfqpoint{3.831359in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.165145in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.155457in}}%
\pgfpathlineto{\pgfqpoint{3.863633in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.144181in}}%
\pgfpathlineto{\pgfqpoint{3.889903in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.131230in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.116479in}}%
\pgfpathlineto{\pgfqpoint{3.911996in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.099414in}}%
\pgfpathlineto{\pgfqpoint{3.930932in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.947319in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.079484in}}%
\pgfpathlineto{\pgfqpoint{3.961702in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.055734in}}%
\pgfpathlineto{\pgfqpoint{3.974212in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.984986in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.026403in}}%
\pgfpathlineto{\pgfqpoint{3.994521in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{4.002527in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.986950in}}%
\pgfpathlineto{\pgfqpoint{4.009387in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.015126in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.019637in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.023024in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.913391in}}%
\pgfpathlineto{\pgfqpoint{4.025416in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.026884in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.027301in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.026675in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.024993in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.839577in}}%
\pgfpathlineto{\pgfqpoint{4.022432in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.014081in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.008080in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.766446in}}%
\pgfpathlineto{\pgfqpoint{4.001045in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.992732in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.982980in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.971823in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.959013in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{3.944262in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.654018in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{3.907845in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{3.885029in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{3.857749in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.598005in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.588197in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.579687in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.572375in}}%
\pgfpathlineto{\pgfqpoint{3.777690in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.561021in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.551510in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.550199in}}%
\pgfpathlineto{\pgfqpoint{3.670674in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.549729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740000in}{1.549729in}}%
\pgfpathlineto{\pgfqpoint{1.751764in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.550158in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.553585in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{1.858654in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.572027in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{1.904855in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.587697in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{1.938890in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{1.966237in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.621285in}}%
\pgfpathlineto{\pgfqpoint{1.989101in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{2.008656in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{2.025630in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.672383in}}%
\pgfpathlineto{\pgfqpoint{2.040450in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{2.053336in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.064481in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{2.074330in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.082627in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.762508in}}%
\pgfpathlineto{\pgfqpoint{2.089775in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.095767in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.104090in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.828415in}}%
\pgfpathlineto{\pgfqpoint{2.106796in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.108475in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.109100in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.108684in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.107217in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.925439in}}%
\pgfpathlineto{\pgfqpoint{2.104679in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.096810in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.091081in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.990972in}}%
\pgfpathlineto{\pgfqpoint{2.084103in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.076117in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.066487in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.029086in}}%
\pgfpathlineto{\pgfqpoint{2.055726in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{2.043136in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.028714in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{2.012291in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.100682in}}%
\pgfpathlineto{\pgfqpoint{1.993287in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.117529in}}%
\pgfpathlineto{\pgfqpoint{1.971120in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.144895in}}%
\pgfpathlineto{\pgfqpoint{1.944793in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.156067in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.165641in}}%
\pgfpathlineto{\pgfqpoint{1.912465in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.174192in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.181316in}}%
\pgfpathlineto{\pgfqpoint{1.869416in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.187520in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.192643in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.199726in}}%
\pgfpathlineto{\pgfqpoint{1.795168in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.202017in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.203813in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.201927in}}%
\pgfpathlineto{\pgfqpoint{1.685899in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.199599in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.192412in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{1.611625in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.173766in}}%
\pgfpathlineto{\pgfqpoint{1.568641in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.165145in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.155457in}}%
\pgfpathlineto{\pgfqpoint{1.536367in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.144181in}}%
\pgfpathlineto{\pgfqpoint{1.510097in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.131230in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.116479in}}%
\pgfpathlineto{\pgfqpoint{1.488004in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.099414in}}%
\pgfpathlineto{\pgfqpoint{1.469068in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.452681in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.079484in}}%
\pgfpathlineto{\pgfqpoint{1.438298in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.055734in}}%
\pgfpathlineto{\pgfqpoint{1.425788in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.415014in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.026403in}}%
\pgfpathlineto{\pgfqpoint{1.405479in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.397473in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.986950in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.380363in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.376976in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.913391in}}%
\pgfpathlineto{\pgfqpoint{1.374584in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.373116in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.373325in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.375200in}{1.839577in}}%
\pgfpathlineto{\pgfqpoint{1.377568in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.381172in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.385919in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.391920in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.766446in}}%
\pgfpathlineto{\pgfqpoint{1.398955in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.407268in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{1.417020in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.428177in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{1.440987in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{1.455738in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.654018in}}%
\pgfpathlineto{\pgfqpoint{1.472651in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{1.492155in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{1.514971in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{1.542251in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.598005in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.588197in}}%
\pgfpathlineto{\pgfqpoint{1.576225in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.579687in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.572375in}}%
\pgfpathlineto{\pgfqpoint{1.622310in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.561021in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.551510in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.550199in}}%
\pgfpathlineto{\pgfqpoint{1.729326in}{1.550000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.658883in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.582023in}}%
\pgfpathlineto{\pgfqpoint{1.600039in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.589504in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.598323in}}%
\pgfpathlineto{\pgfqpoint{1.561471in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.608441in}}%
\pgfpathlineto{\pgfqpoint{1.531628in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.620200in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.633642in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.649147in}}%
\pgfpathlineto{\pgfqpoint{1.486455in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.667205in}}%
\pgfpathlineto{\pgfqpoint{1.468710in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.453358in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.688516in}}%
\pgfpathlineto{\pgfqpoint{1.439919in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{1.428329in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.418285in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.747497in}}%
\pgfpathlineto{\pgfqpoint{1.409669in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.402308in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.796334in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.387514in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.384781in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.383125in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.382509in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.382919in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.384365in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.386879in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.390517in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.957213in}}%
\pgfpathlineto{\pgfqpoint{1.395294in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.401008in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.408078in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.005933in}}%
\pgfpathlineto{\pgfqpoint{1.416485in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.426174in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.039028in}}%
\pgfpathlineto{\pgfqpoint{1.437488in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.450528in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.064912in}}%
\pgfpathlineto{\pgfqpoint{1.465426in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.086223in}}%
\pgfpathlineto{\pgfqpoint{1.482675in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.104288in}}%
\pgfpathlineto{\pgfqpoint{1.502731in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.119814in}}%
\pgfpathlineto{\pgfqpoint{1.526359in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.133223in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.144946in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.155143in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.163854in}}%
\pgfpathlineto{\pgfqpoint{1.591323in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.171463in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.177832in}}%
\pgfpathlineto{\pgfqpoint{1.643628in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.182999in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.187390in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.190707in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.193027in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.194403in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.194865in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.194423in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.193069in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.190772in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.187481in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.183122in}}%
\pgfpathlineto{\pgfqpoint{1.836820in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.177979in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.171651in}}%
\pgfpathlineto{\pgfqpoint{1.889237in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.164080in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.155427in}}%
\pgfpathlineto{\pgfqpoint{1.925642in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.145287in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.133654in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{1.977994in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.104931in}}%
\pgfpathlineto{\pgfqpoint{1.998104in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{2.015406in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.065941in}}%
\pgfpathlineto{\pgfqpoint{2.030356in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.043414in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.040404in}}%
\pgfpathlineto{\pgfqpoint{2.054791in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.064481in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.007928in}}%
\pgfpathlineto{\pgfqpoint{2.072961in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.080032in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{2.085750in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.090603in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.096757in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.098202in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.098612in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.097996in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.089733in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.792652in}}%
\pgfpathlineto{\pgfqpoint{2.084699in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.745534in}}%
\pgfpathlineto{\pgfqpoint{2.062682in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.052633in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.713021in}}%
\pgfpathlineto{\pgfqpoint{2.040982in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{2.027483in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.012113in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.666396in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{1.973566in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.633115in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.619784in}}%
\pgfpathlineto{\pgfqpoint{1.949028in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.608098in}}%
\pgfpathlineto{\pgfqpoint{1.919124in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{1.880491in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.581831in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{1.821568in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.562687in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.560352in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.560394in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.566126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660000in}{1.549729in}}%
\pgfpathlineto{\pgfqpoint{3.670674in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.550199in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.551510in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.556859in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.561021in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{3.777690in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.572375in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.579687in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.588197in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.598005in}}%
\pgfpathlineto{\pgfqpoint{3.857749in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.609213in}}%
\pgfpathlineto{\pgfqpoint{3.885029in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{3.907845in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.654018in}}%
\pgfpathlineto{\pgfqpoint{3.944262in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{3.959013in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.971823in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.982980in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{3.992732in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{4.001045in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.766446in}}%
\pgfpathlineto{\pgfqpoint{4.008080in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.014081in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.018828in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.022432in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.839577in}}%
\pgfpathlineto{\pgfqpoint{4.024993in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.026675in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.027301in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.026884in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.025416in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.024800in}{1.913391in}}%
\pgfpathlineto{\pgfqpoint{4.023024in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.019637in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.015126in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.009387in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.986950in}}%
\pgfpathlineto{\pgfqpoint{4.002527in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.994521in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.026403in}}%
\pgfpathlineto{\pgfqpoint{3.984986in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.974212in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.055734in}}%
\pgfpathlineto{\pgfqpoint{3.961702in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.079484in}}%
\pgfpathlineto{\pgfqpoint{3.947319in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.930932in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.099414in}}%
\pgfpathlineto{\pgfqpoint{3.911996in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.116479in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.131230in}}%
\pgfpathlineto{\pgfqpoint{3.889903in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.144181in}}%
\pgfpathlineto{\pgfqpoint{3.863633in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.155457in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.165145in}}%
\pgfpathlineto{\pgfqpoint{3.831359in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.173766in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.180972in}}%
\pgfpathlineto{\pgfqpoint{3.788375in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.187225in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.192412in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.199599in}}%
\pgfpathlineto{\pgfqpoint{3.714101in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.201927in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.203333in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.203813in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.202017in}}%
\pgfpathlineto{\pgfqpoint{3.604832in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.199726in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.192643in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.187520in}}%
\pgfpathlineto{\pgfqpoint{3.530584in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.181316in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.174192in}}%
\pgfpathlineto{\pgfqpoint{3.487535in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.165641in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.156067in}}%
\pgfpathlineto{\pgfqpoint{3.455207in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.144895in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{3.428880in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.117529in}}%
\pgfpathlineto{\pgfqpoint{3.406713in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.100682in}}%
\pgfpathlineto{\pgfqpoint{3.387709in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.081040in}}%
\pgfpathlineto{\pgfqpoint{3.371286in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.356864in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{3.344274in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.029086in}}%
\pgfpathlineto{\pgfqpoint{3.333513in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.323883in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.315897in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.990972in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.303190in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.298694in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.295321in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.925439in}}%
\pgfpathlineto{\pgfqpoint{3.292783in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.291316in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.290900in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.291525in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.293204in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.295200in}{1.828415in}}%
\pgfpathlineto{\pgfqpoint{3.295910in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.299500in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.310225in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.762508in}}%
\pgfpathlineto{\pgfqpoint{3.317373in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.325670in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{3.335519in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.346664in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.695715in}}%
\pgfpathlineto{\pgfqpoint{3.359550in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.672383in}}%
\pgfpathlineto{\pgfqpoint{3.374370in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{3.391344in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{3.410899in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.621285in}}%
\pgfpathlineto{\pgfqpoint{3.433763in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.608493in}}%
\pgfpathlineto{\pgfqpoint{3.461110in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.587697in}}%
\pgfpathlineto{\pgfqpoint{3.495145in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.579255in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.572027in}}%
\pgfpathlineto{\pgfqpoint{3.541346in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.565994in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.560786in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.553585in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.550158in}}%
\pgfpathlineto{\pgfqpoint{3.648236in}{1.550000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.578432in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.581831in}}%
\pgfpathlineto{\pgfqpoint{3.519509in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{3.480876in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.608098in}}%
\pgfpathlineto{\pgfqpoint{3.450972in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.619784in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.633115in}}%
\pgfpathlineto{\pgfqpoint{3.426434in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{3.405686in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.666396in}}%
\pgfpathlineto{\pgfqpoint{3.387887in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.372517in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{3.359018in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.713021in}}%
\pgfpathlineto{\pgfqpoint{3.347367in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.337318in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.745534in}}%
\pgfpathlineto{\pgfqpoint{3.328632in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.321267in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.792652in}}%
\pgfpathlineto{\pgfqpoint{3.310267in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.306392in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.303659in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.302004in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.301388in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.301798in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.303243in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.305757in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.309397in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.314250in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{3.319968in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.327039in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.007928in}}%
\pgfpathlineto{\pgfqpoint{3.335519in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.345209in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.040404in}}%
\pgfpathlineto{\pgfqpoint{3.356586in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.369644in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.065941in}}%
\pgfpathlineto{\pgfqpoint{3.384594in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{3.401896in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.104931in}}%
\pgfpathlineto{\pgfqpoint{3.422006in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{3.445696in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.133654in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.145287in}}%
\pgfpathlineto{\pgfqpoint{3.474358in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.155427in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.164080in}}%
\pgfpathlineto{\pgfqpoint{3.510763in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.171651in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.177979in}}%
\pgfpathlineto{\pgfqpoint{3.563180in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.183122in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.187481in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.190772in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.193069in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.194423in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.194865in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.194403in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.193027in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.190707in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.187390in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.182999in}}%
\pgfpathlineto{\pgfqpoint{3.756372in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.177832in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.171463in}}%
\pgfpathlineto{\pgfqpoint{3.808677in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.163854in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.155143in}}%
\pgfpathlineto{\pgfqpoint{3.845027in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.144946in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.133223in}}%
\pgfpathlineto{\pgfqpoint{3.873641in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.119814in}}%
\pgfpathlineto{\pgfqpoint{3.897269in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.104288in}}%
\pgfpathlineto{\pgfqpoint{3.917325in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.086223in}}%
\pgfpathlineto{\pgfqpoint{3.934574in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.064912in}}%
\pgfpathlineto{\pgfqpoint{3.949472in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.962512in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.039028in}}%
\pgfpathlineto{\pgfqpoint{3.973826in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.983515in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.005933in}}%
\pgfpathlineto{\pgfqpoint{3.991922in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.998992in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{4.004706in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.957213in}}%
\pgfpathlineto{\pgfqpoint{4.009483in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.013121in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.015635in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.017081in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.017491in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.016875in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.015219in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.012486in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.008613in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.796334in}}%
\pgfpathlineto{\pgfqpoint{4.003665in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.997692in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.990331in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.747497in}}%
\pgfpathlineto{\pgfqpoint{3.981715in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.971671in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{3.960081in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.688516in}}%
\pgfpathlineto{\pgfqpoint{3.946642in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.931290in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.667205in}}%
\pgfpathlineto{\pgfqpoint{3.913545in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.649147in}}%
\pgfpathlineto{\pgfqpoint{3.892855in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.633642in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.620200in}}%
\pgfpathlineto{\pgfqpoint{3.868372in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.608441in}}%
\pgfpathlineto{\pgfqpoint{3.838529in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.598323in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.589504in}}%
\pgfpathlineto{\pgfqpoint{3.799961in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.582023in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{3.741117in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.560394in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.560352in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.562687in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.566033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986275,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.560394in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.560352in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.562687in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{1.821568in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.581831in}}%
\pgfpathlineto{\pgfqpoint{1.880491in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{1.919124in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.608098in}}%
\pgfpathlineto{\pgfqpoint{1.949028in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.619784in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.633115in}}%
\pgfpathlineto{\pgfqpoint{1.973566in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{1.994314in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.666396in}}%
\pgfpathlineto{\pgfqpoint{2.012113in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.027483in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{2.040982in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.713021in}}%
\pgfpathlineto{\pgfqpoint{2.052633in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.062682in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.745534in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.084699in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.792652in}}%
\pgfpathlineto{\pgfqpoint{2.089733in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.093608in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.097996in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.098612in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.098202in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.096757in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.094243in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.090603in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.085750in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{2.080032in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.072961in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{2.007928in}}%
\pgfpathlineto{\pgfqpoint{2.064481in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.054791in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.040404in}}%
\pgfpathlineto{\pgfqpoint{2.043414in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.030356in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.065941in}}%
\pgfpathlineto{\pgfqpoint{2.015406in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{1.998104in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.104931in}}%
\pgfpathlineto{\pgfqpoint{1.977994in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{1.954304in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.133654in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.145287in}}%
\pgfpathlineto{\pgfqpoint{1.925642in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.155427in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.164080in}}%
\pgfpathlineto{\pgfqpoint{1.889237in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.171651in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.177979in}}%
\pgfpathlineto{\pgfqpoint{1.836820in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.183122in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.187481in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.190772in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.193069in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.194423in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.194865in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.194403in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.193027in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.190707in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.187390in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.182999in}}%
\pgfpathlineto{\pgfqpoint{1.643628in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.177832in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.171463in}}%
\pgfpathlineto{\pgfqpoint{1.591323in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.163854in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.155143in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.144946in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.133223in}}%
\pgfpathlineto{\pgfqpoint{1.526359in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.119814in}}%
\pgfpathlineto{\pgfqpoint{1.502731in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.104288in}}%
\pgfpathlineto{\pgfqpoint{1.482675in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.086223in}}%
\pgfpathlineto{\pgfqpoint{1.465426in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.064912in}}%
\pgfpathlineto{\pgfqpoint{1.450528in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.437488in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.039028in}}%
\pgfpathlineto{\pgfqpoint{1.426174in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.416485in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{2.005933in}}%
\pgfpathlineto{\pgfqpoint{1.408078in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.401008in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.395294in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.957213in}}%
\pgfpathlineto{\pgfqpoint{1.390517in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.386879in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.384365in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.382919in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.382509in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.383125in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.384781in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.387514in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.796334in}}%
\pgfpathlineto{\pgfqpoint{1.396335in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.402308in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.409669in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.747497in}}%
\pgfpathlineto{\pgfqpoint{1.418285in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.428329in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{1.439919in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.688516in}}%
\pgfpathlineto{\pgfqpoint{1.453358in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.468710in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.667205in}}%
\pgfpathlineto{\pgfqpoint{1.486455in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.649147in}}%
\pgfpathlineto{\pgfqpoint{1.507145in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.633642in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.620200in}}%
\pgfpathlineto{\pgfqpoint{1.531628in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.608441in}}%
\pgfpathlineto{\pgfqpoint{1.561471in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.598323in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.589504in}}%
\pgfpathlineto{\pgfqpoint{1.600039in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.582023in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{1.567105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.626645in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.584732in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.591188in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.599024in}}%
\pgfpathlineto{\pgfqpoint{1.581510in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.608061in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.618681in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.630780in}}%
\pgfpathlineto{\pgfqpoint{1.522096in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{1.481374in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.680325in}}%
\pgfpathlineto{\pgfqpoint{1.465273in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.703202in}}%
\pgfpathlineto{\pgfqpoint{1.451417in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.439284in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.731695in}}%
\pgfpathlineto{\pgfqpoint{1.428902in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.419962in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.406133in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.401082in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.397243in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.394529in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.842121in}}%
\pgfpathlineto{\pgfqpoint{1.392769in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.392111in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.392549in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.394095in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.911184in}}%
\pgfpathlineto{\pgfqpoint{1.396613in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.400221in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.405021in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.411125in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{1.418368in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.021717in}}%
\pgfpathlineto{\pgfqpoint{1.437101in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.448819in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.050191in}}%
\pgfpathlineto{\pgfqpoint{1.462316in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.073092in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.092244in}}%
\pgfpathlineto{\pgfqpoint{1.496124in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.108576in}}%
\pgfpathlineto{\pgfqpoint{1.517395in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.122652in}}%
\pgfpathlineto{\pgfqpoint{1.542787in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.134795in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{1.574234in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.154448in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.174263in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.178607in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.181891in}}%
\pgfpathlineto{\pgfqpoint{1.690708in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.184287in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.186232in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.184288in}}%
\pgfpathlineto{\pgfqpoint{1.789319in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.178612in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.174273in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.168776in}}%
\pgfpathlineto{\pgfqpoint{1.863877in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.154493in}}%
\pgfpathlineto{\pgfqpoint{1.905900in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.145389in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.134892in}}%
\pgfpathlineto{\pgfqpoint{1.937395in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.122786in}}%
\pgfpathlineto{\pgfqpoint{1.962839in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.108761in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.092500in}}%
\pgfpathlineto{\pgfqpoint{2.002354in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.073447in}}%
\pgfpathlineto{\pgfqpoint{2.018051in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.050689in}}%
\pgfpathlineto{\pgfqpoint{2.031587in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.043330in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.022456in}}%
\pgfpathlineto{\pgfqpoint{2.053497in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.062123in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.984608in}}%
\pgfpathlineto{\pgfqpoint{2.069408in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.075529in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.080335in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.083943in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{2.086506in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.088056in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.088497in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.087836in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.086059in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.838066in}}%
\pgfpathlineto{\pgfqpoint{2.083313in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.079473in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{2.060527in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.051568in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{2.041145in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.028979in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.702706in}}%
\pgfpathlineto{\pgfqpoint{2.015085in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.679969in}}%
\pgfpathlineto{\pgfqpoint{1.998942in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.660912in}}%
\pgfpathlineto{\pgfqpoint{1.980176in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.644651in}}%
\pgfpathlineto{\pgfqpoint{1.958127in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.630645in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.618587in}}%
\pgfpathlineto{\pgfqpoint{1.931708in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.607995in}}%
\pgfpathlineto{\pgfqpoint{1.898609in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.584713in}}%
\pgfpathlineto{\pgfqpoint{1.853421in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.579170in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.574770in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.569119in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.571447in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.574775in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.579180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986275,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.562687in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.560352in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.558975in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.560394in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{3.741117in}{1.567105in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.582023in}}%
\pgfpathlineto{\pgfqpoint{3.799961in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.589504in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.598323in}}%
\pgfpathlineto{\pgfqpoint{3.838529in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.608441in}}%
\pgfpathlineto{\pgfqpoint{3.868372in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.620200in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.633642in}}%
\pgfpathlineto{\pgfqpoint{3.892855in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.649147in}}%
\pgfpathlineto{\pgfqpoint{3.913545in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.667205in}}%
\pgfpathlineto{\pgfqpoint{3.931290in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.946642in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.688516in}}%
\pgfpathlineto{\pgfqpoint{3.960081in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.714387in}}%
\pgfpathlineto{\pgfqpoint{3.971671in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.981715in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.747497in}}%
\pgfpathlineto{\pgfqpoint{3.990331in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.997692in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{4.003665in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.796334in}}%
\pgfpathlineto{\pgfqpoint{4.008613in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.012486in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.015219in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.016875in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.017491in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.017081in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.015635in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.013121in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.009483in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.957213in}}%
\pgfpathlineto{\pgfqpoint{4.004706in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.998992in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.991922in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{2.005933in}}%
\pgfpathlineto{\pgfqpoint{3.983515in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.973826in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.039028in}}%
\pgfpathlineto{\pgfqpoint{3.962512in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.949472in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.064912in}}%
\pgfpathlineto{\pgfqpoint{3.934574in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.086223in}}%
\pgfpathlineto{\pgfqpoint{3.917325in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.104288in}}%
\pgfpathlineto{\pgfqpoint{3.897269in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.119814in}}%
\pgfpathlineto{\pgfqpoint{3.873641in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.133223in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.144946in}}%
\pgfpathlineto{\pgfqpoint{3.845027in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.155143in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.163854in}}%
\pgfpathlineto{\pgfqpoint{3.808677in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.171463in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.177832in}}%
\pgfpathlineto{\pgfqpoint{3.756372in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.182999in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.187390in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.190707in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.193027in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.194403in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.194865in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.194423in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.193069in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.190772in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.187481in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.183122in}}%
\pgfpathlineto{\pgfqpoint{3.563180in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.177979in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.171651in}}%
\pgfpathlineto{\pgfqpoint{3.510763in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.164080in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.155427in}}%
\pgfpathlineto{\pgfqpoint{3.474358in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.145287in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.133654in}}%
\pgfpathlineto{\pgfqpoint{3.445696in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.120335in}}%
\pgfpathlineto{\pgfqpoint{3.422006in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.104931in}}%
\pgfpathlineto{\pgfqpoint{3.401896in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{3.384594in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.065941in}}%
\pgfpathlineto{\pgfqpoint{3.369644in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.356586in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.040404in}}%
\pgfpathlineto{\pgfqpoint{3.345209in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.335519in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{2.007928in}}%
\pgfpathlineto{\pgfqpoint{3.327039in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.319968in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{3.314250in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.309397in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.305757in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.303243in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.301798in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.301388in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.302004in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.303659in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.306392in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.310267in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.792652in}}%
\pgfpathlineto{\pgfqpoint{3.315301in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.321267in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.328632in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.745534in}}%
\pgfpathlineto{\pgfqpoint{3.337318in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.347367in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.713021in}}%
\pgfpathlineto{\pgfqpoint{3.359018in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{3.372517in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.387887in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.666396in}}%
\pgfpathlineto{\pgfqpoint{3.405686in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.648500in}}%
\pgfpathlineto{\pgfqpoint{3.426434in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.633115in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.619784in}}%
\pgfpathlineto{\pgfqpoint{3.450972in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.608098in}}%
\pgfpathlineto{\pgfqpoint{3.480876in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{3.519509in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.581831in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.570214in}}%
\pgfpathlineto{\pgfqpoint{3.578432in}{1.567105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.546579in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.584713in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{3.501391in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.607995in}}%
\pgfpathlineto{\pgfqpoint{3.468292in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.618587in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.630645in}}%
\pgfpathlineto{\pgfqpoint{3.441873in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.644651in}}%
\pgfpathlineto{\pgfqpoint{3.419824in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.660912in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.679969in}}%
\pgfpathlineto{\pgfqpoint{3.384915in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.702706in}}%
\pgfpathlineto{\pgfqpoint{3.371021in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.358855in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{3.348432in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.339473in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.325586in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.320527in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.316687in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.838066in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.312164in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.311503in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.311944in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.313494in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.319665in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.324471in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.330592in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.984608in}}%
\pgfpathlineto{\pgfqpoint{3.337877in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.346503in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.022456in}}%
\pgfpathlineto{\pgfqpoint{3.356670in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.368413in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.050689in}}%
\pgfpathlineto{\pgfqpoint{3.381949in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.073447in}}%
\pgfpathlineto{\pgfqpoint{3.397646in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.092500in}}%
\pgfpathlineto{\pgfqpoint{3.415846in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.108761in}}%
\pgfpathlineto{\pgfqpoint{3.437161in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.122786in}}%
\pgfpathlineto{\pgfqpoint{3.462605in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.134892in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.145389in}}%
\pgfpathlineto{\pgfqpoint{3.494100in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.154493in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{3.536123in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.168776in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.174273in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.178612in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{3.610681in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.184288in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.186232in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.184287in}}%
\pgfpathlineto{\pgfqpoint{3.709292in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.181891in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.178607in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.174263in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{3.783796in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.154448in}}%
\pgfpathlineto{\pgfqpoint{3.825766in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.134795in}}%
\pgfpathlineto{\pgfqpoint{3.857213in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.122652in}}%
\pgfpathlineto{\pgfqpoint{3.882605in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.108576in}}%
\pgfpathlineto{\pgfqpoint{3.903876in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.092244in}}%
\pgfpathlineto{\pgfqpoint{3.922031in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.073092in}}%
\pgfpathlineto{\pgfqpoint{3.937684in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.050191in}}%
\pgfpathlineto{\pgfqpoint{3.951181in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.962899in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.021717in}}%
\pgfpathlineto{\pgfqpoint{3.973022in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.981632in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.994979in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.999779in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{4.003387in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.911184in}}%
\pgfpathlineto{\pgfqpoint{4.005905in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.007451in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.007889in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.007231in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.842121in}}%
\pgfpathlineto{\pgfqpoint{4.005471in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.002757in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.993867in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.987485in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{3.980038in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.971098in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.731695in}}%
\pgfpathlineto{\pgfqpoint{3.960716in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.948583in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.703202in}}%
\pgfpathlineto{\pgfqpoint{3.934727in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.680325in}}%
\pgfpathlineto{\pgfqpoint{3.918626in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{3.899904in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{3.877904in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.630780in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.618681in}}%
\pgfpathlineto{\pgfqpoint{3.851541in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.608061in}}%
\pgfpathlineto{\pgfqpoint{3.818490in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.599024in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.591188in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.584732in}}%
\pgfpathlineto{\pgfqpoint{3.773355in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.579180in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.574775in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.571447in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.569119in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.574770in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.579170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644000in}{1.579180in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.574775in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.571447in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.569119in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.574770in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.579170in}}%
\pgfpathlineto{\pgfqpoint{1.853421in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.584713in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{1.898609in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.607995in}}%
\pgfpathlineto{\pgfqpoint{1.931708in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.618587in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.630645in}}%
\pgfpathlineto{\pgfqpoint{1.958127in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.644651in}}%
\pgfpathlineto{\pgfqpoint{1.980176in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.660912in}}%
\pgfpathlineto{\pgfqpoint{1.998942in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.679969in}}%
\pgfpathlineto{\pgfqpoint{2.015085in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.702706in}}%
\pgfpathlineto{\pgfqpoint{2.028979in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.041145in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{2.051568in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.060527in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.079473in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.083313in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.838066in}}%
\pgfpathlineto{\pgfqpoint{2.086059in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.087836in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.088497in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.088056in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.086506in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.085600in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{2.083943in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.080335in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.075529in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.069408in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.984608in}}%
\pgfpathlineto{\pgfqpoint{2.062123in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.053497in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.022456in}}%
\pgfpathlineto{\pgfqpoint{2.043330in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.031587in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.050689in}}%
\pgfpathlineto{\pgfqpoint{2.018051in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.073447in}}%
\pgfpathlineto{\pgfqpoint{2.002354in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.092500in}}%
\pgfpathlineto{\pgfqpoint{1.984154in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.108761in}}%
\pgfpathlineto{\pgfqpoint{1.962839in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.122786in}}%
\pgfpathlineto{\pgfqpoint{1.937395in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.134892in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.145389in}}%
\pgfpathlineto{\pgfqpoint{1.905900in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.154493in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{1.863877in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.168776in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.174273in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.178612in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{1.789319in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.184288in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.186232in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.184287in}}%
\pgfpathlineto{\pgfqpoint{1.690708in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.181891in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.178607in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.174263in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{1.616204in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.154448in}}%
\pgfpathlineto{\pgfqpoint{1.574234in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.134795in}}%
\pgfpathlineto{\pgfqpoint{1.542787in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.122652in}}%
\pgfpathlineto{\pgfqpoint{1.517395in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.108576in}}%
\pgfpathlineto{\pgfqpoint{1.496124in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.092244in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.073092in}}%
\pgfpathlineto{\pgfqpoint{1.462316in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.050191in}}%
\pgfpathlineto{\pgfqpoint{1.448819in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.437101in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.021717in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.418368in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{1.411125in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.405021in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.400221in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.396613in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.911184in}}%
\pgfpathlineto{\pgfqpoint{1.394095in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.392549in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.392111in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.392769in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.842121in}}%
\pgfpathlineto{\pgfqpoint{1.394529in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.397243in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.401082in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.406133in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{1.419962in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.428902in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.731695in}}%
\pgfpathlineto{\pgfqpoint{1.439284in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.451417in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.703202in}}%
\pgfpathlineto{\pgfqpoint{1.465273in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.680325in}}%
\pgfpathlineto{\pgfqpoint{1.481374in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{1.522096in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.630780in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.618681in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.608061in}}%
\pgfpathlineto{\pgfqpoint{1.581510in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.599024in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.591188in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.584732in}}%
\pgfpathlineto{\pgfqpoint{1.626645in}{1.584211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.659583in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.587797in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.593355in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{1.602936in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.617636in}}%
\pgfpathlineto{\pgfqpoint{1.565779in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{1.537156in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.641187in}}%
\pgfpathlineto{\pgfqpoint{1.513670in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{1.493918in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.673110in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.693498in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.718254in}}%
\pgfpathlineto{\pgfqpoint{1.450008in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.439187in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.750048in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.422171in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.796758in}}%
\pgfpathlineto{\pgfqpoint{1.410560in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.406481in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.403600in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.401853in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.401203in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.401636in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.409644in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.956773in}}%
\pgfpathlineto{\pgfqpoint{1.414681in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.420784in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.428317in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.003341in}}%
\pgfpathlineto{\pgfqpoint{1.437245in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.447688in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.035131in}}%
\pgfpathlineto{\pgfqpoint{1.459834in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.059933in}}%
\pgfpathlineto{\pgfqpoint{1.473970in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.490345in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.080316in}}%
\pgfpathlineto{\pgfqpoint{1.509448in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.097495in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.112211in}}%
\pgfpathlineto{\pgfqpoint{1.532089in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.124915in}}%
\pgfpathlineto{\pgfqpoint{1.559586in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.135838in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.153271in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.173631in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.176063in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.177498in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.177967in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.177479in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.176025in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.173574in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.170072in}}%
\pgfpathlineto{\pgfqpoint{1.834601in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.165462in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.153149in}}%
\pgfpathlineto{\pgfqpoint{1.885064in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.145090in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.135696in}}%
\pgfpathlineto{\pgfqpoint{1.920173in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.124770in}}%
\pgfpathlineto{\pgfqpoint{1.947706in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.112066in}}%
\pgfpathlineto{\pgfqpoint{1.970382in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.097354in}}%
\pgfpathlineto{\pgfqpoint{1.989524in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.080189in}}%
\pgfpathlineto{\pgfqpoint{2.005944in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.059831in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.035074in}}%
\pgfpathlineto{\pgfqpoint{2.032292in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.042765in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{2.051718in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.059276in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.065387in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{2.070448in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.074296in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.076955in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.078484in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.078918in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.078267in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.076515in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.073624in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.069528in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.796528in}}%
\pgfpathlineto{\pgfqpoint{2.064272in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.057886in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.050016in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{2.040819in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.029961in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.718310in}}%
\pgfpathlineto{\pgfqpoint{2.017461in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.693600in}}%
\pgfpathlineto{\pgfqpoint{2.002881in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.673237in}}%
\pgfpathlineto{\pgfqpoint{1.985953in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.656054in}}%
\pgfpathlineto{\pgfqpoint{1.966161in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{1.942637in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.628646in}}%
\pgfpathlineto{\pgfqpoint{1.913965in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{1.876770in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.600335in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.587887in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.583428in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.577393in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.575919in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.575900in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.579819in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.583351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564000in}{1.579170in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.574770in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.569119in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.567743in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.571447in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.574775in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.579180in}}%
\pgfpathlineto{\pgfqpoint{3.773355in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.584732in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.591188in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.599024in}}%
\pgfpathlineto{\pgfqpoint{3.818490in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.608061in}}%
\pgfpathlineto{\pgfqpoint{3.851541in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.618681in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.630780in}}%
\pgfpathlineto{\pgfqpoint{3.877904in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.644837in}}%
\pgfpathlineto{\pgfqpoint{3.899904in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{3.918626in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.680325in}}%
\pgfpathlineto{\pgfqpoint{3.934727in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.703202in}}%
\pgfpathlineto{\pgfqpoint{3.948583in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.960716in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.731695in}}%
\pgfpathlineto{\pgfqpoint{3.971098in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.980038in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{3.987485in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.993867in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{4.002757in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{4.005471in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.842121in}}%
\pgfpathlineto{\pgfqpoint{4.007231in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{4.007889in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{4.007451in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{4.005905in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{1.911184in}}%
\pgfpathlineto{\pgfqpoint{4.003387in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.999779in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.994979in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{3.981632in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.973022in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.021717in}}%
\pgfpathlineto{\pgfqpoint{3.962899in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.951181in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.050191in}}%
\pgfpathlineto{\pgfqpoint{3.937684in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.073092in}}%
\pgfpathlineto{\pgfqpoint{3.922031in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.092244in}}%
\pgfpathlineto{\pgfqpoint{3.903876in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.108576in}}%
\pgfpathlineto{\pgfqpoint{3.882605in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.122652in}}%
\pgfpathlineto{\pgfqpoint{3.857213in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.134795in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{3.825766in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.154448in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.162191in}}%
\pgfpathlineto{\pgfqpoint{3.783796in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.174263in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.178607in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.181891in}}%
\pgfpathlineto{\pgfqpoint{3.709292in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.184287in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.186232in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.184288in}}%
\pgfpathlineto{\pgfqpoint{3.610681in}{2.182895in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.178612in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.174273in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.168776in}}%
\pgfpathlineto{\pgfqpoint{3.536123in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.162220in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.154493in}}%
\pgfpathlineto{\pgfqpoint{3.494100in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.145389in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.134892in}}%
\pgfpathlineto{\pgfqpoint{3.462605in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.122786in}}%
\pgfpathlineto{\pgfqpoint{3.437161in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.108761in}}%
\pgfpathlineto{\pgfqpoint{3.415846in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.092500in}}%
\pgfpathlineto{\pgfqpoint{3.397646in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.073447in}}%
\pgfpathlineto{\pgfqpoint{3.381949in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.050689in}}%
\pgfpathlineto{\pgfqpoint{3.368413in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.356670in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.022456in}}%
\pgfpathlineto{\pgfqpoint{3.346503in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.337877in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.984608in}}%
\pgfpathlineto{\pgfqpoint{3.330592in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.324471in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.319665in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{3.313494in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.311944in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.311503in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.312164in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.313941in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{1.838066in}}%
\pgfpathlineto{\pgfqpoint{3.316687in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.320527in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.325586in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.331987in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{3.339473in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.348432in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{3.358855in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.371021in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.702706in}}%
\pgfpathlineto{\pgfqpoint{3.384915in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.679969in}}%
\pgfpathlineto{\pgfqpoint{3.401058in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.660912in}}%
\pgfpathlineto{\pgfqpoint{3.419824in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.644651in}}%
\pgfpathlineto{\pgfqpoint{3.441873in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.630645in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.618587in}}%
\pgfpathlineto{\pgfqpoint{3.468292in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.607995in}}%
\pgfpathlineto{\pgfqpoint{3.501391in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.591159in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.584713in}}%
\pgfpathlineto{\pgfqpoint{3.546579in}{1.584211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.579909in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.587887in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.600335in}}%
\pgfpathlineto{\pgfqpoint{3.523230in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{3.486035in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.628646in}}%
\pgfpathlineto{\pgfqpoint{3.457363in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{3.433839in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.656054in}}%
\pgfpathlineto{\pgfqpoint{3.414047in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.673237in}}%
\pgfpathlineto{\pgfqpoint{3.397119in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.693600in}}%
\pgfpathlineto{\pgfqpoint{3.382539in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.718310in}}%
\pgfpathlineto{\pgfqpoint{3.370039in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.359181in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{3.349984in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.335728in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.796528in}}%
\pgfpathlineto{\pgfqpoint{3.330472in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.326376in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.323485in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.321733in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.321082in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.321516in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.323045in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.325704in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.329552in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{3.334613in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.340724in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.348282in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{3.357235in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.367708in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.035074in}}%
\pgfpathlineto{\pgfqpoint{3.379881in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.059831in}}%
\pgfpathlineto{\pgfqpoint{3.394056in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.080189in}}%
\pgfpathlineto{\pgfqpoint{3.410476in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.097354in}}%
\pgfpathlineto{\pgfqpoint{3.429618in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.112066in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.124770in}}%
\pgfpathlineto{\pgfqpoint{3.479827in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.135696in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.145090in}}%
\pgfpathlineto{\pgfqpoint{3.514936in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.153149in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.165462in}}%
\pgfpathlineto{\pgfqpoint{3.565399in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.170072in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.173574in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.176025in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.177479in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.177967in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.177498in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.176063in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.173631in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{3.754973in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.153271in}}%
\pgfpathlineto{\pgfqpoint{3.805352in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.135838in}}%
\pgfpathlineto{\pgfqpoint{3.840414in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.124915in}}%
\pgfpathlineto{\pgfqpoint{3.867911in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.112211in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.097495in}}%
\pgfpathlineto{\pgfqpoint{3.890552in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.080316in}}%
\pgfpathlineto{\pgfqpoint{3.909655in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.926030in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.059933in}}%
\pgfpathlineto{\pgfqpoint{3.940166in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.035131in}}%
\pgfpathlineto{\pgfqpoint{3.952312in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.962755in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.003341in}}%
\pgfpathlineto{\pgfqpoint{3.971683in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.979216in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.956773in}}%
\pgfpathlineto{\pgfqpoint{3.990356in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.994188in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.996839in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.998364in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.998797in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.998147in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.996400in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.993519in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.989440in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.796758in}}%
\pgfpathlineto{\pgfqpoint{3.984205in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.969989in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.750048in}}%
\pgfpathlineto{\pgfqpoint{3.960813in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.949992in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.718254in}}%
\pgfpathlineto{\pgfqpoint{3.937515in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.693498in}}%
\pgfpathlineto{\pgfqpoint{3.922970in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.673110in}}%
\pgfpathlineto{\pgfqpoint{3.906082in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{3.886330in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.641187in}}%
\pgfpathlineto{\pgfqpoint{3.862844in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{3.834221in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.617636in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{3.797064in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.593355in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.587797in}}%
\pgfpathlineto{\pgfqpoint{3.740417in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.579819in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.575900in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.575919in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.577393in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.583428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.579819in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.575900in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.575919in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.577393in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.583428in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.587887in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.600335in}}%
\pgfpathlineto{\pgfqpoint{1.876770in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{1.913965in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.628646in}}%
\pgfpathlineto{\pgfqpoint{1.942637in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{1.966161in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.656054in}}%
\pgfpathlineto{\pgfqpoint{1.985953in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.673237in}}%
\pgfpathlineto{\pgfqpoint{2.002881in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.693600in}}%
\pgfpathlineto{\pgfqpoint{2.017461in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.718310in}}%
\pgfpathlineto{\pgfqpoint{2.029961in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.040819in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{2.050016in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.057886in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.064272in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.796528in}}%
\pgfpathlineto{\pgfqpoint{2.069528in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.073624in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.076515in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.078267in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.078918in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.078484in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.076955in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.074296in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.070448in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{2.065387in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.059276in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.051718in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{2.042765in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.032292in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.035074in}}%
\pgfpathlineto{\pgfqpoint{2.020119in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.059831in}}%
\pgfpathlineto{\pgfqpoint{2.005944in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.080189in}}%
\pgfpathlineto{\pgfqpoint{1.989524in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.097354in}}%
\pgfpathlineto{\pgfqpoint{1.970382in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.112066in}}%
\pgfpathlineto{\pgfqpoint{1.947706in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.124770in}}%
\pgfpathlineto{\pgfqpoint{1.920173in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.135696in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.145090in}}%
\pgfpathlineto{\pgfqpoint{1.885064in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.153149in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.165462in}}%
\pgfpathlineto{\pgfqpoint{1.834601in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.170072in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.173574in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.176025in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.177479in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.177967in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.177498in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.176063in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.173631in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.153271in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.135838in}}%
\pgfpathlineto{\pgfqpoint{1.559586in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.124915in}}%
\pgfpathlineto{\pgfqpoint{1.532089in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.112211in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.097495in}}%
\pgfpathlineto{\pgfqpoint{1.509448in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.080316in}}%
\pgfpathlineto{\pgfqpoint{1.490345in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.473970in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.059933in}}%
\pgfpathlineto{\pgfqpoint{1.459834in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.035131in}}%
\pgfpathlineto{\pgfqpoint{1.447688in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.437245in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{2.003341in}}%
\pgfpathlineto{\pgfqpoint{1.428317in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.420784in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.414681in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.956773in}}%
\pgfpathlineto{\pgfqpoint{1.409644in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.405812in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.403161in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.401636in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.401203in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.401853in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.403600in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.406481in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.410560in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.796758in}}%
\pgfpathlineto{\pgfqpoint{1.415795in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.422171in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.750048in}}%
\pgfpathlineto{\pgfqpoint{1.439187in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.450008in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.718254in}}%
\pgfpathlineto{\pgfqpoint{1.462485in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.693498in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.673110in}}%
\pgfpathlineto{\pgfqpoint{1.493918in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{1.513670in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.641187in}}%
\pgfpathlineto{\pgfqpoint{1.537156in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{1.565779in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.617636in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{1.602936in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.593355in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.587797in}}%
\pgfpathlineto{\pgfqpoint{1.659583in}{1.584211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.718858in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.591470in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.596106in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.608847in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.617190in}}%
\pgfpathlineto{\pgfqpoint{1.583915in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.626870in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{1.527244in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.666863in}}%
\pgfpathlineto{\pgfqpoint{1.506339in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{1.488629in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.473480in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.706828in}}%
\pgfpathlineto{\pgfqpoint{1.460422in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.733906in}}%
\pgfpathlineto{\pgfqpoint{1.449281in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{1.431761in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.425023in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.419679in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.415606in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.835508in}}%
\pgfpathlineto{\pgfqpoint{1.412671in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.410823in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.410593in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.917783in}}%
\pgfpathlineto{\pgfqpoint{1.414936in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.418766in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.423847in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.430295in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.983175in}}%
\pgfpathlineto{\pgfqpoint{1.438019in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.019479in}}%
\pgfpathlineto{\pgfqpoint{1.458058in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.470726in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.046632in}}%
\pgfpathlineto{\pgfqpoint{1.485395in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.068385in}}%
\pgfpathlineto{\pgfqpoint{1.502566in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.086558in}}%
\pgfpathlineto{\pgfqpoint{1.522783in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.101984in}}%
\pgfpathlineto{\pgfqpoint{1.546953in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.115161in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.126536in}}%
\pgfpathlineto{\pgfqpoint{1.577033in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.136274in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.144548in}}%
\pgfpathlineto{\pgfqpoint{1.616999in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.151519in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.157326in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.165392in}}%
\pgfpathlineto{\pgfqpoint{1.685497in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.167936in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.169446in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.169933in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.167859in}}%
\pgfpathlineto{\pgfqpoint{1.793709in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.165282in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.161768in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.157138in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.151290in}}%
\pgfpathlineto{\pgfqpoint{1.862347in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.144287in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{1.902347in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.126197in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.114776in}}%
\pgfpathlineto{\pgfqpoint{1.932461in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.101560in}}%
\pgfpathlineto{\pgfqpoint{1.956671in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.086092in}}%
\pgfpathlineto{\pgfqpoint{1.976922in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.067870in}}%
\pgfpathlineto{\pgfqpoint{1.994122in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.046061in}}%
\pgfpathlineto{\pgfqpoint{2.008807in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.018813in}}%
\pgfpathlineto{\pgfqpoint{2.032370in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.041611in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.982345in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.055817in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.060915in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.064752in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{2.067471in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.069095in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.069555in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.068864in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.837369in}}%
\pgfpathlineto{\pgfqpoint{2.064081in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.059999in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.054636in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.047863in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.770951in}}%
\pgfpathlineto{\pgfqpoint{2.039899in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.030306in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.734564in}}%
\pgfpathlineto{\pgfqpoint{2.019154in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.707413in}}%
\pgfpathlineto{\pgfqpoint{2.006063in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.990874in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.685537in}}%
\pgfpathlineto{\pgfqpoint{1.973137in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.667329in}}%
\pgfpathlineto{\pgfqpoint{1.952196in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.638627in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.627210in}}%
\pgfpathlineto{\pgfqpoint{1.895464in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.617497in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.609110in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.602171in}}%
\pgfpathlineto{\pgfqpoint{1.852390in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.596296in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.585585in}}%
\pgfpathlineto{\pgfqpoint{1.760619in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.583563in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.584057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.583428in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.579877in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.577393in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.575919in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.575425in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.575900in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.577354in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.579819in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{3.740417in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.587797in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.593355in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.600212in}}%
\pgfpathlineto{\pgfqpoint{3.797064in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.617636in}}%
\pgfpathlineto{\pgfqpoint{3.834221in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{3.862844in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.641187in}}%
\pgfpathlineto{\pgfqpoint{3.886330in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{3.906082in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.673110in}}%
\pgfpathlineto{\pgfqpoint{3.922970in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.693498in}}%
\pgfpathlineto{\pgfqpoint{3.937515in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.718254in}}%
\pgfpathlineto{\pgfqpoint{3.949992in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.960813in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.750048in}}%
\pgfpathlineto{\pgfqpoint{3.969989in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.977829in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.984205in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.796758in}}%
\pgfpathlineto{\pgfqpoint{3.989440in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.993519in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.996400in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.998147in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.998797in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.998364in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.996839in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.994188in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.990356in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.956773in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.979216in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.971683in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{2.003341in}}%
\pgfpathlineto{\pgfqpoint{3.962755in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.952312in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.035131in}}%
\pgfpathlineto{\pgfqpoint{3.940166in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.059933in}}%
\pgfpathlineto{\pgfqpoint{3.926030in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.909655in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.080316in}}%
\pgfpathlineto{\pgfqpoint{3.890552in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.097495in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.112211in}}%
\pgfpathlineto{\pgfqpoint{3.867911in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.124915in}}%
\pgfpathlineto{\pgfqpoint{3.840414in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.135838in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{3.805352in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.153271in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{3.754973in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.173631in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.176063in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.177498in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.177967in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.177479in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.176025in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.173574in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.170072in}}%
\pgfpathlineto{\pgfqpoint{3.565399in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.165462in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.159943in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.153149in}}%
\pgfpathlineto{\pgfqpoint{3.514936in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.145090in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.135696in}}%
\pgfpathlineto{\pgfqpoint{3.479827in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.124770in}}%
\pgfpathlineto{\pgfqpoint{3.452294in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.112066in}}%
\pgfpathlineto{\pgfqpoint{3.429618in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.097354in}}%
\pgfpathlineto{\pgfqpoint{3.410476in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.080189in}}%
\pgfpathlineto{\pgfqpoint{3.394056in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.059831in}}%
\pgfpathlineto{\pgfqpoint{3.379881in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.035074in}}%
\pgfpathlineto{\pgfqpoint{3.367708in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.357235in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{3.348282in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.340724in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.334613in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{3.329552in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.325704in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.323045in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.321516in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.321082in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.321733in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.323485in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.326376in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.330472in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.796528in}}%
\pgfpathlineto{\pgfqpoint{3.335728in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.342114in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.349984in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.750025in}}%
\pgfpathlineto{\pgfqpoint{3.359181in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.370039in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.718310in}}%
\pgfpathlineto{\pgfqpoint{3.382539in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.693600in}}%
\pgfpathlineto{\pgfqpoint{3.397119in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.673237in}}%
\pgfpathlineto{\pgfqpoint{3.414047in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.656054in}}%
\pgfpathlineto{\pgfqpoint{3.433839in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{3.457363in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.628646in}}%
\pgfpathlineto{\pgfqpoint{3.486035in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{3.523230in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.600335in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.587887in}}%
\pgfpathlineto{\pgfqpoint{3.579909in}{1.584211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.639381in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.585585in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.596296in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.602171in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.609110in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.617497in}}%
\pgfpathlineto{\pgfqpoint{3.504536in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.627210in}}%
\pgfpathlineto{\pgfqpoint{3.473057in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.638627in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{3.447804in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.667329in}}%
\pgfpathlineto{\pgfqpoint{3.426863in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.685537in}}%
\pgfpathlineto{\pgfqpoint{3.409126in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.393937in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.707413in}}%
\pgfpathlineto{\pgfqpoint{3.380846in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.734564in}}%
\pgfpathlineto{\pgfqpoint{3.369694in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.360101in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.770951in}}%
\pgfpathlineto{\pgfqpoint{3.352137in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.345364in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.340001in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.335919in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.837369in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.331136in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.330445in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.330905in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.332529in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{3.335248in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.339085in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.344183in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.350662in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.982345in}}%
\pgfpathlineto{\pgfqpoint{3.358389in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.367630in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.018813in}}%
\pgfpathlineto{\pgfqpoint{3.378476in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.391193in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.046061in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.067870in}}%
\pgfpathlineto{\pgfqpoint{3.423078in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.086092in}}%
\pgfpathlineto{\pgfqpoint{3.443329in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.101560in}}%
\pgfpathlineto{\pgfqpoint{3.467539in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.114776in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.126197in}}%
\pgfpathlineto{\pgfqpoint{3.497653in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.144287in}}%
\pgfpathlineto{\pgfqpoint{3.537653in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.151290in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.157138in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.161768in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.165282in}}%
\pgfpathlineto{\pgfqpoint{3.606291in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.167859in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.169933in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.169446in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.167936in}}%
\pgfpathlineto{\pgfqpoint{3.714503in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.165392in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.157326in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.151519in}}%
\pgfpathlineto{\pgfqpoint{3.783001in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.144548in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.136274in}}%
\pgfpathlineto{\pgfqpoint{3.822967in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.126536in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.115161in}}%
\pgfpathlineto{\pgfqpoint{3.853047in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.101984in}}%
\pgfpathlineto{\pgfqpoint{3.877217in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.086558in}}%
\pgfpathlineto{\pgfqpoint{3.897434in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.068385in}}%
\pgfpathlineto{\pgfqpoint{3.914605in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.046632in}}%
\pgfpathlineto{\pgfqpoint{3.929274in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.941942in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.019479in}}%
\pgfpathlineto{\pgfqpoint{3.952772in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.961981in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.983175in}}%
\pgfpathlineto{\pgfqpoint{3.969705in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.976153in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.981234in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.985064in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.917783in}}%
\pgfpathlineto{\pgfqpoint{3.987793in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.989407in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.989865in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.989177in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.987329in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.835508in}}%
\pgfpathlineto{\pgfqpoint{3.984394in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.980321in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.974977in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.968239in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{3.960273in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.950719in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.733906in}}%
\pgfpathlineto{\pgfqpoint{3.939578in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.706828in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.911371in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{3.893661in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.666863in}}%
\pgfpathlineto{\pgfqpoint{3.872756in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{3.847542in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.626870in}}%
\pgfpathlineto{\pgfqpoint{3.816085in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.617190in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.608847in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{3.773102in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.596106in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.591470in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{3.681142in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.583563in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.584096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892157,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720800in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.583563in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{1.760619in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.585585in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.596296in}}%
\pgfpathlineto{\pgfqpoint{1.852390in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.602171in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.609110in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.617497in}}%
\pgfpathlineto{\pgfqpoint{1.895464in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.627210in}}%
\pgfpathlineto{\pgfqpoint{1.926943in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.638627in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{1.952196in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.667329in}}%
\pgfpathlineto{\pgfqpoint{1.973137in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.685537in}}%
\pgfpathlineto{\pgfqpoint{1.990874in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{2.006063in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.707413in}}%
\pgfpathlineto{\pgfqpoint{2.019154in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.734564in}}%
\pgfpathlineto{\pgfqpoint{2.030306in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.039899in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.770951in}}%
\pgfpathlineto{\pgfqpoint{2.047863in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.054636in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.059999in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.064081in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.837369in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.068864in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.069555in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.069095in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.067471in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.066400in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{2.064752in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.060915in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.055817in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.982345in}}%
\pgfpathlineto{\pgfqpoint{2.041611in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.032370in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.018813in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.008807in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.046061in}}%
\pgfpathlineto{\pgfqpoint{1.994122in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.067870in}}%
\pgfpathlineto{\pgfqpoint{1.976922in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.086092in}}%
\pgfpathlineto{\pgfqpoint{1.956671in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.101560in}}%
\pgfpathlineto{\pgfqpoint{1.932461in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.114776in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.126197in}}%
\pgfpathlineto{\pgfqpoint{1.902347in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.144287in}}%
\pgfpathlineto{\pgfqpoint{1.862347in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.151290in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.157138in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.161768in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.165282in}}%
\pgfpathlineto{\pgfqpoint{1.793709in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.167859in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.169933in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.169446in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.167936in}}%
\pgfpathlineto{\pgfqpoint{1.685497in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.165392in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.157326in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.151519in}}%
\pgfpathlineto{\pgfqpoint{1.616999in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.144548in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.136274in}}%
\pgfpathlineto{\pgfqpoint{1.577033in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.126536in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.115161in}}%
\pgfpathlineto{\pgfqpoint{1.546953in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.101984in}}%
\pgfpathlineto{\pgfqpoint{1.522783in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.086558in}}%
\pgfpathlineto{\pgfqpoint{1.502566in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.068385in}}%
\pgfpathlineto{\pgfqpoint{1.485395in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.046632in}}%
\pgfpathlineto{\pgfqpoint{1.470726in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.458058in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.019479in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.438019in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.983175in}}%
\pgfpathlineto{\pgfqpoint{1.430295in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.423847in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.418766in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.414936in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.917783in}}%
\pgfpathlineto{\pgfqpoint{1.412207in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.410593in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.410135in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.410823in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.412671in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.835508in}}%
\pgfpathlineto{\pgfqpoint{1.415606in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.419679in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.425023in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.431761in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{1.439727in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.449281in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.733906in}}%
\pgfpathlineto{\pgfqpoint{1.460422in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.706828in}}%
\pgfpathlineto{\pgfqpoint{1.473480in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.488629in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{1.506339in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.666863in}}%
\pgfpathlineto{\pgfqpoint{1.527244in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{1.552458in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.626870in}}%
\pgfpathlineto{\pgfqpoint{1.583915in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.617190in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.608847in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.596106in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.591470in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.718858in}{1.584211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.656072in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.610182in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.617427in}}%
\pgfpathlineto{\pgfqpoint{1.603328in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.625949in}}%
\pgfpathlineto{\pgfqpoint{1.568186in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.647823in}}%
\pgfpathlineto{\pgfqpoint{1.541051in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{1.518812in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{1.500150in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{1.484286in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.720477in}}%
\pgfpathlineto{\pgfqpoint{1.470764in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.459151in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{1.449315in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.440996in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.434198in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{1.428629in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.424351in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.421322in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.418797in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.419254in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.420861in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.423647in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.427669in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.959862in}}%
\pgfpathlineto{\pgfqpoint{1.433006in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.439520in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.447519in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.002856in}}%
\pgfpathlineto{\pgfqpoint{1.457059in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.468278in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.032884in}}%
\pgfpathlineto{\pgfqpoint{1.481405in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.056317in}}%
\pgfpathlineto{\pgfqpoint{1.496779in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.075591in}}%
\pgfpathlineto{\pgfqpoint{1.514824in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{1.536271in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.105596in}}%
\pgfpathlineto{\pgfqpoint{1.562308in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.117383in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.127454in}}%
\pgfpathlineto{\pgfqpoint{1.595539in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.143223in}}%
\pgfpathlineto{\pgfqpoint{1.642640in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.149103in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.153925in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.160115in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.161614in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.162092in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.161559in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.157403in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.153699in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{1.836423in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.142884in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.135627in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.126990in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.116842in}}%
\pgfpathlineto{\pgfqpoint{1.916775in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.104985in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.091100in}}%
\pgfpathlineto{\pgfqpoint{1.964311in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.055396in}}%
\pgfpathlineto{\pgfqpoint{1.997790in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.031808in}}%
\pgfpathlineto{\pgfqpoint{2.010927in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.022186in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.001485in}}%
\pgfpathlineto{\pgfqpoint{2.031731in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.046288in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.957571in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.055670in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.058468in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.060080in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.060538in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.059850in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.058004in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.054963in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.795993in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.038284in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.029926in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.751871in}}%
\pgfpathlineto{\pgfqpoint{2.020090in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.721570in}}%
\pgfpathlineto{\pgfqpoint{2.008435in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.994900in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{1.979013in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{1.960321in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{1.938054in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.648437in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.636597in}}%
\pgfpathlineto{\pgfqpoint{1.910849in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.626415in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.604566in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.596026in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.593400in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.591833in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.591296in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.591778in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.593289in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.599539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892157,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640800in}{1.584096in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.583563in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{3.681142in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.591470in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.596106in}}%
\pgfpathlineto{\pgfqpoint{3.773102in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.608847in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.617190in}}%
\pgfpathlineto{\pgfqpoint{3.816085in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.626870in}}%
\pgfpathlineto{\pgfqpoint{3.847542in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{3.872756in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.666863in}}%
\pgfpathlineto{\pgfqpoint{3.893661in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{3.911371in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.706828in}}%
\pgfpathlineto{\pgfqpoint{3.939578in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.733906in}}%
\pgfpathlineto{\pgfqpoint{3.950719in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.960273in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{3.968239in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.974977in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.980321in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.984394in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.835508in}}%
\pgfpathlineto{\pgfqpoint{3.987329in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.989177in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.989865in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.989407in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.987793in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.986400in}{1.917783in}}%
\pgfpathlineto{\pgfqpoint{3.985064in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.981234in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.976153in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.969705in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.983175in}}%
\pgfpathlineto{\pgfqpoint{3.961981in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.952772in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.019479in}}%
\pgfpathlineto{\pgfqpoint{3.941942in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.929274in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.046632in}}%
\pgfpathlineto{\pgfqpoint{3.914605in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.068385in}}%
\pgfpathlineto{\pgfqpoint{3.897434in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.086558in}}%
\pgfpathlineto{\pgfqpoint{3.877217in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.101984in}}%
\pgfpathlineto{\pgfqpoint{3.853047in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.115161in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.126536in}}%
\pgfpathlineto{\pgfqpoint{3.822967in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.136274in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.144548in}}%
\pgfpathlineto{\pgfqpoint{3.783001in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.151519in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.157326in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.165392in}}%
\pgfpathlineto{\pgfqpoint{3.714503in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.167936in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.169446in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.169933in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.167859in}}%
\pgfpathlineto{\pgfqpoint{3.606291in}{2.165789in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.165282in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.161768in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.157138in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.151290in}}%
\pgfpathlineto{\pgfqpoint{3.537653in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.144287in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{3.497653in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.126197in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.114776in}}%
\pgfpathlineto{\pgfqpoint{3.467539in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.101560in}}%
\pgfpathlineto{\pgfqpoint{3.443329in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.086092in}}%
\pgfpathlineto{\pgfqpoint{3.423078in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.067870in}}%
\pgfpathlineto{\pgfqpoint{3.405878in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.046061in}}%
\pgfpathlineto{\pgfqpoint{3.391193in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.378476in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.018813in}}%
\pgfpathlineto{\pgfqpoint{3.367630in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.358389in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.982345in}}%
\pgfpathlineto{\pgfqpoint{3.350662in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.344183in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.339085in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.335248in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.915773in}}%
\pgfpathlineto{\pgfqpoint{3.332529in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.330905in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.330445in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.331136in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.332995in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.333600in}{1.837369in}}%
\pgfpathlineto{\pgfqpoint{3.335919in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.340001in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.345364in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.352137in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.770951in}}%
\pgfpathlineto{\pgfqpoint{3.360101in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.369694in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.734564in}}%
\pgfpathlineto{\pgfqpoint{3.380846in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.707413in}}%
\pgfpathlineto{\pgfqpoint{3.393937in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.409126in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.685537in}}%
\pgfpathlineto{\pgfqpoint{3.426863in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.667329in}}%
\pgfpathlineto{\pgfqpoint{3.447804in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.638627in}}%
\pgfpathlineto{\pgfqpoint{3.473057in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.627210in}}%
\pgfpathlineto{\pgfqpoint{3.504536in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.617497in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.609110in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.602171in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.596296in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.585585in}}%
\pgfpathlineto{\pgfqpoint{3.639381in}{1.584211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.577046in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.604566in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.626415in}}%
\pgfpathlineto{\pgfqpoint{3.489151in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.636597in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.648437in}}%
\pgfpathlineto{\pgfqpoint{3.461946in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{3.439679in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{3.420987in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{3.405100in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.391565in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.721570in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.751871in}}%
\pgfpathlineto{\pgfqpoint{3.370074in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.361716in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.354905in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.795993in}}%
\pgfpathlineto{\pgfqpoint{3.349339in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.345037in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.341996in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.340150in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.339920in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.341532in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.344330in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.348373in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.957571in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.360237in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.368269in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.001485in}}%
\pgfpathlineto{\pgfqpoint{3.377814in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.389073in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.031808in}}%
\pgfpathlineto{\pgfqpoint{3.402210in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.055396in}}%
\pgfpathlineto{\pgfqpoint{3.417611in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{3.435689in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.091100in}}%
\pgfpathlineto{\pgfqpoint{3.457165in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.104985in}}%
\pgfpathlineto{\pgfqpoint{3.483225in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.116842in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.126990in}}%
\pgfpathlineto{\pgfqpoint{3.516498in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.135627in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.142884in}}%
\pgfpathlineto{\pgfqpoint{3.563577in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.153699in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.157403in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.161559in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.162092in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.161614in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.160115in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.153925in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.149103in}}%
\pgfpathlineto{\pgfqpoint{3.757360in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.143223in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{3.804461in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.127454in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.117383in}}%
\pgfpathlineto{\pgfqpoint{3.837692in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.105596in}}%
\pgfpathlineto{\pgfqpoint{3.863729in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{3.885176in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.075591in}}%
\pgfpathlineto{\pgfqpoint{3.903221in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.056317in}}%
\pgfpathlineto{\pgfqpoint{3.918595in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.032884in}}%
\pgfpathlineto{\pgfqpoint{3.931722in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.942941in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.002856in}}%
\pgfpathlineto{\pgfqpoint{3.952481in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.960480in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.966994in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.959862in}}%
\pgfpathlineto{\pgfqpoint{3.972331in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.976353in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.979139in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.980746in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.981203in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.980518in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.978678in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.975649in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.971371in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{3.965802in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.959004in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.950685in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{3.940849in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.929236in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.720477in}}%
\pgfpathlineto{\pgfqpoint{3.915714in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{3.899850in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{3.858949in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.647823in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{3.831814in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.625949in}}%
\pgfpathlineto{\pgfqpoint{3.796672in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.617427in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.610182in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{3.743928in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.593289in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.591778in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.591296in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.591833in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.593400in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.596026in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.599767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860784,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.593289in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.591778in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.591296in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.591833in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.593400in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.596026in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.604566in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.626415in}}%
\pgfpathlineto{\pgfqpoint{1.910849in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.636597in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.648437in}}%
\pgfpathlineto{\pgfqpoint{1.938054in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{1.960321in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{1.979013in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{1.994900in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{2.008435in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.721570in}}%
\pgfpathlineto{\pgfqpoint{2.020090in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.751871in}}%
\pgfpathlineto{\pgfqpoint{2.029926in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.038284in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.795993in}}%
\pgfpathlineto{\pgfqpoint{2.050661in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.054963in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.058004in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.059850in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.060538in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.060080in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.058468in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.055670in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.957571in}}%
\pgfpathlineto{\pgfqpoint{2.046288in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.031731in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{2.001485in}}%
\pgfpathlineto{\pgfqpoint{2.022186in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.010927in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.031808in}}%
\pgfpathlineto{\pgfqpoint{1.997790in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.055396in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{1.964311in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.091100in}}%
\pgfpathlineto{\pgfqpoint{1.942835in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.104985in}}%
\pgfpathlineto{\pgfqpoint{1.916775in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.116842in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.126990in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.135627in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.142884in}}%
\pgfpathlineto{\pgfqpoint{1.836423in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.153699in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.157403in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.161559in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.162092in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.161614in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.160115in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.153925in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.149103in}}%
\pgfpathlineto{\pgfqpoint{1.642640in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.143223in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{1.595539in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.127454in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.117383in}}%
\pgfpathlineto{\pgfqpoint{1.562308in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.105596in}}%
\pgfpathlineto{\pgfqpoint{1.536271in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{1.514824in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.075591in}}%
\pgfpathlineto{\pgfqpoint{1.496779in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.056317in}}%
\pgfpathlineto{\pgfqpoint{1.481405in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.032884in}}%
\pgfpathlineto{\pgfqpoint{1.468278in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.457059in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{2.002856in}}%
\pgfpathlineto{\pgfqpoint{1.447519in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.439520in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.433006in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.959862in}}%
\pgfpathlineto{\pgfqpoint{1.427669in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.423647in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.420861in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.419254in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.418797in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.419482in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.421322in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.424351in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.428629in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{1.434198in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.440996in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.449315in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{1.459151in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.470764in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.720477in}}%
\pgfpathlineto{\pgfqpoint{1.484286in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{1.500150in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{1.518812in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{1.541051in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.647823in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{1.568186in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.625949in}}%
\pgfpathlineto{\pgfqpoint{1.603328in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.617427in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.610182in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{1.656072in}{1.601316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.699789in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.603672in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.607378in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.612257in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{1.624785in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.625799in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{1.584765in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.645101in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.657384in}}%
\pgfpathlineto{\pgfqpoint{1.531376in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{1.511689in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{1.495095in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{1.480963in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{1.468938in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.458740in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.768689in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.443087in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.825254in}}%
\pgfpathlineto{\pgfqpoint{1.429926in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.428003in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.427286in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.429443in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.432359in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{1.436456in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.441844in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.448644in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.984652in}}%
\pgfpathlineto{\pgfqpoint{1.456910in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.466752in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.018534in}}%
\pgfpathlineto{\pgfqpoint{1.478405in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.044058in}}%
\pgfpathlineto{\pgfqpoint{1.492079in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.508130in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.064583in}}%
\pgfpathlineto{\pgfqpoint{1.527132in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.081640in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.096043in}}%
\pgfpathlineto{\pgfqpoint{1.549969in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.108312in}}%
\pgfpathlineto{\pgfqpoint{1.578326in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.118772in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.127608in}}%
\pgfpathlineto{\pgfqpoint{1.615772in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.135042in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.141160in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.146018in}}%
\pgfpathlineto{\pgfqpoint{1.676972in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.149746in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.152403in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.154455in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.152257in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.149523in}}%
\pgfpathlineto{\pgfqpoint{1.801817in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.145727in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.140789in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.134586in}}%
\pgfpathlineto{\pgfqpoint{1.862974in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.127072in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.118140in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.095198in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.080670in}}%
\pgfpathlineto{\pgfqpoint{1.951692in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.063460in}}%
\pgfpathlineto{\pgfqpoint{1.970712in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.986784in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.042689in}}%
\pgfpathlineto{\pgfqpoint{2.000493in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.016888in}}%
\pgfpathlineto{\pgfqpoint{2.012154in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.022027in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{2.030288in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.037122in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.042522in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.046608in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.922792in}}%
\pgfpathlineto{\pgfqpoint{2.049525in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.051215in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.051695in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.050975in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.049039in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.830871in}}%
\pgfpathlineto{\pgfqpoint{2.045892in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.041550in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.035874in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.028736in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.770878in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.009956in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.736459in}}%
\pgfpathlineto{\pgfqpoint{1.997931in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{1.983771in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.690001in}}%
\pgfpathlineto{\pgfqpoint{1.967141in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{1.947424in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.658227in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.645830in}}%
\pgfpathlineto{\pgfqpoint{1.894025in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{1.853848in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.612629in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.607670in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.601214in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.598994in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.599491in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.601066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860784,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.599767in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.596026in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.593400in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.591833in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.591296in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.591778in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.593289in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.599539in}}%
\pgfpathlineto{\pgfqpoint{3.743928in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.610182in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.617427in}}%
\pgfpathlineto{\pgfqpoint{3.796672in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.625949in}}%
\pgfpathlineto{\pgfqpoint{3.831814in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.647823in}}%
\pgfpathlineto{\pgfqpoint{3.858949in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{3.881188in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.677830in}}%
\pgfpathlineto{\pgfqpoint{3.899850in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{3.915714in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.720477in}}%
\pgfpathlineto{\pgfqpoint{3.929236in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.940849in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{3.950685in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.959004in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.965802in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{3.971371in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.975649in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.978678in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.980518in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.981203in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.980746in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.979139in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.976353in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.972331in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.959862in}}%
\pgfpathlineto{\pgfqpoint{3.966994in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.960480in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.952481in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{2.002856in}}%
\pgfpathlineto{\pgfqpoint{3.942941in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.931722in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.032884in}}%
\pgfpathlineto{\pgfqpoint{3.918595in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.056317in}}%
\pgfpathlineto{\pgfqpoint{3.903221in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.075591in}}%
\pgfpathlineto{\pgfqpoint{3.885176in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.091795in}}%
\pgfpathlineto{\pgfqpoint{3.863729in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.105596in}}%
\pgfpathlineto{\pgfqpoint{3.837692in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.117383in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.127454in}}%
\pgfpathlineto{\pgfqpoint{3.804461in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.143223in}}%
\pgfpathlineto{\pgfqpoint{3.757360in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.149103in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.153925in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.157569in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.160115in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.161614in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.162092in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.161559in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.160005in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.157403in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.153699in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{3.563577in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.142884in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.135627in}}%
\pgfpathlineto{\pgfqpoint{3.516498in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.126990in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.116842in}}%
\pgfpathlineto{\pgfqpoint{3.483225in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.104985in}}%
\pgfpathlineto{\pgfqpoint{3.457165in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.091100in}}%
\pgfpathlineto{\pgfqpoint{3.435689in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{3.417611in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.055396in}}%
\pgfpathlineto{\pgfqpoint{3.402210in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.031808in}}%
\pgfpathlineto{\pgfqpoint{3.389073in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.377814in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{2.001485in}}%
\pgfpathlineto{\pgfqpoint{3.368269in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.360237in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.957571in}}%
\pgfpathlineto{\pgfqpoint{3.348373in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.344330in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.341532in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.339920in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.339462in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.340150in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.341996in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.345037in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.349339in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.795993in}}%
\pgfpathlineto{\pgfqpoint{3.354905in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.361716in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.370074in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.751871in}}%
\pgfpathlineto{\pgfqpoint{3.379910in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.721570in}}%
\pgfpathlineto{\pgfqpoint{3.391565in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.405100in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{3.420987in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{3.439679in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{3.461946in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.648437in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.636597in}}%
\pgfpathlineto{\pgfqpoint{3.489151in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.626415in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.604566in}}%
\pgfpathlineto{\pgfqpoint{3.577046in}{1.601316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.620879in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.607670in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.612629in}}%
\pgfpathlineto{\pgfqpoint{3.546152in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.645830in}}%
\pgfpathlineto{\pgfqpoint{3.476395in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.658227in}}%
\pgfpathlineto{\pgfqpoint{3.452576in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{3.432859in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.690001in}}%
\pgfpathlineto{\pgfqpoint{3.416229in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{3.402069in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.736459in}}%
\pgfpathlineto{\pgfqpoint{3.390044in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.379806in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.770878in}}%
\pgfpathlineto{\pgfqpoint{3.371264in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.364126in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.358450in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.354108in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.830871in}}%
\pgfpathlineto{\pgfqpoint{3.350961in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.349025in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.348305in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.348785in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.922792in}}%
\pgfpathlineto{\pgfqpoint{3.353392in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.357478in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.369712in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{3.377973in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.387846in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.016888in}}%
\pgfpathlineto{\pgfqpoint{3.399507in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.042689in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.429288in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.063460in}}%
\pgfpathlineto{\pgfqpoint{3.448308in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.080670in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.095198in}}%
\pgfpathlineto{\pgfqpoint{3.471201in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{3.499550in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.118140in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.127072in}}%
\pgfpathlineto{\pgfqpoint{3.537026in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.134586in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.140789in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.145727in}}%
\pgfpathlineto{\pgfqpoint{3.598183in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.149523in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.152257in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.154455in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.152403in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.149746in}}%
\pgfpathlineto{\pgfqpoint{3.723028in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.146018in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.141160in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.135042in}}%
\pgfpathlineto{\pgfqpoint{3.784228in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.127608in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.118772in}}%
\pgfpathlineto{\pgfqpoint{3.821674in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.108312in}}%
\pgfpathlineto{\pgfqpoint{3.850031in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.096043in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.081640in}}%
\pgfpathlineto{\pgfqpoint{3.872868in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.064583in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.907921in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.044058in}}%
\pgfpathlineto{\pgfqpoint{3.921595in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.018534in}}%
\pgfpathlineto{\pgfqpoint{3.933248in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.943090in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.984652in}}%
\pgfpathlineto{\pgfqpoint{3.951356in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.958156in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.963544in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.970557in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.972236in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.972714in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.971997in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.970074in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.825254in}}%
\pgfpathlineto{\pgfqpoint{3.966913in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.962573in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.956913in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.949813in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.768689in}}%
\pgfpathlineto{\pgfqpoint{3.941260in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.931062in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{3.919037in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{3.904905in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{3.888311in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{3.868624in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.657384in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.645101in}}%
\pgfpathlineto{\pgfqpoint{3.815235in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.625799in}}%
\pgfpathlineto{\pgfqpoint{3.775215in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.612257in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.607378in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.603672in}}%
\pgfpathlineto{\pgfqpoint{3.700211in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.601066in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.599491in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.598994in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.601214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701600in}{1.601066in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.599491in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.598994in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.601214in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.607670in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.612629in}}%
\pgfpathlineto{\pgfqpoint{1.853848in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{1.894025in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.645830in}}%
\pgfpathlineto{\pgfqpoint{1.923605in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.658227in}}%
\pgfpathlineto{\pgfqpoint{1.947424in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{1.967141in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.690001in}}%
\pgfpathlineto{\pgfqpoint{1.983771in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{1.997931in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.736459in}}%
\pgfpathlineto{\pgfqpoint{2.009956in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.770878in}}%
\pgfpathlineto{\pgfqpoint{2.028736in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.035874in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.041550in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.045892in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.830871in}}%
\pgfpathlineto{\pgfqpoint{2.049039in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.050975in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.051695in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.051215in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.049525in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.047200in}{1.922792in}}%
\pgfpathlineto{\pgfqpoint{2.046608in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.042522in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.037122in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.030288in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{2.022027in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.012154in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.016888in}}%
\pgfpathlineto{\pgfqpoint{2.000493in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.042689in}}%
\pgfpathlineto{\pgfqpoint{1.986784in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.970712in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.063460in}}%
\pgfpathlineto{\pgfqpoint{1.951692in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.080670in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.095198in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{1.900450in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.118140in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.127072in}}%
\pgfpathlineto{\pgfqpoint{1.862974in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.134586in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.140789in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.145727in}}%
\pgfpathlineto{\pgfqpoint{1.801817in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.149523in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.152257in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.154455in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.152403in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.149746in}}%
\pgfpathlineto{\pgfqpoint{1.676972in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.146018in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.141160in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.135042in}}%
\pgfpathlineto{\pgfqpoint{1.615772in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.127608in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.118772in}}%
\pgfpathlineto{\pgfqpoint{1.578326in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.108312in}}%
\pgfpathlineto{\pgfqpoint{1.549969in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.096043in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.081640in}}%
\pgfpathlineto{\pgfqpoint{1.527132in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.064583in}}%
\pgfpathlineto{\pgfqpoint{1.508130in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.492079in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.044058in}}%
\pgfpathlineto{\pgfqpoint{1.478405in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.018534in}}%
\pgfpathlineto{\pgfqpoint{1.466752in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.456910in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.984652in}}%
\pgfpathlineto{\pgfqpoint{1.448644in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.441844in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.436456in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{1.432359in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.429443in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.427286in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.428003in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.429926in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.432800in}{1.825254in}}%
\pgfpathlineto{\pgfqpoint{1.433087in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.443087in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.450187in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.768689in}}%
\pgfpathlineto{\pgfqpoint{1.458740in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.468938in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{1.480963in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{1.495095in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{1.511689in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{1.531376in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.657384in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.645101in}}%
\pgfpathlineto{\pgfqpoint{1.584765in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.625799in}}%
\pgfpathlineto{\pgfqpoint{1.624785in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.612257in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.607378in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.603672in}}%
\pgfpathlineto{\pgfqpoint{1.699789in}{1.601316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650718in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.620204in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.626484in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{1.602618in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{1.569770in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.654152in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.666932in}}%
\pgfpathlineto{\pgfqpoint{1.544225in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.682067in}}%
\pgfpathlineto{\pgfqpoint{1.523369in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{1.505909in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.491165in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.722045in}}%
\pgfpathlineto{\pgfqpoint{1.478689in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.750118in}}%
\pgfpathlineto{\pgfqpoint{1.468103in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.459265in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.789414in}}%
\pgfpathlineto{\pgfqpoint{1.451975in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.446092in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.441595in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.438397in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.436446in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.435718in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.436203in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.437908in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.440853in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.445085in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.450682in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.963791in}}%
\pgfpathlineto{\pgfqpoint{1.457690in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.003264in}}%
\pgfpathlineto{\pgfqpoint{1.476431in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.488494in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.031348in}}%
\pgfpathlineto{\pgfqpoint{1.502779in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.053283in}}%
\pgfpathlineto{\pgfqpoint{1.519654in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.071336in}}%
\pgfpathlineto{\pgfqpoint{1.539771in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.086471in}}%
\pgfpathlineto{\pgfqpoint{1.564190in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.110103in}}%
\pgfpathlineto{\pgfqpoint{1.595357in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.119282in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.126927in}}%
\pgfpathlineto{\pgfqpoint{1.638902in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.133232in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.138274in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.142100in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.144782in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.146360in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.146855in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.141832in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.137911in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.132768in}}%
\pgfpathlineto{\pgfqpoint{1.839621in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.126365in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.118610in}}%
\pgfpathlineto{\pgfqpoint{1.883133in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.098358in}}%
\pgfpathlineto{\pgfqpoint{1.914350in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{1.938776in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.070081in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{1.975809in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.029578in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{2.002190in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.000935in}}%
\pgfpathlineto{\pgfqpoint{2.012430in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.020965in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.027956in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.960395in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.037832in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.040783in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.042974in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.042246in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.037089in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.032573in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.793285in}}%
\pgfpathlineto{\pgfqpoint{2.026673in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.019387in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.010519in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.752405in}}%
\pgfpathlineto{\pgfqpoint{1.999931in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.723910in}}%
\pgfpathlineto{\pgfqpoint{1.987414in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.972672in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.701577in}}%
\pgfpathlineto{\pgfqpoint{1.955197in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.683315in}}%
\pgfpathlineto{\pgfqpoint{1.934324in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.655081in}}%
\pgfpathlineto{\pgfqpoint{1.908698in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.634818in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{1.827703in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.615516in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.608801in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.607133in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.606550in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.615151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621600in}{1.601214in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.598994in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.599491in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.601066in}}%
\pgfpathlineto{\pgfqpoint{3.700211in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.603672in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.607378in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.612257in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{3.775215in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.625799in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{3.815235in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.645101in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.657384in}}%
\pgfpathlineto{\pgfqpoint{3.868624in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{3.888311in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{3.904905in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{3.919037in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{3.931062in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.941260in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.768689in}}%
\pgfpathlineto{\pgfqpoint{3.949813in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.956913in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.962573in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.966913in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.825254in}}%
\pgfpathlineto{\pgfqpoint{3.970074in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.971997in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.972714in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.972236in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.970557in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.967641in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{1.928142in}}%
\pgfpathlineto{\pgfqpoint{3.963544in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.958156in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.951356in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.984652in}}%
\pgfpathlineto{\pgfqpoint{3.943090in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.933248in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.018534in}}%
\pgfpathlineto{\pgfqpoint{3.921595in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.044058in}}%
\pgfpathlineto{\pgfqpoint{3.907921in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.064583in}}%
\pgfpathlineto{\pgfqpoint{3.872868in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.081640in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.096043in}}%
\pgfpathlineto{\pgfqpoint{3.850031in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.108312in}}%
\pgfpathlineto{\pgfqpoint{3.821674in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.118772in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.127608in}}%
\pgfpathlineto{\pgfqpoint{3.784228in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.135042in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.141160in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.146018in}}%
\pgfpathlineto{\pgfqpoint{3.723028in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.149746in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.152403in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.154455in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.153890in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.152257in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.149523in}}%
\pgfpathlineto{\pgfqpoint{3.598183in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.145727in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.140789in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.134586in}}%
\pgfpathlineto{\pgfqpoint{3.537026in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.127072in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.118140in}}%
\pgfpathlineto{\pgfqpoint{3.499550in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.107584in}}%
\pgfpathlineto{\pgfqpoint{3.471201in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.095198in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.080670in}}%
\pgfpathlineto{\pgfqpoint{3.448308in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.063460in}}%
\pgfpathlineto{\pgfqpoint{3.429288in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.413216in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.042689in}}%
\pgfpathlineto{\pgfqpoint{3.399507in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.016888in}}%
\pgfpathlineto{\pgfqpoint{3.387846in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.377973in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.982413in}}%
\pgfpathlineto{\pgfqpoint{3.369712in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.362878in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.357478in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.353392in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.922792in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.348785in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.348305in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.349025in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.350961in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.352800in}{1.830871in}}%
\pgfpathlineto{\pgfqpoint{3.354108in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.358450in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.364126in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.371264in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.770878in}}%
\pgfpathlineto{\pgfqpoint{3.379806in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.390044in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.736459in}}%
\pgfpathlineto{\pgfqpoint{3.402069in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{3.416229in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.690001in}}%
\pgfpathlineto{\pgfqpoint{3.432859in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{3.452576in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.658227in}}%
\pgfpathlineto{\pgfqpoint{3.476395in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.645830in}}%
\pgfpathlineto{\pgfqpoint{3.505975in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.635302in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.626335in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{3.546152in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.612629in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.607670in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{3.620879in}{1.601316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.572297in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.634818in}}%
\pgfpathlineto{\pgfqpoint{3.524085in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{3.491302in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.655081in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{3.465676in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.683315in}}%
\pgfpathlineto{\pgfqpoint{3.444803in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.701577in}}%
\pgfpathlineto{\pgfqpoint{3.427328in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.412586in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.723910in}}%
\pgfpathlineto{\pgfqpoint{3.400069in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.752405in}}%
\pgfpathlineto{\pgfqpoint{3.389481in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.380613in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.373327in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.793285in}}%
\pgfpathlineto{\pgfqpoint{3.367427in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.362911in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.359706in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.357754in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.357026in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.357511in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.359217in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.362168in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.366415in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.960395in}}%
\pgfpathlineto{\pgfqpoint{3.372044in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.387570in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.000935in}}%
\pgfpathlineto{\pgfqpoint{3.397810in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.409900in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.029578in}}%
\pgfpathlineto{\pgfqpoint{3.424191in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{3.441087in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.070081in}}%
\pgfpathlineto{\pgfqpoint{3.461224in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{3.485650in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.098358in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{3.516867in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.118610in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.126365in}}%
\pgfpathlineto{\pgfqpoint{3.560379in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.132768in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.137911in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.141832in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.146855in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.146360in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.144782in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.142100in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.138274in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.133232in}}%
\pgfpathlineto{\pgfqpoint{3.761098in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.126927in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.119282in}}%
\pgfpathlineto{\pgfqpoint{3.804643in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.110103in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{3.835810in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.086471in}}%
\pgfpathlineto{\pgfqpoint{3.860229in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.071336in}}%
\pgfpathlineto{\pgfqpoint{3.880346in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.053283in}}%
\pgfpathlineto{\pgfqpoint{3.897221in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.031348in}}%
\pgfpathlineto{\pgfqpoint{3.911506in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.923569in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.003264in}}%
\pgfpathlineto{\pgfqpoint{3.933798in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.942310in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.963791in}}%
\pgfpathlineto{\pgfqpoint{3.949318in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.954915in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.959147in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.962092in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.963797in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.963554in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.961603in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.953908in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.948025in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.789414in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.931897in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.750118in}}%
\pgfpathlineto{\pgfqpoint{3.921311in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.722045in}}%
\pgfpathlineto{\pgfqpoint{3.908835in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{3.876631in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.682067in}}%
\pgfpathlineto{\pgfqpoint{3.855775in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.666932in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.654152in}}%
\pgfpathlineto{\pgfqpoint{3.830230in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{3.797382in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.626484in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.620204in}}%
\pgfpathlineto{\pgfqpoint{3.749282in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.615151in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.606550in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.607133in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.608801in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.615516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.615151in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.606550in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.607133in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.608801in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.615516in}}%
\pgfpathlineto{\pgfqpoint{1.827703in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.634818in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{1.908698in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.655081in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{1.934324in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.683315in}}%
\pgfpathlineto{\pgfqpoint{1.955197in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.701577in}}%
\pgfpathlineto{\pgfqpoint{1.972672in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.987414in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.723910in}}%
\pgfpathlineto{\pgfqpoint{1.999931in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.752405in}}%
\pgfpathlineto{\pgfqpoint{2.010519in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.019387in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.026673in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.793285in}}%
\pgfpathlineto{\pgfqpoint{2.032573in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.037089in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.040294in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.042246in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.042974in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.040783in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.037832in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.033585in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.960395in}}%
\pgfpathlineto{\pgfqpoint{2.027956in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.020965in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.012430in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.000935in}}%
\pgfpathlineto{\pgfqpoint{2.002190in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.029578in}}%
\pgfpathlineto{\pgfqpoint{1.975809in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{1.958913in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.070081in}}%
\pgfpathlineto{\pgfqpoint{1.938776in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{1.914350in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.098358in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{1.883133in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.118610in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.126365in}}%
\pgfpathlineto{\pgfqpoint{1.839621in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.132768in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.137911in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.141832in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.146855in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.146360in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.144782in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.142100in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.138274in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.133232in}}%
\pgfpathlineto{\pgfqpoint{1.638902in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.126927in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.119282in}}%
\pgfpathlineto{\pgfqpoint{1.595357in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.110103in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{1.564190in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.086471in}}%
\pgfpathlineto{\pgfqpoint{1.539771in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.071336in}}%
\pgfpathlineto{\pgfqpoint{1.519654in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.053283in}}%
\pgfpathlineto{\pgfqpoint{1.502779in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.031348in}}%
\pgfpathlineto{\pgfqpoint{1.488494in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.476431in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{2.003264in}}%
\pgfpathlineto{\pgfqpoint{1.466202in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.457690in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.963791in}}%
\pgfpathlineto{\pgfqpoint{1.450682in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.445085in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.440853in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.437908in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.436203in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.435718in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.436446in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.438397in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.441595in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.446092in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.451975in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.789414in}}%
\pgfpathlineto{\pgfqpoint{1.459265in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.468103in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.750118in}}%
\pgfpathlineto{\pgfqpoint{1.478689in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.722045in}}%
\pgfpathlineto{\pgfqpoint{1.491165in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.505909in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{1.523369in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.682067in}}%
\pgfpathlineto{\pgfqpoint{1.544225in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.666932in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.654152in}}%
\pgfpathlineto{\pgfqpoint{1.569770in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{1.602618in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.626484in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.620204in}}%
\pgfpathlineto{\pgfqpoint{1.650718in}{1.618421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.686010in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.618950in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.628078in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.634553in}}%
\pgfpathlineto{\pgfqpoint{1.622374in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.642504in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.651954in}}%
\pgfpathlineto{\pgfqpoint{1.585190in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{1.557580in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.692555in}}%
\pgfpathlineto{\pgfqpoint{1.516929in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.711748in}}%
\pgfpathlineto{\pgfqpoint{1.501489in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.735447in}}%
\pgfpathlineto{\pgfqpoint{1.488429in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.477512in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.460808in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.454765in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.816636in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.444791in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.444041in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.444541in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.446297in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.449336in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.936793in}}%
\pgfpathlineto{\pgfqpoint{1.453722in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.459487in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.466690in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.986531in}}%
\pgfpathlineto{\pgfqpoint{1.475536in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.486098in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.017902in}}%
\pgfpathlineto{\pgfqpoint{1.498713in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.041700in}}%
\pgfpathlineto{\pgfqpoint{1.513604in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.060910in}}%
\pgfpathlineto{\pgfqpoint{1.531315in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.076792in}}%
\pgfpathlineto{\pgfqpoint{1.552725in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.090139in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.110922in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.118859in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.125333in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.130525in}}%
\pgfpathlineto{\pgfqpoint{1.668236in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.137244in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.138864in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.139367in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.138759in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.137034in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{1.809882in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.130091in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.124786in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.118189in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.110113in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.100499in}}%
\pgfpathlineto{\pgfqpoint{1.899065in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.089021in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{1.946953in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{1.964698in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.015597in}}%
\pgfpathlineto{\pgfqpoint{1.992259in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{2.002825in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.983341in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.018909in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.024664in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.930472in}}%
\pgfpathlineto{\pgfqpoint{2.029056in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.032113in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.033876in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.034378in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.033625in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.031606in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.028285in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.822624in}}%
\pgfpathlineto{\pgfqpoint{2.023624in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.017587in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.010056in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.769963in}}%
\pgfpathlineto{\pgfqpoint{2.000854in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.737717in}}%
\pgfpathlineto{\pgfqpoint{1.976854in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{1.961386in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{1.942971in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{1.920703in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.664383in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.652908in}}%
\pgfpathlineto{\pgfqpoint{1.893077in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.643308in}}%
\pgfpathlineto{\pgfqpoint{1.855943in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.635225in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.628624in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.623339in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{1.792010in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.616385in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.614654in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.614549in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.616173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.615516in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.608801in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.607133in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.606550in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.615151in}}%
\pgfpathlineto{\pgfqpoint{3.749282in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.620204in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.626484in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{3.797382in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{3.830230in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.654152in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.666932in}}%
\pgfpathlineto{\pgfqpoint{3.855775in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.682067in}}%
\pgfpathlineto{\pgfqpoint{3.876631in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.908835in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.722045in}}%
\pgfpathlineto{\pgfqpoint{3.921311in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.750118in}}%
\pgfpathlineto{\pgfqpoint{3.931897in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.789414in}}%
\pgfpathlineto{\pgfqpoint{3.948025in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.953908in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.961603in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.963554in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.964282in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.963797in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.962092in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.959147in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.954915in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.949318in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.963791in}}%
\pgfpathlineto{\pgfqpoint{3.942310in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.933798in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{2.003264in}}%
\pgfpathlineto{\pgfqpoint{3.923569in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.911506in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.031348in}}%
\pgfpathlineto{\pgfqpoint{3.897221in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.053283in}}%
\pgfpathlineto{\pgfqpoint{3.880346in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.071336in}}%
\pgfpathlineto{\pgfqpoint{3.860229in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.086471in}}%
\pgfpathlineto{\pgfqpoint{3.835810in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.110103in}}%
\pgfpathlineto{\pgfqpoint{3.804643in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.119282in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.126927in}}%
\pgfpathlineto{\pgfqpoint{3.761098in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.133232in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.138274in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.142100in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.144782in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.146360in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.146855in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.141832in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.137911in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.132768in}}%
\pgfpathlineto{\pgfqpoint{3.560379in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.126365in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.118610in}}%
\pgfpathlineto{\pgfqpoint{3.516867in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.109312in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.098358in}}%
\pgfpathlineto{\pgfqpoint{3.485650in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.085399in}}%
\pgfpathlineto{\pgfqpoint{3.461224in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.070081in}}%
\pgfpathlineto{\pgfqpoint{3.441087in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{3.424191in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.029578in}}%
\pgfpathlineto{\pgfqpoint{3.409900in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.397810in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{2.000935in}}%
\pgfpathlineto{\pgfqpoint{3.387570in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.379035in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.372044in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.960395in}}%
\pgfpathlineto{\pgfqpoint{3.366415in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.362168in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.359217in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.357511in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.357026in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.357754in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.359706in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.362911in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.367427in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.793285in}}%
\pgfpathlineto{\pgfqpoint{3.373327in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.380613in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.389481in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.752405in}}%
\pgfpathlineto{\pgfqpoint{3.400069in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.723910in}}%
\pgfpathlineto{\pgfqpoint{3.412586in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.427328in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.701577in}}%
\pgfpathlineto{\pgfqpoint{3.444803in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.683315in}}%
\pgfpathlineto{\pgfqpoint{3.465676in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.655081in}}%
\pgfpathlineto{\pgfqpoint{3.491302in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{3.524085in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.634818in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{3.572297in}{1.618421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.607990in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.623339in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.628624in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.635225in}}%
\pgfpathlineto{\pgfqpoint{3.544057in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.643308in}}%
\pgfpathlineto{\pgfqpoint{3.506923in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.652908in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.664383in}}%
\pgfpathlineto{\pgfqpoint{3.479297in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{3.457029in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{3.438614in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{3.423146in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.737717in}}%
\pgfpathlineto{\pgfqpoint{3.410080in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.399146in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.769963in}}%
\pgfpathlineto{\pgfqpoint{3.389944in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.382413in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.376376in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.822624in}}%
\pgfpathlineto{\pgfqpoint{3.371715in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.368394in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.365622in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.366124in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.367887in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.370944in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.930472in}}%
\pgfpathlineto{\pgfqpoint{3.375336in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.381091in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.388311in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.983341in}}%
\pgfpathlineto{\pgfqpoint{3.397175in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.407741in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.015597in}}%
\pgfpathlineto{\pgfqpoint{3.420373in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{3.435302in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{3.453047in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{3.474468in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.089021in}}%
\pgfpathlineto{\pgfqpoint{3.500935in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.100499in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.110113in}}%
\pgfpathlineto{\pgfqpoint{3.535765in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.118189in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.124786in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.130091in}}%
\pgfpathlineto{\pgfqpoint{3.590118in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.137034in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.138759in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.139367in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.138864in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.137244in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{3.731764in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.130525in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.125333in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.118859in}}%
\pgfpathlineto{\pgfqpoint{3.786002in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.110922in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{3.820782in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.090139in}}%
\pgfpathlineto{\pgfqpoint{3.847275in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.076792in}}%
\pgfpathlineto{\pgfqpoint{3.868685in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.060910in}}%
\pgfpathlineto{\pgfqpoint{3.886396in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.041700in}}%
\pgfpathlineto{\pgfqpoint{3.901287in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.017902in}}%
\pgfpathlineto{\pgfqpoint{3.913902in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.924464in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.986531in}}%
\pgfpathlineto{\pgfqpoint{3.933310in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.940513in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.946278in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.936793in}}%
\pgfpathlineto{\pgfqpoint{3.950664in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.953703in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.955459in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.955959in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.955209in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.953199in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.949897in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.816636in}}%
\pgfpathlineto{\pgfqpoint{3.945235in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.939192in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.931684in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{3.922488in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.911571in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.735447in}}%
\pgfpathlineto{\pgfqpoint{3.898511in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.711748in}}%
\pgfpathlineto{\pgfqpoint{3.883071in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.692555in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{3.842420in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{3.814810in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.651954in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.642504in}}%
\pgfpathlineto{\pgfqpoint{3.777626in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.634553in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.628078in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.618950in}}%
\pgfpathlineto{\pgfqpoint{3.713990in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.616173in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.614549in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.614654in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.616385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774510,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701600in}{1.616173in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.614549in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.614654in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.616385in}}%
\pgfpathlineto{\pgfqpoint{1.792010in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.623339in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.628624in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.635225in}}%
\pgfpathlineto{\pgfqpoint{1.855943in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.643308in}}%
\pgfpathlineto{\pgfqpoint{1.893077in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.652908in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.664383in}}%
\pgfpathlineto{\pgfqpoint{1.920703in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{1.942971in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{1.961386in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{1.976854in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.737717in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.000854in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.769963in}}%
\pgfpathlineto{\pgfqpoint{2.010056in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.017587in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.023624in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.822624in}}%
\pgfpathlineto{\pgfqpoint{2.028285in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.031606in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.033625in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.034378in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.033876in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.032113in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.029056in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.028000in}{1.930472in}}%
\pgfpathlineto{\pgfqpoint{2.024664in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.018909in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.011689in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.983341in}}%
\pgfpathlineto{\pgfqpoint{2.002825in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.992259in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.015597in}}%
\pgfpathlineto{\pgfqpoint{1.979627in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{1.964698in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{1.946953in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.089021in}}%
\pgfpathlineto{\pgfqpoint{1.899065in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.100499in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.110113in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.118189in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.124786in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.130091in}}%
\pgfpathlineto{\pgfqpoint{1.809882in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.137034in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.138759in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.139367in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.138864in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.137244in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{1.668236in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.130525in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.125333in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.118859in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.110922in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{1.579218in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.090139in}}%
\pgfpathlineto{\pgfqpoint{1.552725in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.076792in}}%
\pgfpathlineto{\pgfqpoint{1.531315in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.060910in}}%
\pgfpathlineto{\pgfqpoint{1.513604in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.041700in}}%
\pgfpathlineto{\pgfqpoint{1.498713in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.017902in}}%
\pgfpathlineto{\pgfqpoint{1.486098in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.475536in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.986531in}}%
\pgfpathlineto{\pgfqpoint{1.466690in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.459487in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.453722in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.936793in}}%
\pgfpathlineto{\pgfqpoint{1.449336in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.446297in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.444541in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.444041in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.444791in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.450103in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{1.816636in}}%
\pgfpathlineto{\pgfqpoint{1.454765in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.460808in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.468316in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{1.477512in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.488429in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.735447in}}%
\pgfpathlineto{\pgfqpoint{1.501489in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.711748in}}%
\pgfpathlineto{\pgfqpoint{1.516929in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.692555in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{1.557580in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{1.585190in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.651954in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.642504in}}%
\pgfpathlineto{\pgfqpoint{1.622374in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.634553in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.628078in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.618950in}}%
\pgfpathlineto{\pgfqpoint{1.686010in}{1.618421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.645520in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.642731in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{1.602026in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.660787in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{1.547499in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{1.528055in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.511919in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.723804in}}%
\pgfpathlineto{\pgfqpoint{1.498394in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.749877in}}%
\pgfpathlineto{\pgfqpoint{1.486942in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.477499in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.785954in}}%
\pgfpathlineto{\pgfqpoint{1.469641in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.463455in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.458686in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.455264in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.453162in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.452373in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.452899in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.457895in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.462391in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.468285in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.967352in}}%
\pgfpathlineto{\pgfqpoint{1.475800in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.484921in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{1.495941in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.029694in}}%
\pgfpathlineto{\pgfqpoint{1.524650in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.050111in}}%
\pgfpathlineto{\pgfqpoint{1.543401in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.066916in}}%
\pgfpathlineto{\pgfqpoint{1.566165in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.092643in}}%
\pgfpathlineto{\pgfqpoint{1.595297in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.110702in}}%
\pgfpathlineto{\pgfqpoint{1.635326in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.126804in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.131363in}}%
\pgfpathlineto{\pgfqpoint{1.728745in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.131878in}}%
\pgfpathlineto{\pgfqpoint{1.749114in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.131239in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.129423in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.126434in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.122249in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{1.842711in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.109915in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{1.882733in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.091519in}}%
\pgfpathlineto{\pgfqpoint{1.911866in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.079641in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.065376in}}%
\pgfpathlineto{\pgfqpoint{1.934695in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.048272in}}%
\pgfpathlineto{\pgfqpoint{1.953457in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.969098in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.027350in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.000542in}}%
\pgfpathlineto{\pgfqpoint{1.993215in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.002322in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.963017in}}%
\pgfpathlineto{\pgfqpoint{2.009862in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.015770in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.020260in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.023403in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.025230in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.025752in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.024969in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.022881in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.019472in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.014704in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{2.008493in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.991190in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.752779in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{1.949990in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.688034in}}%
\pgfpathlineto{\pgfqpoint{1.930512in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{1.906511in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{1.876068in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.643511in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{1.832321in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.631149in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.624019in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.622224in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.621586in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.622102in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.626616in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.630654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774510,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621600in}{1.616385in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.614654in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.614549in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.616173in}}%
\pgfpathlineto{\pgfqpoint{3.713990in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.618950in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.628078in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.634553in}}%
\pgfpathlineto{\pgfqpoint{3.777626in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.642504in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.651954in}}%
\pgfpathlineto{\pgfqpoint{3.814810in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{3.842420in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.676650in}}%
\pgfpathlineto{\pgfqpoint{3.864682in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.692555in}}%
\pgfpathlineto{\pgfqpoint{3.883071in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.711748in}}%
\pgfpathlineto{\pgfqpoint{3.898511in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.735447in}}%
\pgfpathlineto{\pgfqpoint{3.911571in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.922488in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{3.931684in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.939192in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.945235in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.816636in}}%
\pgfpathlineto{\pgfqpoint{3.949897in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.953199in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.955209in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.955959in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.955459in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.953703in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.950664in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.948000in}{1.936793in}}%
\pgfpathlineto{\pgfqpoint{3.946278in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.940513in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.933310in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.986531in}}%
\pgfpathlineto{\pgfqpoint{3.924464in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.913902in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.017902in}}%
\pgfpathlineto{\pgfqpoint{3.901287in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.041700in}}%
\pgfpathlineto{\pgfqpoint{3.886396in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.060910in}}%
\pgfpathlineto{\pgfqpoint{3.868685in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.076792in}}%
\pgfpathlineto{\pgfqpoint{3.847275in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.090139in}}%
\pgfpathlineto{\pgfqpoint{3.820782in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.110922in}}%
\pgfpathlineto{\pgfqpoint{3.786002in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.118859in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.125333in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.130525in}}%
\pgfpathlineto{\pgfqpoint{3.731764in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.137244in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.138864in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.139367in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.138759in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.137034in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{3.590118in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.130091in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.124786in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.118189in}}%
\pgfpathlineto{\pgfqpoint{3.535765in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.110113in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.100499in}}%
\pgfpathlineto{\pgfqpoint{3.500935in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.089021in}}%
\pgfpathlineto{\pgfqpoint{3.474468in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{3.453047in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{3.435302in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.039802in}}%
\pgfpathlineto{\pgfqpoint{3.420373in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.015597in}}%
\pgfpathlineto{\pgfqpoint{3.407741in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.397175in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.983341in}}%
\pgfpathlineto{\pgfqpoint{3.388311in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.381091in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.375336in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.930472in}}%
\pgfpathlineto{\pgfqpoint{3.370944in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.367887in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.366124in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.365622in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.366375in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.368394in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.371715in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.372000in}{1.822624in}}%
\pgfpathlineto{\pgfqpoint{3.376376in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.382413in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.389944in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.769963in}}%
\pgfpathlineto{\pgfqpoint{3.399146in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.410080in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.737717in}}%
\pgfpathlineto{\pgfqpoint{3.423146in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{3.438614in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{3.457029in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.677966in}}%
\pgfpathlineto{\pgfqpoint{3.479297in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.664383in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.652908in}}%
\pgfpathlineto{\pgfqpoint{3.506923in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.643308in}}%
\pgfpathlineto{\pgfqpoint{3.544057in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.635225in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.628624in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.623339in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{3.607990in}{1.618421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.567679in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.643511in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{3.523932in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{3.493489in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{3.469488in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.688034in}}%
\pgfpathlineto{\pgfqpoint{3.450010in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{3.433866in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{3.420285in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.752779in}}%
\pgfpathlineto{\pgfqpoint{3.408810in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.399370in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.391507in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{3.385296in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.380528in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.375031in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.374248in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.374770in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.376597in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.379740in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.384230in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.390138in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.963017in}}%
\pgfpathlineto{\pgfqpoint{3.397678in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.406785in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.000542in}}%
\pgfpathlineto{\pgfqpoint{3.417841in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.027350in}}%
\pgfpathlineto{\pgfqpoint{3.430902in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.446543in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.048272in}}%
\pgfpathlineto{\pgfqpoint{3.465305in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.065376in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.079641in}}%
\pgfpathlineto{\pgfqpoint{3.488134in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.091519in}}%
\pgfpathlineto{\pgfqpoint{3.517267in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.109915in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.122249in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.126434in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.129423in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.131239in}}%
\pgfpathlineto{\pgfqpoint{3.650886in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.131878in}}%
\pgfpathlineto{\pgfqpoint{3.671255in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.131363in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.126804in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{3.764674in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.110702in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{3.804703in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.092643in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{3.833835in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.066916in}}%
\pgfpathlineto{\pgfqpoint{3.856599in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.050111in}}%
\pgfpathlineto{\pgfqpoint{3.875350in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.029694in}}%
\pgfpathlineto{\pgfqpoint{3.891037in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.904059in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{3.915079in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.924200in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.967352in}}%
\pgfpathlineto{\pgfqpoint{3.931715in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.937609in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.942105in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.947627in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.946838in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.944736in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.941314in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.930359in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.785954in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.913058in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.749877in}}%
\pgfpathlineto{\pgfqpoint{3.901606in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.723804in}}%
\pgfpathlineto{\pgfqpoint{3.888081in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.871945in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{3.852501in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{3.828512in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.660787in}}%
\pgfpathlineto{\pgfqpoint{3.797974in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.642731in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.754480in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.630654in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.626616in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.622102in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.621586in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.622224in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.624019in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.631149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743137,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.630654in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.626616in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.622102in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.621586in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.622224in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.624019in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.631149in}}%
\pgfpathlineto{\pgfqpoint{1.832321in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.643511in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{1.876068in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{1.906511in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{1.930512in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.688034in}}%
\pgfpathlineto{\pgfqpoint{1.949990in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{1.979715in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.752779in}}%
\pgfpathlineto{\pgfqpoint{1.991190in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.008493in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{2.014704in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.019472in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.022881in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.024969in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.025752in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.025230in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.023403in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.020260in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.015770in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.009862in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.963017in}}%
\pgfpathlineto{\pgfqpoint{2.002322in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.993215in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{2.000542in}}%
\pgfpathlineto{\pgfqpoint{1.982159in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.027350in}}%
\pgfpathlineto{\pgfqpoint{1.969098in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.953457in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.048272in}}%
\pgfpathlineto{\pgfqpoint{1.934695in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.065376in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.079641in}}%
\pgfpathlineto{\pgfqpoint{1.911866in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.091519in}}%
\pgfpathlineto{\pgfqpoint{1.882733in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.109915in}}%
\pgfpathlineto{\pgfqpoint{1.842711in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.122249in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.126434in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.129423in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.131239in}}%
\pgfpathlineto{\pgfqpoint{1.749114in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.131878in}}%
\pgfpathlineto{\pgfqpoint{1.728745in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.131363in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.126804in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{1.635326in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.110702in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{1.595297in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.092643in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{1.566165in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.066916in}}%
\pgfpathlineto{\pgfqpoint{1.543401in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.050111in}}%
\pgfpathlineto{\pgfqpoint{1.524650in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.029694in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.495941in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{1.484921in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.475800in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.967352in}}%
\pgfpathlineto{\pgfqpoint{1.468285in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.462391in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.457895in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.454738in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.452899in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.452373in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.453162in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.455264in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.458686in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.463455in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.469641in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.785954in}}%
\pgfpathlineto{\pgfqpoint{1.477499in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.486942in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.749877in}}%
\pgfpathlineto{\pgfqpoint{1.498394in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.723804in}}%
\pgfpathlineto{\pgfqpoint{1.511919in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.528055in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{1.547499in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.660787in}}%
\pgfpathlineto{\pgfqpoint{1.602026in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.642731in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.635526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.676558in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.650925in}}%
\pgfpathlineto{\pgfqpoint{1.620791in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.669636in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{1.560566in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{1.539840in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.714635in}}%
\pgfpathlineto{\pgfqpoint{1.522738in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{1.508416in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.496665in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{1.486743in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.478742in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.472195in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{1.467290in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.463822in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.461699in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.460904in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.463291in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.471060in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.943824in}}%
\pgfpathlineto{\pgfqpoint{1.477320in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.987617in}}%
\pgfpathlineto{\pgfqpoint{1.494513in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.505923in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.016666in}}%
\pgfpathlineto{\pgfqpoint{1.519716in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.038771in}}%
\pgfpathlineto{\pgfqpoint{1.536167in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.056625in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.071360in}}%
\pgfpathlineto{\pgfqpoint{1.580741in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.083710in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.093939in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.102440in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.109355in}}%
\pgfpathlineto{\pgfqpoint{1.661431in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.114966in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.119088in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.123688in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.124209in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.123551in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.121711in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.118675in}}%
\pgfpathlineto{\pgfqpoint{1.816508in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.114405in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.108626in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.101560in}}%
\pgfpathlineto{\pgfqpoint{1.864763in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.092844in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{1.897143in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{1.921750in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.054785in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.036542in}}%
\pgfpathlineto{\pgfqpoint{1.958173in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.013948in}}%
\pgfpathlineto{\pgfqpoint{1.971997in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.983354in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.983804in}}%
\pgfpathlineto{\pgfqpoint{1.992913in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{2.000587in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.006793in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.936287in}}%
\pgfpathlineto{\pgfqpoint{2.011462in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.014659in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.016512in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.017040in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.016248in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.014128in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.010657in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.817116in}}%
\pgfpathlineto{\pgfqpoint{2.005664in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.991189in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.769500in}}%
\pgfpathlineto{\pgfqpoint{1.981220in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.739444in}}%
\pgfpathlineto{\pgfqpoint{1.969449in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.955165in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.716826in}}%
\pgfpathlineto{\pgfqpoint{1.938040in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.698605in}}%
\pgfpathlineto{\pgfqpoint{1.917315in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{1.891479in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.660596in}}%
\pgfpathlineto{\pgfqpoint{1.857119in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.639101in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.634695in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.629191in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.629708in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.631399in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.634283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743137,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.631149in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.624019in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.622224in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.621586in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.622102in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.626616in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.630654in}}%
\pgfpathlineto{\pgfqpoint{3.754480in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.642731in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{3.797974in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.660787in}}%
\pgfpathlineto{\pgfqpoint{3.828512in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{3.852501in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{3.871945in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.888081in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.723804in}}%
\pgfpathlineto{\pgfqpoint{3.901606in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.749877in}}%
\pgfpathlineto{\pgfqpoint{3.913058in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.785954in}}%
\pgfpathlineto{\pgfqpoint{3.930359in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.936545in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.941314in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.944736in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.946838in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.947627in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.945262in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.942105in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.937609in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.931715in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.967352in}}%
\pgfpathlineto{\pgfqpoint{3.924200in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.915079in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{3.904059in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.891037in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.029694in}}%
\pgfpathlineto{\pgfqpoint{3.875350in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.050111in}}%
\pgfpathlineto{\pgfqpoint{3.856599in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.066916in}}%
\pgfpathlineto{\pgfqpoint{3.833835in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.092643in}}%
\pgfpathlineto{\pgfqpoint{3.804703in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.102517in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.110702in}}%
\pgfpathlineto{\pgfqpoint{3.764674in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.117442in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.122745in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.126804in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.131363in}}%
\pgfpathlineto{\pgfqpoint{3.671255in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.131878in}}%
\pgfpathlineto{\pgfqpoint{3.650886in}{2.131579in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.131239in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.129423in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.126434in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.122249in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.109915in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.101585in}}%
\pgfpathlineto{\pgfqpoint{3.517267in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.091519in}}%
\pgfpathlineto{\pgfqpoint{3.488134in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.079641in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.065376in}}%
\pgfpathlineto{\pgfqpoint{3.465305in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.048272in}}%
\pgfpathlineto{\pgfqpoint{3.446543in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.430902in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.027350in}}%
\pgfpathlineto{\pgfqpoint{3.417841in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{2.000542in}}%
\pgfpathlineto{\pgfqpoint{3.406785in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.397678in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.963017in}}%
\pgfpathlineto{\pgfqpoint{3.390138in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.384230in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.379740in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.376597in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.374770in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.374248in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.375031in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.380528in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.385296in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.790285in}}%
\pgfpathlineto{\pgfqpoint{3.391507in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.399370in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.408810in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.752779in}}%
\pgfpathlineto{\pgfqpoint{3.420285in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{3.433866in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{3.450010in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.688034in}}%
\pgfpathlineto{\pgfqpoint{3.469488in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{3.493489in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{3.523932in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.651799in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.643511in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{3.567679in}{1.635526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.598619in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.639101in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{3.542881in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.660596in}}%
\pgfpathlineto{\pgfqpoint{3.508521in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.698605in}}%
\pgfpathlineto{\pgfqpoint{3.461960in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.716826in}}%
\pgfpathlineto{\pgfqpoint{3.444835in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.430551in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.739444in}}%
\pgfpathlineto{\pgfqpoint{3.418780in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.769500in}}%
\pgfpathlineto{\pgfqpoint{3.408811in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.400826in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.394336in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.817116in}}%
\pgfpathlineto{\pgfqpoint{3.389343in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.385872in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.383752in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.382960in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.383488in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.385341in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.388538in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.936287in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.399413in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.407087in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.983804in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.428003in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.013948in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.036542in}}%
\pgfpathlineto{\pgfqpoint{3.458315in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.054785in}}%
\pgfpathlineto{\pgfqpoint{3.478250in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{3.502857in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.092844in}}%
\pgfpathlineto{\pgfqpoint{3.535237in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.101560in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.108626in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.114405in}}%
\pgfpathlineto{\pgfqpoint{3.583492in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.118675in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.121711in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.123551in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.124209in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.123688in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.119088in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.114966in}}%
\pgfpathlineto{\pgfqpoint{3.738569in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.109355in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.102440in}}%
\pgfpathlineto{\pgfqpoint{3.786970in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.093939in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.083710in}}%
\pgfpathlineto{\pgfqpoint{3.819259in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.071360in}}%
\pgfpathlineto{\pgfqpoint{3.843908in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.056625in}}%
\pgfpathlineto{\pgfqpoint{3.863833in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.038771in}}%
\pgfpathlineto{\pgfqpoint{3.880284in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.016666in}}%
\pgfpathlineto{\pgfqpoint{3.894077in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.905487in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.987617in}}%
\pgfpathlineto{\pgfqpoint{3.914981in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.922680in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.943824in}}%
\pgfpathlineto{\pgfqpoint{3.928940in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.933512in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.936709in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.938566in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.939096in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.938301in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.936178in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.932710in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{3.927805in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.921258in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.913257in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{3.903335in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{3.877262in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.714635in}}%
\pgfpathlineto{\pgfqpoint{3.860160in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{3.839434in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{3.813768in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.669636in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{3.779209in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.650925in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{3.723442in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.634283in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.631399in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.629708in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.629191in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.634695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682400in}{1.634283in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.631399in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.629708in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.629191in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.634695in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.639101in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{1.857119in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.660596in}}%
\pgfpathlineto{\pgfqpoint{1.891479in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{1.917315in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.698605in}}%
\pgfpathlineto{\pgfqpoint{1.938040in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.716826in}}%
\pgfpathlineto{\pgfqpoint{1.955165in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.969449in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.739444in}}%
\pgfpathlineto{\pgfqpoint{1.981220in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.769500in}}%
\pgfpathlineto{\pgfqpoint{1.991189in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{2.005664in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.817116in}}%
\pgfpathlineto{\pgfqpoint{2.010657in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.014128in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.016248in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.017040in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.016512in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.014659in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.011462in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{1.936287in}}%
\pgfpathlineto{\pgfqpoint{2.006793in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.000587in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.992913in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.983804in}}%
\pgfpathlineto{\pgfqpoint{1.983354in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.971997in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{2.013948in}}%
\pgfpathlineto{\pgfqpoint{1.958173in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.036542in}}%
\pgfpathlineto{\pgfqpoint{1.941685in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.054785in}}%
\pgfpathlineto{\pgfqpoint{1.921750in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{1.897143in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.092844in}}%
\pgfpathlineto{\pgfqpoint{1.864763in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.101560in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.108626in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.114405in}}%
\pgfpathlineto{\pgfqpoint{1.816508in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.118675in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.121711in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.123551in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.124209in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.123688in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.119088in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.114966in}}%
\pgfpathlineto{\pgfqpoint{1.661431in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.109355in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.102440in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.093939in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.083710in}}%
\pgfpathlineto{\pgfqpoint{1.580741in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.071360in}}%
\pgfpathlineto{\pgfqpoint{1.556092in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.056625in}}%
\pgfpathlineto{\pgfqpoint{1.536167in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.038771in}}%
\pgfpathlineto{\pgfqpoint{1.519716in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.016666in}}%
\pgfpathlineto{\pgfqpoint{1.505923in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.494513in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.987617in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.477320in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.943824in}}%
\pgfpathlineto{\pgfqpoint{1.471060in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.463291in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.460904in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.461699in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.463822in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.467290in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{1.472195in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.478742in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.486743in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{1.496665in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.508416in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{1.522738in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.714635in}}%
\pgfpathlineto{\pgfqpoint{1.539840in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{1.560566in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.669636in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{1.620791in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.650925in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{1.676558in}{1.635526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.642737in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.659538in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.668241in}}%
\pgfpathlineto{\pgfqpoint{1.602762in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{1.574409in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{1.552059in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{1.533996in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.726653in}}%
\pgfpathlineto{\pgfqpoint{1.519084in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.750838in}}%
\pgfpathlineto{\pgfqpoint{1.506556in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{1.487900in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.481344in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.476212in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.472475in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.850200in}}%
\pgfpathlineto{\pgfqpoint{1.470237in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.469436in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{1.471896in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.475353in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.480205in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.486471in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.504396in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{1.516403in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.026884in}}%
\pgfpathlineto{\pgfqpoint{1.530672in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.547969in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.046080in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.061572in}}%
\pgfpathlineto{\pgfqpoint{1.569392in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.074346in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.085091in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.093934in}}%
\pgfpathlineto{\pgfqpoint{1.633553in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.101150in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.106782in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.111155in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.114286in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.116013in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.116533in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.113961in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.110675in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.106147in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.100354in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.092903in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.083895in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.072867in}}%
\pgfpathlineto{\pgfqpoint{1.908148in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.059743in}}%
\pgfpathlineto{\pgfqpoint{1.929556in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.043840in}}%
\pgfpathlineto{\pgfqpoint{1.946904in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.024150in}}%
\pgfpathlineto{\pgfqpoint{1.961262in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{1.973341in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.983117in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.964257in}}%
\pgfpathlineto{\pgfqpoint{1.991282in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.997519in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{2.002322in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.005724in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.008294in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.007435in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.005156in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.001474in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.989854in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{1.981285in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.971189in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{1.958609in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.729315in}}%
\pgfpathlineto{\pgfqpoint{1.943630in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.709680in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.693740in}}%
\pgfpathlineto{\pgfqpoint{1.903212in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.680533in}}%
\pgfpathlineto{\pgfqpoint{1.874981in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.652999in}}%
\pgfpathlineto{\pgfqpoint{1.834870in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.647236in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.637605in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.636893in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.642314in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.652180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602400in}{1.634695in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.629844in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.629191in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.629708in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.631399in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.634283in}}%
\pgfpathlineto{\pgfqpoint{3.723442in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.650925in}}%
\pgfpathlineto{\pgfqpoint{3.779209in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.669636in}}%
\pgfpathlineto{\pgfqpoint{3.813768in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{3.839434in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{3.860160in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.714635in}}%
\pgfpathlineto{\pgfqpoint{3.877262in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{3.891584in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.903335in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{3.913257in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.921258in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.927805in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{3.932710in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.936178in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.938301in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.939096in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.938566in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.936709in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.933512in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.928940in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.943824in}}%
\pgfpathlineto{\pgfqpoint{3.922680in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.914981in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.987617in}}%
\pgfpathlineto{\pgfqpoint{3.905487in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.894077in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.016666in}}%
\pgfpathlineto{\pgfqpoint{3.880284in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.038771in}}%
\pgfpathlineto{\pgfqpoint{3.863833in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.056625in}}%
\pgfpathlineto{\pgfqpoint{3.843908in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.071360in}}%
\pgfpathlineto{\pgfqpoint{3.819259in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.083710in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.093939in}}%
\pgfpathlineto{\pgfqpoint{3.786970in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.102440in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.109355in}}%
\pgfpathlineto{\pgfqpoint{3.738569in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.114966in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.119088in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.121985in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.123688in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.124209in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.123551in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.121711in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.118675in}}%
\pgfpathlineto{\pgfqpoint{3.583492in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.114405in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.108626in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.101560in}}%
\pgfpathlineto{\pgfqpoint{3.535237in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.092844in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.082446in}}%
\pgfpathlineto{\pgfqpoint{3.502857in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{3.478250in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.054785in}}%
\pgfpathlineto{\pgfqpoint{3.458315in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.036542in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{2.013948in}}%
\pgfpathlineto{\pgfqpoint{3.428003in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.416646in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.983804in}}%
\pgfpathlineto{\pgfqpoint{3.407087in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.399413in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.936287in}}%
\pgfpathlineto{\pgfqpoint{3.388538in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.385341in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.383488in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.382960in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.383752in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.385872in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.389343in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{1.817116in}}%
\pgfpathlineto{\pgfqpoint{3.394336in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.400826in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.408811in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.769500in}}%
\pgfpathlineto{\pgfqpoint{3.418780in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.739444in}}%
\pgfpathlineto{\pgfqpoint{3.430551in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.444835in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.716826in}}%
\pgfpathlineto{\pgfqpoint{3.461960in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.698605in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{3.508521in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.660596in}}%
\pgfpathlineto{\pgfqpoint{3.542881in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.639101in}}%
\pgfpathlineto{\pgfqpoint{3.598619in}{1.635526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.565130in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.652999in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{3.525019in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.680533in}}%
\pgfpathlineto{\pgfqpoint{3.496788in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.693740in}}%
\pgfpathlineto{\pgfqpoint{3.474468in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.709680in}}%
\pgfpathlineto{\pgfqpoint{3.456370in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.729315in}}%
\pgfpathlineto{\pgfqpoint{3.441391in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{3.428811in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.418715in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{3.410146in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.403611in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.398526in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.394844in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.392565in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.391706in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.392279in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.394276in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.397678in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.402481in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.408718in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.964257in}}%
\pgfpathlineto{\pgfqpoint{3.416883in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.426659in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{3.438738in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.024150in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.043840in}}%
\pgfpathlineto{\pgfqpoint{3.470444in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.059743in}}%
\pgfpathlineto{\pgfqpoint{3.491852in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.072867in}}%
\pgfpathlineto{\pgfqpoint{3.518913in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.083895in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.092903in}}%
\pgfpathlineto{\pgfqpoint{3.555936in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.100354in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.106147in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.110675in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.113961in}}%
\pgfpathlineto{\pgfqpoint{3.626479in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.116533in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.116013in}}%
\pgfpathlineto{\pgfqpoint{3.696453in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.114286in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.111155in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.106782in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.101150in}}%
\pgfpathlineto{\pgfqpoint{3.766447in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.093934in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.085091in}}%
\pgfpathlineto{\pgfqpoint{3.803432in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.074346in}}%
\pgfpathlineto{\pgfqpoint{3.830608in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.061572in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.046080in}}%
\pgfpathlineto{\pgfqpoint{3.852031in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.869328in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.026884in}}%
\pgfpathlineto{\pgfqpoint{3.883597in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{3.895604in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.905465in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{3.913529in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.919795in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.924647in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{3.930031in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.930564in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.929763in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.850200in}}%
\pgfpathlineto{\pgfqpoint{3.927525in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.923788in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.918656in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{3.903610in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.893444in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.750838in}}%
\pgfpathlineto{\pgfqpoint{3.880916in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.726653in}}%
\pgfpathlineto{\pgfqpoint{3.866004in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{3.847941in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{3.825591in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{3.797238in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.668241in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.659538in}}%
\pgfpathlineto{\pgfqpoint{3.757263in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.652180in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.642314in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.636893in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.637605in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.647236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680392,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644000in}{1.652180in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.642314in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.636893in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.637605in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.647236in}}%
\pgfpathlineto{\pgfqpoint{1.834870in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.652999in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{1.874981in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.680533in}}%
\pgfpathlineto{\pgfqpoint{1.903212in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.693740in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.709680in}}%
\pgfpathlineto{\pgfqpoint{1.943630in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.729315in}}%
\pgfpathlineto{\pgfqpoint{1.958609in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{1.971189in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.981285in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{1.989854in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{2.001474in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{2.005156in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{2.007435in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.008294in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{2.007721in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{2.005724in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{2.002322in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.997519in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.991282in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.964257in}}%
\pgfpathlineto{\pgfqpoint{1.983117in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.973341in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{1.961262in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.024150in}}%
\pgfpathlineto{\pgfqpoint{1.946904in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.043840in}}%
\pgfpathlineto{\pgfqpoint{1.929556in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.059743in}}%
\pgfpathlineto{\pgfqpoint{1.908148in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.072867in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.083895in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.092903in}}%
\pgfpathlineto{\pgfqpoint{1.844064in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.100354in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.106147in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.110675in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.113961in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.116533in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.116013in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.114286in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.111155in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.106782in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.101150in}}%
\pgfpathlineto{\pgfqpoint{1.633553in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.093934in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.085091in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.074346in}}%
\pgfpathlineto{\pgfqpoint{1.569392in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.061572in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.046080in}}%
\pgfpathlineto{\pgfqpoint{1.547969in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.530672in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.026884in}}%
\pgfpathlineto{\pgfqpoint{1.516403in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{1.504396in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{1.486471in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.480205in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.475353in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.471896in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{1.469969in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.469436in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.470237in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.850200in}}%
\pgfpathlineto{\pgfqpoint{1.472475in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.476212in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.481344in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.487900in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{1.496390in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.506556in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.750838in}}%
\pgfpathlineto{\pgfqpoint{1.519084in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.726653in}}%
\pgfpathlineto{\pgfqpoint{1.533996in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{1.552059in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{1.574409in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{1.602762in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.668241in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.659538in}}%
\pgfpathlineto{\pgfqpoint{1.642737in}{1.652632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672468in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.654926in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.660964in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.621546in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.677672in}}%
\pgfpathlineto{\pgfqpoint{1.589420in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{1.565135in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{1.545810in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.529973in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.766814in}}%
\pgfpathlineto{\pgfqpoint{1.506301in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.497711in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.490504in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.806890in}}%
\pgfpathlineto{\pgfqpoint{1.485398in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.481716in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.479441in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.478584in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.479156in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.481149in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.484549in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.489358in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.946265in}}%
\pgfpathlineto{\pgfqpoint{1.496162in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.504466in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.986559in}}%
\pgfpathlineto{\pgfqpoint{1.514802in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.527172in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.013817in}}%
\pgfpathlineto{\pgfqpoint{1.542525in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.034362in}}%
\pgfpathlineto{\pgfqpoint{1.561093in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.050980in}}%
\pgfpathlineto{\pgfqpoint{1.584035in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.064714in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.075796in}}%
\pgfpathlineto{\pgfqpoint{1.614402in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.092490in}}%
\pgfpathlineto{\pgfqpoint{1.659101in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.102899in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.105973in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.107792in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.108343in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.107621in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.097889in}}%
\pgfpathlineto{\pgfqpoint{1.818525in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.091562in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.083942in}}%
\pgfpathlineto{\pgfqpoint{1.863046in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{1.893547in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.063124in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{1.916447in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{1.935029in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.950324in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{1.962644in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{1.973109in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.981312in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.988095in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.938578in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.996404in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.998090in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.995842in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.992191in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.814959in}}%
\pgfpathlineto{\pgfqpoint{1.986849in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.979788in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.971287in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{1.960324in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.742863in}}%
\pgfpathlineto{\pgfqpoint{1.947372in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{1.931746in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.704262in}}%
\pgfpathlineto{\pgfqpoint{1.912405in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.690482in}}%
\pgfpathlineto{\pgfqpoint{1.887912in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.679043in}}%
\pgfpathlineto{\pgfqpoint{1.856050in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.661868in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.655667in}}%
\pgfpathlineto{\pgfqpoint{1.804986in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.650919in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.645075in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.645614in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.647395in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.650416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680392,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.647236in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.637605in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.636893in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.642314in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.646610in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.652180in}}%
\pgfpathlineto{\pgfqpoint{3.757263in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.659538in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.668241in}}%
\pgfpathlineto{\pgfqpoint{3.797238in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{3.825591in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{3.847941in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{3.866004in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.726653in}}%
\pgfpathlineto{\pgfqpoint{3.880916in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.750838in}}%
\pgfpathlineto{\pgfqpoint{3.893444in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.903610in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.784152in}}%
\pgfpathlineto{\pgfqpoint{3.912100in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.918656in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.923788in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.927525in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.850200in}}%
\pgfpathlineto{\pgfqpoint{3.929763in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.930564in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.930031in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.928800in}{1.903344in}}%
\pgfpathlineto{\pgfqpoint{3.928104in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.924647in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.919795in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.913529in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{3.905465in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.895604in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{3.883597in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.026884in}}%
\pgfpathlineto{\pgfqpoint{3.869328in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.852031in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.046080in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.061572in}}%
\pgfpathlineto{\pgfqpoint{3.830608in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.074346in}}%
\pgfpathlineto{\pgfqpoint{3.803432in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.085091in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.093934in}}%
\pgfpathlineto{\pgfqpoint{3.766447in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.101150in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.106782in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.111155in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.114286in}}%
\pgfpathlineto{\pgfqpoint{3.696453in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.116013in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.116533in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{3.626479in}{2.114474in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.113961in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.110675in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.106147in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.100354in}}%
\pgfpathlineto{\pgfqpoint{3.555936in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.092903in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.083895in}}%
\pgfpathlineto{\pgfqpoint{3.518913in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.072867in}}%
\pgfpathlineto{\pgfqpoint{3.491852in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.059743in}}%
\pgfpathlineto{\pgfqpoint{3.470444in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.043840in}}%
\pgfpathlineto{\pgfqpoint{3.453096in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.024150in}}%
\pgfpathlineto{\pgfqpoint{3.438738in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{3.426659in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.416883in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.964257in}}%
\pgfpathlineto{\pgfqpoint{3.408718in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.402481in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.397678in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.394276in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.392279in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.391706in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.392565in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.394844in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.398526in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.403611in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.410146in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{3.418715in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.428811in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.754110in}}%
\pgfpathlineto{\pgfqpoint{3.441391in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.729315in}}%
\pgfpathlineto{\pgfqpoint{3.456370in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.709680in}}%
\pgfpathlineto{\pgfqpoint{3.474468in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.693740in}}%
\pgfpathlineto{\pgfqpoint{3.496788in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.680533in}}%
\pgfpathlineto{\pgfqpoint{3.525019in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.660547in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.652999in}}%
\pgfpathlineto{\pgfqpoint{3.565130in}{1.652632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.595014in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.655667in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.661868in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{3.543950in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.679043in}}%
\pgfpathlineto{\pgfqpoint{3.512088in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.690482in}}%
\pgfpathlineto{\pgfqpoint{3.487595in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.704262in}}%
\pgfpathlineto{\pgfqpoint{3.468254in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{3.452628in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.742863in}}%
\pgfpathlineto{\pgfqpoint{3.439676in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{3.428713in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.420212in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.814959in}}%
\pgfpathlineto{\pgfqpoint{3.407809in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.404158in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.401910in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.401065in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.401628in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.403596in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.406966in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.938578in}}%
\pgfpathlineto{\pgfqpoint{3.411905in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.418688in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.426891in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{3.449676in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.464971in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.063124in}}%
\pgfpathlineto{\pgfqpoint{3.506453in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{3.536954in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.083942in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.091562in}}%
\pgfpathlineto{\pgfqpoint{3.581475in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.097889in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.107621in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.108343in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.107792in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.105973in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.102899in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.740899in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.092490in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{3.785598in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.075796in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.064714in}}%
\pgfpathlineto{\pgfqpoint{3.815965in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.050980in}}%
\pgfpathlineto{\pgfqpoint{3.838907in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.034362in}}%
\pgfpathlineto{\pgfqpoint{3.857475in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.013817in}}%
\pgfpathlineto{\pgfqpoint{3.872828in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.885198in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.986559in}}%
\pgfpathlineto{\pgfqpoint{3.895534in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.903838in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.946265in}}%
\pgfpathlineto{\pgfqpoint{3.910642in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.915451in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.918851in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.920844in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.921416in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.920559in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.918284in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.914602in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.806890in}}%
\pgfpathlineto{\pgfqpoint{3.909496in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.902289in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.893699in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.766814in}}%
\pgfpathlineto{\pgfqpoint{3.882839in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{3.870027in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.854190in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{3.834865in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{3.810580in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.677672in}}%
\pgfpathlineto{\pgfqpoint{3.778454in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.660964in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.654926in}}%
\pgfpathlineto{\pgfqpoint{3.727532in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.650416in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.647395in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.645614in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.645075in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.650919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649020,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682400in}{1.650416in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.647395in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.645614in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.645075in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.650919in}}%
\pgfpathlineto{\pgfqpoint{1.804986in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.655667in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.661868in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{1.856050in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.679043in}}%
\pgfpathlineto{\pgfqpoint{1.887912in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.690482in}}%
\pgfpathlineto{\pgfqpoint{1.912405in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.704262in}}%
\pgfpathlineto{\pgfqpoint{1.931746in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{1.947372in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.742863in}}%
\pgfpathlineto{\pgfqpoint{1.960324in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{1.971287in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.979788in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.986849in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.814959in}}%
\pgfpathlineto{\pgfqpoint{1.992191in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.995842in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.998090in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.998935in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.996404in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.989600in}{1.938578in}}%
\pgfpathlineto{\pgfqpoint{1.988095in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.981312in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.973109in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{1.962644in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{1.950324in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.935029in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{1.916447in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.063124in}}%
\pgfpathlineto{\pgfqpoint{1.893547in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{1.863046in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.083942in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.091562in}}%
\pgfpathlineto{\pgfqpoint{1.818525in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.097889in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.107621in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.108343in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.107792in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.105973in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.102899in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{1.659101in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.092490in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{1.614402in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.075796in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.064714in}}%
\pgfpathlineto{\pgfqpoint{1.584035in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.050980in}}%
\pgfpathlineto{\pgfqpoint{1.561093in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.034362in}}%
\pgfpathlineto{\pgfqpoint{1.542525in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{2.013817in}}%
\pgfpathlineto{\pgfqpoint{1.527172in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.514802in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.986559in}}%
\pgfpathlineto{\pgfqpoint{1.504466in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.496162in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.946265in}}%
\pgfpathlineto{\pgfqpoint{1.489358in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.484549in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.481149in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.479156in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.478584in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.479441in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.481716in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.485398in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.806890in}}%
\pgfpathlineto{\pgfqpoint{1.490504in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.497711in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.506301in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.766814in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{1.529973in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.545810in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{1.565135in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{1.589420in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.677672in}}%
\pgfpathlineto{\pgfqpoint{1.621546in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.660964in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.654926in}}%
\pgfpathlineto{\pgfqpoint{1.672468in}{1.652632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644170in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.669797in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.677949in}}%
\pgfpathlineto{\pgfqpoint{1.606467in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.687319in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.699372in}}%
\pgfpathlineto{\pgfqpoint{1.579906in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{1.559031in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.731786in}}%
\pgfpathlineto{\pgfqpoint{1.542123in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.754300in}}%
\pgfpathlineto{\pgfqpoint{1.528085in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.785802in}}%
\pgfpathlineto{\pgfqpoint{1.507766in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.491053in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.845090in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.487894in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.488452in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.909202in}}%
\pgfpathlineto{\pgfqpoint{1.490401in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.494262in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.499564in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.506258in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.525787in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.998915in}}%
\pgfpathlineto{\pgfqpoint{1.539209in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.039510in}}%
\pgfpathlineto{\pgfqpoint{1.575369in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{1.600719in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.075528in}}%
\pgfpathlineto{\pgfqpoint{1.635720in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.083441in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.089451in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.094223in}}%
\pgfpathlineto{\pgfqpoint{1.699752in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.097661in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.099255in}}%
\pgfpathlineto{\pgfqpoint{1.777755in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.097292in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.093616in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.082477in}}%
\pgfpathlineto{\pgfqpoint{1.841616in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.074231in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.064503in}}%
\pgfpathlineto{\pgfqpoint{1.876693in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.052117in}}%
\pgfpathlineto{\pgfqpoint{1.901911in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.037191in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.018746in}}%
\pgfpathlineto{\pgfqpoint{1.938142in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{1.951663in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.962141in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.962191in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.977791in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.982967in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.986703in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.988928in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.988608in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.986074in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.982045in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.976587in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.960156in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.758208in}}%
\pgfpathlineto{\pgfqpoint{1.949098in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.935279in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.734562in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.716159in}}%
\pgfpathlineto{\pgfqpoint{1.897474in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.701174in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.688987in}}%
\pgfpathlineto{\pgfqpoint{1.870582in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{1.832786in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.664683in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.654173in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.653362in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.653970in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.655973in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.659310in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.663920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649020,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602400in}{1.650919in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.645075in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.645614in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.647395in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.650416in}}%
\pgfpathlineto{\pgfqpoint{3.727532in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.654926in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.660964in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.778454in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.677672in}}%
\pgfpathlineto{\pgfqpoint{3.810580in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{3.834865in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{3.854190in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.870027in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{3.882839in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.766814in}}%
\pgfpathlineto{\pgfqpoint{3.893699in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.902289in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.909496in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.806890in}}%
\pgfpathlineto{\pgfqpoint{3.914602in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.918284in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.920559in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.921416in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.920844in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.918851in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.915451in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.910642in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.946265in}}%
\pgfpathlineto{\pgfqpoint{3.903838in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.895534in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.986559in}}%
\pgfpathlineto{\pgfqpoint{3.885198in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.872828in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{2.013817in}}%
\pgfpathlineto{\pgfqpoint{3.857475in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.034362in}}%
\pgfpathlineto{\pgfqpoint{3.838907in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.050980in}}%
\pgfpathlineto{\pgfqpoint{3.815965in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.064714in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.075796in}}%
\pgfpathlineto{\pgfqpoint{3.785598in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.092490in}}%
\pgfpathlineto{\pgfqpoint{3.740899in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.098570in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.102899in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.105973in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.107792in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.108343in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.107621in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.097889in}}%
\pgfpathlineto{\pgfqpoint{3.581475in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.091562in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.083942in}}%
\pgfpathlineto{\pgfqpoint{3.536954in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{3.506453in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.063124in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{3.464971in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.449676in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{3.426891in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.418688in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.411905in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.938578in}}%
\pgfpathlineto{\pgfqpoint{3.406966in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.403596in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.401628in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.401065in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.401910in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.404158in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.407809in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.410400in}{1.814959in}}%
\pgfpathlineto{\pgfqpoint{3.413151in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.420212in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.428713in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{3.439676in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.742863in}}%
\pgfpathlineto{\pgfqpoint{3.452628in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{3.468254in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.704262in}}%
\pgfpathlineto{\pgfqpoint{3.487595in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.690482in}}%
\pgfpathlineto{\pgfqpoint{3.512088in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.679043in}}%
\pgfpathlineto{\pgfqpoint{3.543950in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.661868in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.655667in}}%
\pgfpathlineto{\pgfqpoint{3.595014in}{1.652632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.567214in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{3.529418in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.688987in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.701174in}}%
\pgfpathlineto{\pgfqpoint{3.502526in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.716159in}}%
\pgfpathlineto{\pgfqpoint{3.481678in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.734562in}}%
\pgfpathlineto{\pgfqpoint{3.464721in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.450902in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.758208in}}%
\pgfpathlineto{\pgfqpoint{3.439844in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.430413in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{3.423413in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.417955in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.413926in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.411392in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.410429in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.411072in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.413297in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.417033in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.428805in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.962191in}}%
\pgfpathlineto{\pgfqpoint{3.437859in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.448337in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{3.461858in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.018746in}}%
\pgfpathlineto{\pgfqpoint{3.478098in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.037191in}}%
\pgfpathlineto{\pgfqpoint{3.498089in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.052117in}}%
\pgfpathlineto{\pgfqpoint{3.523307in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.064503in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.074231in}}%
\pgfpathlineto{\pgfqpoint{3.558384in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.082477in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.093616in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.097292in}}%
\pgfpathlineto{\pgfqpoint{3.622245in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.099255in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.097661in}}%
\pgfpathlineto{\pgfqpoint{3.700248in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.094223in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.089451in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.083441in}}%
\pgfpathlineto{\pgfqpoint{3.764280in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.075528in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{3.824631in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.039510in}}%
\pgfpathlineto{\pgfqpoint{3.844628in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{3.860791in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.998915in}}%
\pgfpathlineto{\pgfqpoint{3.874213in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.884884in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{3.893742in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.900436in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.905738in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.909599in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.909202in}}%
\pgfpathlineto{\pgfqpoint{3.911548in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.912106in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.911270in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.845090in}}%
\pgfpathlineto{\pgfqpoint{3.908947in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.904790in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.899208in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.892234in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.785802in}}%
\pgfpathlineto{\pgfqpoint{3.882850in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.871915in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.754300in}}%
\pgfpathlineto{\pgfqpoint{3.857877in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.731786in}}%
\pgfpathlineto{\pgfqpoint{3.840969in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{3.820094in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.699372in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.687319in}}%
\pgfpathlineto{\pgfqpoint{3.793533in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.677949in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.669797in}}%
\pgfpathlineto{\pgfqpoint{3.755830in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.663920in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.659310in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.655973in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.653970in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.653362in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.654173in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.664683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.663920in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.659310in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.655973in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.653970in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.653362in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.654173in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.664683in}}%
\pgfpathlineto{\pgfqpoint{1.832786in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{1.870582in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.688987in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.701174in}}%
\pgfpathlineto{\pgfqpoint{1.897474in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.716159in}}%
\pgfpathlineto{\pgfqpoint{1.918322in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.734562in}}%
\pgfpathlineto{\pgfqpoint{1.935279in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.949098in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.758208in}}%
\pgfpathlineto{\pgfqpoint{1.960156in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{1.976587in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.982045in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.986074in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.988608in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.989571in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.988928in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.986703in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.982967in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.977791in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.962191in}}%
\pgfpathlineto{\pgfqpoint{1.962141in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.951663in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{1.938142in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.018746in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.037191in}}%
\pgfpathlineto{\pgfqpoint{1.901911in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.052117in}}%
\pgfpathlineto{\pgfqpoint{1.876693in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.064503in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.074231in}}%
\pgfpathlineto{\pgfqpoint{1.841616in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.082477in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.093616in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.097292in}}%
\pgfpathlineto{\pgfqpoint{1.777755in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.099255in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.097661in}}%
\pgfpathlineto{\pgfqpoint{1.699752in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.094223in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.089451in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.083441in}}%
\pgfpathlineto{\pgfqpoint{1.635720in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.075528in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{1.600719in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{1.575369in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.039510in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{1.539209in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.998915in}}%
\pgfpathlineto{\pgfqpoint{1.525787in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.515116in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{1.506258in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.499564in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.494262in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.490401in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.909202in}}%
\pgfpathlineto{\pgfqpoint{1.488452in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.487894in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{1.845090in}}%
\pgfpathlineto{\pgfqpoint{1.491053in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.500792in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.507766in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.785802in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.528085in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.754300in}}%
\pgfpathlineto{\pgfqpoint{1.542123in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.731786in}}%
\pgfpathlineto{\pgfqpoint{1.559031in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{1.579906in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.699372in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.687319in}}%
\pgfpathlineto{\pgfqpoint{1.606467in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.677949in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.669797in}}%
\pgfpathlineto{\pgfqpoint{1.644170in}{1.669737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.677109in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.680137in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.688057in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.711197in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.726729in}}%
\pgfpathlineto{\pgfqpoint{1.555539in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.746384in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{1.528466in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.519335in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.511418in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.811438in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.501874in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.499432in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.498504in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.499123in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.501267in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.504878in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.942356in}}%
\pgfpathlineto{\pgfqpoint{1.509978in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.517657in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.526536in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.981301in}}%
\pgfpathlineto{\pgfqpoint{1.538279in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.007128in}}%
\pgfpathlineto{\pgfqpoint{1.552218in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.026901in}}%
\pgfpathlineto{\pgfqpoint{1.569493in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{1.591591in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.054815in}}%
\pgfpathlineto{\pgfqpoint{1.620439in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.065304in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.073263in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.087952in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.089690in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{1.813121in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.079177in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.072127in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.063997in}}%
\pgfpathlineto{\pgfqpoint{1.856863in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.053093in}}%
\pgfpathlineto{\pgfqpoint{1.885415in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.040112in}}%
\pgfpathlineto{\pgfqpoint{1.907420in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.024063in}}%
\pgfpathlineto{\pgfqpoint{1.924776in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.003629in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.950730in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{1.959490in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.966874in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.933278in}}%
\pgfpathlineto{\pgfqpoint{1.972442in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.978659in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.977760in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.975382in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.971565in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{1.965498in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.957861in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.776876in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.936415in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.749734in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.729437in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.713339in}}%
\pgfpathlineto{\pgfqpoint{1.880377in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.700195in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.689600in}}%
\pgfpathlineto{\pgfqpoint{1.849511in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.681228in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{1.800240in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.669093in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.665748in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.668502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.664683in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.654173in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.653362in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.653970in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.655973in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.659310in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.663920in}}%
\pgfpathlineto{\pgfqpoint{3.755830in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.669797in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.677949in}}%
\pgfpathlineto{\pgfqpoint{3.793533in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.687319in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.699372in}}%
\pgfpathlineto{\pgfqpoint{3.820094in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{3.840969in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.731786in}}%
\pgfpathlineto{\pgfqpoint{3.857877in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.754300in}}%
\pgfpathlineto{\pgfqpoint{3.871915in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.882850in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.785802in}}%
\pgfpathlineto{\pgfqpoint{3.892234in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.899208in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.904790in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.908947in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.845090in}}%
\pgfpathlineto{\pgfqpoint{3.911270in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.912106in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.911548in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.909600in}{1.909202in}}%
\pgfpathlineto{\pgfqpoint{3.909599in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.905738in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.900436in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.893742in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{3.884884in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.874213in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.998915in}}%
\pgfpathlineto{\pgfqpoint{3.860791in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{3.844628in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.039510in}}%
\pgfpathlineto{\pgfqpoint{3.824631in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.053967in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.075528in}}%
\pgfpathlineto{\pgfqpoint{3.764280in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.083441in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.089451in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.094223in}}%
\pgfpathlineto{\pgfqpoint{3.700248in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.097661in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.099255in}}%
\pgfpathlineto{\pgfqpoint{3.622245in}{2.097368in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.097292in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.093616in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.082477in}}%
\pgfpathlineto{\pgfqpoint{3.558384in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.074231in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.064503in}}%
\pgfpathlineto{\pgfqpoint{3.523307in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.052117in}}%
\pgfpathlineto{\pgfqpoint{3.498089in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.037191in}}%
\pgfpathlineto{\pgfqpoint{3.478098in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.018746in}}%
\pgfpathlineto{\pgfqpoint{3.461858in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{3.448337in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.437859in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.962191in}}%
\pgfpathlineto{\pgfqpoint{3.428805in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.417033in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.413297in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.411072in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.410429in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.411392in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.413926in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.417955in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.423413in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{3.430413in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.439844in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.758208in}}%
\pgfpathlineto{\pgfqpoint{3.450902in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.464721in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.734562in}}%
\pgfpathlineto{\pgfqpoint{3.481678in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.716159in}}%
\pgfpathlineto{\pgfqpoint{3.502526in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.701174in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.688987in}}%
\pgfpathlineto{\pgfqpoint{3.529418in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.679202in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{3.567214in}{1.669737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.599760in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.681228in}}%
\pgfpathlineto{\pgfqpoint{3.550489in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.689600in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.700195in}}%
\pgfpathlineto{\pgfqpoint{3.519623in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.713339in}}%
\pgfpathlineto{\pgfqpoint{3.496643in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.729437in}}%
\pgfpathlineto{\pgfqpoint{3.478434in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.749734in}}%
\pgfpathlineto{\pgfqpoint{3.463585in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.451573in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.776876in}}%
\pgfpathlineto{\pgfqpoint{3.442139in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.434502in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{3.428435in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.424618in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.422240in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.421341in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.421941in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.424026in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.427558in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.933278in}}%
\pgfpathlineto{\pgfqpoint{3.433126in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.440510in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{3.449270in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.461104in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.003629in}}%
\pgfpathlineto{\pgfqpoint{3.475224in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.024063in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.040112in}}%
\pgfpathlineto{\pgfqpoint{3.514585in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.053093in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.063997in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.072127in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.079177in}}%
\pgfpathlineto{\pgfqpoint{3.586879in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.089690in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.087952in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{3.736425in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.073263in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.065304in}}%
\pgfpathlineto{\pgfqpoint{3.779561in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.054815in}}%
\pgfpathlineto{\pgfqpoint{3.808409in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{3.830507in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.026901in}}%
\pgfpathlineto{\pgfqpoint{3.847782in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.007128in}}%
\pgfpathlineto{\pgfqpoint{3.861721in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.981301in}}%
\pgfpathlineto{\pgfqpoint{3.873464in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.882343in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.890022in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.942356in}}%
\pgfpathlineto{\pgfqpoint{3.895122in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.898733in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.900877in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.901496in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.898126in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.894229in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.811438in}}%
\pgfpathlineto{\pgfqpoint{3.888582in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.880665in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.871534in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{3.859172in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.746384in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.726729in}}%
\pgfpathlineto{\pgfqpoint{3.826296in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.711197in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.688057in}}%
\pgfpathlineto{\pgfqpoint{3.772631in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.680137in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{3.722891in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.668502in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.665748in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.669093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682400in}{1.668502in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.665748in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.669093in}}%
\pgfpathlineto{\pgfqpoint{1.800240in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.681228in}}%
\pgfpathlineto{\pgfqpoint{1.849511in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.689600in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.700195in}}%
\pgfpathlineto{\pgfqpoint{1.880377in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.713339in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.729437in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.749734in}}%
\pgfpathlineto{\pgfqpoint{1.936415in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.776876in}}%
\pgfpathlineto{\pgfqpoint{1.957861in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.965498in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{1.971565in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.975382in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.977760in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.978659in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.972442in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.933278in}}%
\pgfpathlineto{\pgfqpoint{1.966874in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.959490in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{1.950730in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.938896in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{2.003629in}}%
\pgfpathlineto{\pgfqpoint{1.924776in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.024063in}}%
\pgfpathlineto{\pgfqpoint{1.907420in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.040112in}}%
\pgfpathlineto{\pgfqpoint{1.885415in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.053093in}}%
\pgfpathlineto{\pgfqpoint{1.856863in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.063997in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.072127in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.079177in}}%
\pgfpathlineto{\pgfqpoint{1.813121in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.089690in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.087952in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{1.663575in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.073263in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.065304in}}%
\pgfpathlineto{\pgfqpoint{1.620439in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.054815in}}%
\pgfpathlineto{\pgfqpoint{1.591591in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{1.569493in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.026901in}}%
\pgfpathlineto{\pgfqpoint{1.552218in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{2.007128in}}%
\pgfpathlineto{\pgfqpoint{1.538279in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.981301in}}%
\pgfpathlineto{\pgfqpoint{1.526536in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.517657in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.509978in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.942356in}}%
\pgfpathlineto{\pgfqpoint{1.504878in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.501267in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.499123in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.498504in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.499432in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.501874in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.811438in}}%
\pgfpathlineto{\pgfqpoint{1.511418in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.519335in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.528466in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.746384in}}%
\pgfpathlineto{\pgfqpoint{1.555539in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.726729in}}%
\pgfpathlineto{\pgfqpoint{1.573704in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.711197in}}%
\pgfpathlineto{\pgfqpoint{1.596795in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.688057in}}%
\pgfpathlineto{\pgfqpoint{1.627369in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.680137in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{1.677109in}{1.669737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.655890in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.691534in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.700183in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{1.570994in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.741866in}}%
\pgfpathlineto{\pgfqpoint{1.555265in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.764243in}}%
\pgfpathlineto{\pgfqpoint{1.542390in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.531989in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{1.524059in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.513651in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.510724in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.874859in}}%
\pgfpathlineto{\pgfqpoint{1.509593in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.875212in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.512931in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.517145in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.522776in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.958181in}}%
\pgfpathlineto{\pgfqpoint{1.529990in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.540250in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.567114in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{1.586273in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.029048in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.042284in}}%
\pgfpathlineto{\pgfqpoint{1.611608in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.062255in}}%
\pgfpathlineto{\pgfqpoint{1.646232in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.068684in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.073743in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.077540in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.079883in}}%
\pgfpathlineto{\pgfqpoint{1.731119in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.080509in}}%
\pgfpathlineto{\pgfqpoint{1.746413in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.077023in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.073013in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.067765in}}%
\pgfpathlineto{\pgfqpoint{1.830398in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.060820in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.051532in}}%
\pgfpathlineto{\pgfqpoint{1.865229in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.040177in}}%
\pgfpathlineto{\pgfqpoint{1.890317in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.026285in}}%
\pgfpathlineto{\pgfqpoint{1.909463in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.008439in}}%
\pgfpathlineto{\pgfqpoint{1.924463in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{1.936851in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.946622in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.951307in}}%
\pgfpathlineto{\pgfqpoint{1.954400in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.959810in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.963805in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.966936in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.965877in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.963126in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.958837in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.953157in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{1.944737in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.934784in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{1.921655in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{1.905758in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.727368in}}%
\pgfpathlineto{\pgfqpoint{1.885633in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.713293in}}%
\pgfpathlineto{\pgfqpoint{1.859483in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.701646in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{1.821200in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.685369in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.680373in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.676611in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.674212in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.673308in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.684487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602400in}{1.669093in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.665748in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.668502in}}%
\pgfpathlineto{\pgfqpoint{3.722891in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.680137in}}%
\pgfpathlineto{\pgfqpoint{3.772631in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.688057in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{3.803205in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.711197in}}%
\pgfpathlineto{\pgfqpoint{3.826296in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.726729in}}%
\pgfpathlineto{\pgfqpoint{3.844461in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.746384in}}%
\pgfpathlineto{\pgfqpoint{3.859172in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{3.871534in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.880665in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.888582in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.811438in}}%
\pgfpathlineto{\pgfqpoint{3.894229in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.898126in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.900568in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.901496in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.900877in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.898733in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.895122in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.942356in}}%
\pgfpathlineto{\pgfqpoint{3.890022in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.882343in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.873464in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.981301in}}%
\pgfpathlineto{\pgfqpoint{3.861721in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{2.007128in}}%
\pgfpathlineto{\pgfqpoint{3.847782in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.026901in}}%
\pgfpathlineto{\pgfqpoint{3.830507in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{3.808409in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.054815in}}%
\pgfpathlineto{\pgfqpoint{3.779561in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.065304in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.073263in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{3.736425in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.087952in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.089899in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.090486in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.089690in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{3.586879in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.079177in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.072127in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.063997in}}%
\pgfpathlineto{\pgfqpoint{3.543137in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.053093in}}%
\pgfpathlineto{\pgfqpoint{3.514585in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.040112in}}%
\pgfpathlineto{\pgfqpoint{3.492580in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.024063in}}%
\pgfpathlineto{\pgfqpoint{3.475224in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{2.003629in}}%
\pgfpathlineto{\pgfqpoint{3.461104in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.449270in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{3.440510in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.433126in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.933278in}}%
\pgfpathlineto{\pgfqpoint{3.427558in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.424026in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.421941in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.421341in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.422240in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.424618in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.428435in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.429600in}{1.819944in}}%
\pgfpathlineto{\pgfqpoint{3.434502in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.442139in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.776876in}}%
\pgfpathlineto{\pgfqpoint{3.451573in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.463585in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.749734in}}%
\pgfpathlineto{\pgfqpoint{3.478434in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.729437in}}%
\pgfpathlineto{\pgfqpoint{3.496643in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.713339in}}%
\pgfpathlineto{\pgfqpoint{3.519623in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.700195in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.689600in}}%
\pgfpathlineto{\pgfqpoint{3.550489in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.681228in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{3.599760in}{1.669737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.578800in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.701646in}}%
\pgfpathlineto{\pgfqpoint{3.540517in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.713293in}}%
\pgfpathlineto{\pgfqpoint{3.514367in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.727368in}}%
\pgfpathlineto{\pgfqpoint{3.494242in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{3.478345in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{3.465216in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.455263in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{3.446843in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.441163in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.436874in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.434123in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.433772in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.436195in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.440190in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.445600in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.951307in}}%
\pgfpathlineto{\pgfqpoint{3.453378in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.463149in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{3.475537in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.008439in}}%
\pgfpathlineto{\pgfqpoint{3.490537in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.026285in}}%
\pgfpathlineto{\pgfqpoint{3.509683in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.040177in}}%
\pgfpathlineto{\pgfqpoint{3.534771in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.051532in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.060820in}}%
\pgfpathlineto{\pgfqpoint{3.569602in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.067765in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.073013in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.077023in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{3.653587in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.080509in}}%
\pgfpathlineto{\pgfqpoint{3.668881in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.079883in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.077540in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.073743in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.068684in}}%
\pgfpathlineto{\pgfqpoint{3.753768in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.062255in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{3.788392in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.042284in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.029048in}}%
\pgfpathlineto{\pgfqpoint{3.813727in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{3.832886in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.847682in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{3.859750in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.870010in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.958181in}}%
\pgfpathlineto{\pgfqpoint{3.877224in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.882855in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.887069in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.889651in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.875212in}}%
\pgfpathlineto{\pgfqpoint{3.890407in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.874859in}}%
\pgfpathlineto{\pgfqpoint{3.889276in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.886349in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.881836in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.875941in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{3.868011in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.857610in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.764243in}}%
\pgfpathlineto{\pgfqpoint{3.844735in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.741866in}}%
\pgfpathlineto{\pgfqpoint{3.829006in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.808843in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{3.782399in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.700183in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.691534in}}%
\pgfpathlineto{\pgfqpoint{3.744110in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.684487in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.673308in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.674212in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.676611in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.680373in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.685369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562745,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.684487in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.673308in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.674212in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.676611in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.680373in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.685369in}}%
\pgfpathlineto{\pgfqpoint{1.821200in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.701646in}}%
\pgfpathlineto{\pgfqpoint{1.859483in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.713293in}}%
\pgfpathlineto{\pgfqpoint{1.885633in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.727368in}}%
\pgfpathlineto{\pgfqpoint{1.905758in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{1.921655in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{1.934784in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.944737in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{1.953157in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.958837in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.963126in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.965877in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.966936in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.963805in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.959810in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.954400in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.951307in}}%
\pgfpathlineto{\pgfqpoint{1.946622in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.936851in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{1.924463in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{2.008439in}}%
\pgfpathlineto{\pgfqpoint{1.909463in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.026285in}}%
\pgfpathlineto{\pgfqpoint{1.890317in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.040177in}}%
\pgfpathlineto{\pgfqpoint{1.865229in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.051532in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.060820in}}%
\pgfpathlineto{\pgfqpoint{1.830398in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.067765in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.073013in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.077023in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{1.746413in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.080509in}}%
\pgfpathlineto{\pgfqpoint{1.731119in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.079883in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.077540in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.073743in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.068684in}}%
\pgfpathlineto{\pgfqpoint{1.646232in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.062255in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{1.611608in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.042284in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.029048in}}%
\pgfpathlineto{\pgfqpoint{1.586273in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{1.567114in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{1.540250in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.529990in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.958181in}}%
\pgfpathlineto{\pgfqpoint{1.522776in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.517145in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.512931in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.875212in}}%
\pgfpathlineto{\pgfqpoint{1.509593in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.509600in}{1.874859in}}%
\pgfpathlineto{\pgfqpoint{1.510724in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.513651in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.518164in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.524059in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{1.531989in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.542390in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.764243in}}%
\pgfpathlineto{\pgfqpoint{1.555265in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.741866in}}%
\pgfpathlineto{\pgfqpoint{1.570994in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.700183in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.691534in}}%
\pgfpathlineto{\pgfqpoint{1.655890in}{1.686842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.715567in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.688776in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.693021in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{1.647054in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.715297in}}%
\pgfpathlineto{\pgfqpoint{1.614698in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.727307in}}%
\pgfpathlineto{\pgfqpoint{1.591205in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.742345in}}%
\pgfpathlineto{\pgfqpoint{1.573466in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.762171in}}%
\pgfpathlineto{\pgfqpoint{1.559487in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{1.547545in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.539719in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.532879in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.836506in}}%
\pgfpathlineto{\pgfqpoint{1.527815in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.525418in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.525114in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.527221in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.916685in}}%
\pgfpathlineto{\pgfqpoint{1.531648in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.538268in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.545904in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{1.557076in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.991518in}}%
\pgfpathlineto{\pgfqpoint{1.570047in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.011586in}}%
\pgfpathlineto{\pgfqpoint{1.586687in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{1.609136in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.038044in}}%
\pgfpathlineto{\pgfqpoint{1.639522in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.048009in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.054852in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.060794in}}%
\pgfpathlineto{\pgfqpoint{1.692408in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.067182in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.066384in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{1.784475in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.059861in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.053755in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.046766in}}%
\pgfpathlineto{\pgfqpoint{1.837577in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.036223in}}%
\pgfpathlineto{\pgfqpoint{1.867345in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.023875in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.008171in}}%
\pgfpathlineto{\pgfqpoint{1.906376in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.919763in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.958857in}}%
\pgfpathlineto{\pgfqpoint{1.938610in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.944750in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.949536in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.899597in}}%
\pgfpathlineto{\pgfqpoint{1.952101in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.952687in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.951810in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.853478in}}%
\pgfpathlineto{\pgfqpoint{1.948706in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.943620in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.937245in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.766075in}}%
\pgfpathlineto{\pgfqpoint{1.903190in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.745488in}}%
\pgfpathlineto{\pgfqpoint{1.885355in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{1.862111in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.716993in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.707006in}}%
\pgfpathlineto{\pgfqpoint{1.829385in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.699478in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.689397in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.686557in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.685802in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.686339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562745,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.685369in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.680373in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.676611in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.674212in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.673308in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.673963in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.676131in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.684487in}}%
\pgfpathlineto{\pgfqpoint{3.744110in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.691534in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.700183in}}%
\pgfpathlineto{\pgfqpoint{3.782399in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{3.808843in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.829006in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.741866in}}%
\pgfpathlineto{\pgfqpoint{3.844735in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.764243in}}%
\pgfpathlineto{\pgfqpoint{3.857610in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.868011in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{3.875941in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.881836in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.886349in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.889276in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.874859in}}%
\pgfpathlineto{\pgfqpoint{3.890407in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.890400in}{1.875212in}}%
\pgfpathlineto{\pgfqpoint{3.889651in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.887069in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.882855in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.877224in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.958181in}}%
\pgfpathlineto{\pgfqpoint{3.870010in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.859750in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{3.847682in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.832886in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{3.813727in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.029048in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.042284in}}%
\pgfpathlineto{\pgfqpoint{3.788392in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.062255in}}%
\pgfpathlineto{\pgfqpoint{3.753768in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.068684in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.073743in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.077540in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.079883in}}%
\pgfpathlineto{\pgfqpoint{3.668881in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.080509in}}%
\pgfpathlineto{\pgfqpoint{3.653587in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.077023in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.073013in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.067765in}}%
\pgfpathlineto{\pgfqpoint{3.569602in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.060820in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.051532in}}%
\pgfpathlineto{\pgfqpoint{3.534771in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.040177in}}%
\pgfpathlineto{\pgfqpoint{3.509683in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.026285in}}%
\pgfpathlineto{\pgfqpoint{3.490537in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{2.008439in}}%
\pgfpathlineto{\pgfqpoint{3.475537in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.984988in}}%
\pgfpathlineto{\pgfqpoint{3.463149in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.453378in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.951307in}}%
\pgfpathlineto{\pgfqpoint{3.445600in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.440190in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.436195in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.433772in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.434123in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.436874in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.441163in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.446843in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{3.455263in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.465216in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{3.478345in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.745170in}}%
\pgfpathlineto{\pgfqpoint{3.494242in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.727368in}}%
\pgfpathlineto{\pgfqpoint{3.514367in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.713293in}}%
\pgfpathlineto{\pgfqpoint{3.540517in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.701646in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{3.578800in}{1.686842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.638163in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.689397in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.699478in}}%
\pgfpathlineto{\pgfqpoint{3.570615in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.707006in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.716993in}}%
\pgfpathlineto{\pgfqpoint{3.537889in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.514645in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.745488in}}%
\pgfpathlineto{\pgfqpoint{3.496810in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.766075in}}%
\pgfpathlineto{\pgfqpoint{3.482509in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.471204in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{3.462755in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.456380in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.853478in}}%
\pgfpathlineto{\pgfqpoint{3.448190in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.447313in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.447899in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.899597in}}%
\pgfpathlineto{\pgfqpoint{3.450464in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.455250in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.461390in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.958857in}}%
\pgfpathlineto{\pgfqpoint{3.468942in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.480237in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{3.493624in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.008171in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.023875in}}%
\pgfpathlineto{\pgfqpoint{3.532655in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.036223in}}%
\pgfpathlineto{\pgfqpoint{3.562423in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.046766in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.053755in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.059861in}}%
\pgfpathlineto{\pgfqpoint{3.615525in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.066384in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.067182in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{3.707592in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.060794in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.054852in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.048009in}}%
\pgfpathlineto{\pgfqpoint{3.760478in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.038044in}}%
\pgfpathlineto{\pgfqpoint{3.790864in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{3.813313in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.011586in}}%
\pgfpathlineto{\pgfqpoint{3.829953in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.991518in}}%
\pgfpathlineto{\pgfqpoint{3.842924in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{3.854096in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.861732in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.868352in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.916685in}}%
\pgfpathlineto{\pgfqpoint{3.872779in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.874886in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.875498in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.874582in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.872185in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.836506in}}%
\pgfpathlineto{\pgfqpoint{3.867121in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.860281in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.852455in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{3.840513in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.762171in}}%
\pgfpathlineto{\pgfqpoint{3.826534in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.742345in}}%
\pgfpathlineto{\pgfqpoint{3.808795in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.727307in}}%
\pgfpathlineto{\pgfqpoint{3.785302in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.715297in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{3.752946in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.693021in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.688776in}}%
\pgfpathlineto{\pgfqpoint{3.684433in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.685802in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.686557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531373,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720800in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.685802in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.686557in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.689397in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.699478in}}%
\pgfpathlineto{\pgfqpoint{1.829385in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.707006in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.716993in}}%
\pgfpathlineto{\pgfqpoint{1.862111in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{1.885355in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.745488in}}%
\pgfpathlineto{\pgfqpoint{1.903190in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.766075in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{1.937245in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.943620in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.948706in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.853478in}}%
\pgfpathlineto{\pgfqpoint{1.951810in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.952687in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.952101in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.899597in}}%
\pgfpathlineto{\pgfqpoint{1.949536in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.944750in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.938610in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.932000in}{1.958857in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.919763in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{1.906376in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{2.008171in}}%
\pgfpathlineto{\pgfqpoint{1.889567in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{2.023875in}}%
\pgfpathlineto{\pgfqpoint{1.867345in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.036223in}}%
\pgfpathlineto{\pgfqpoint{1.837577in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.046766in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.053755in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.059861in}}%
\pgfpathlineto{\pgfqpoint{1.784475in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.066384in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.067182in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{1.692408in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.060794in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.054852in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.048009in}}%
\pgfpathlineto{\pgfqpoint{1.639522in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.038044in}}%
\pgfpathlineto{\pgfqpoint{1.609136in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{1.586687in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{2.011586in}}%
\pgfpathlineto{\pgfqpoint{1.570047in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.991518in}}%
\pgfpathlineto{\pgfqpoint{1.557076in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{1.545904in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.538268in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.531648in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.916685in}}%
\pgfpathlineto{\pgfqpoint{1.527221in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.525114in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.524502in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.525418in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.527815in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.528800in}{1.836506in}}%
\pgfpathlineto{\pgfqpoint{1.532879in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.539719in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.547545in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{1.559487in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.762171in}}%
\pgfpathlineto{\pgfqpoint{1.573466in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.742345in}}%
\pgfpathlineto{\pgfqpoint{1.591205in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.727307in}}%
\pgfpathlineto{\pgfqpoint{1.614698in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.715297in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{1.647054in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.693021in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.688776in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.686842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.656715in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.737519in}}%
\pgfpathlineto{\pgfqpoint{1.623788in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{1.602086in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.770636in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.572772in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{1.562848in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.555847in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.545703in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.906247in}}%
\pgfpathlineto{\pgfqpoint{1.548640in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.554530in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.561402in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.570134in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.582603in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.982308in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.000819in}}%
\pgfpathlineto{\pgfqpoint{1.619516in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.015257in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.026409in}}%
\pgfpathlineto{\pgfqpoint{1.648788in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.034186in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.045638in}}%
\pgfpathlineto{\pgfqpoint{1.704003in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.047667in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.048216in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.047430in}}%
\pgfpathlineto{\pgfqpoint{1.771805in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.044782in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.039289in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.033025in}}%
\pgfpathlineto{\pgfqpoint{1.827460in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.024288in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{1.857503in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.998169in}}%
\pgfpathlineto{\pgfqpoint{1.878143in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{1.894595in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.905823in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{1.915674in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.921841in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.926945in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.930349in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.931394in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.929839in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.926036in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.920677in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.914346in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.803349in}}%
\pgfpathlineto{\pgfqpoint{1.903499in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.774683in}}%
\pgfpathlineto{\pgfqpoint{1.891557in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.875097in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{1.852492in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.729443in}}%
\pgfpathlineto{\pgfqpoint{1.820180in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.719776in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.714188in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.709469in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.706133in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.704784in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.705729in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.708750in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{1.718723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531373,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640800in}{1.686557in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.685802in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{3.684433in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.688776in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.693021in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.698458in}}%
\pgfpathlineto{\pgfqpoint{3.752946in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.715297in}}%
\pgfpathlineto{\pgfqpoint{3.785302in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.727307in}}%
\pgfpathlineto{\pgfqpoint{3.808795in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.742345in}}%
\pgfpathlineto{\pgfqpoint{3.826534in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.762171in}}%
\pgfpathlineto{\pgfqpoint{3.840513in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{3.852455in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.860281in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.867121in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.836506in}}%
\pgfpathlineto{\pgfqpoint{3.872185in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.874582in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.875498in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.874886in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.872779in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.871200in}{1.916685in}}%
\pgfpathlineto{\pgfqpoint{3.868352in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.861732in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.854096in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{3.842924in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.991518in}}%
\pgfpathlineto{\pgfqpoint{3.829953in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{2.011586in}}%
\pgfpathlineto{\pgfqpoint{3.813313in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.026459in}}%
\pgfpathlineto{\pgfqpoint{3.790864in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.038044in}}%
\pgfpathlineto{\pgfqpoint{3.760478in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.048009in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.054852in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.060794in}}%
\pgfpathlineto{\pgfqpoint{3.707592in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.066614in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.067182in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.066384in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.064261in}}%
\pgfpathlineto{\pgfqpoint{3.615525in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.059861in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.053755in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.046766in}}%
\pgfpathlineto{\pgfqpoint{3.562423in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.036223in}}%
\pgfpathlineto{\pgfqpoint{3.532655in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{2.023875in}}%
\pgfpathlineto{\pgfqpoint{3.510433in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{2.008171in}}%
\pgfpathlineto{\pgfqpoint{3.493624in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{3.480237in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.468942in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.958857in}}%
\pgfpathlineto{\pgfqpoint{3.461390in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.455250in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.450464in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.899597in}}%
\pgfpathlineto{\pgfqpoint{3.447899in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.447313in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.448190in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.448800in}{1.853478in}}%
\pgfpathlineto{\pgfqpoint{3.451294in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.456380in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.462755in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{3.471204in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.482509in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.766075in}}%
\pgfpathlineto{\pgfqpoint{3.496810in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.745488in}}%
\pgfpathlineto{\pgfqpoint{3.514645in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.537889in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.716993in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.707006in}}%
\pgfpathlineto{\pgfqpoint{3.570615in}{1.703947in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.699478in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.689397in}}%
\pgfpathlineto{\pgfqpoint{3.638163in}{1.686842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.579820in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.729443in}}%
\pgfpathlineto{\pgfqpoint{3.547508in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.508443in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.774683in}}%
\pgfpathlineto{\pgfqpoint{3.496501in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.803349in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.479323in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.473964in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.468606in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.469651in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.473055in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.478159in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.484326in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{3.494177in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.505405in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{3.521857in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.998169in}}%
\pgfpathlineto{\pgfqpoint{3.542497in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.024288in}}%
\pgfpathlineto{\pgfqpoint{3.572540in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.033025in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.039289in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.044782in}}%
\pgfpathlineto{\pgfqpoint{3.628195in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.047430in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.048216in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.047667in}}%
\pgfpathlineto{\pgfqpoint{3.695997in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.045638in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.034186in}}%
\pgfpathlineto{\pgfqpoint{3.751212in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.026409in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.015257in}}%
\pgfpathlineto{\pgfqpoint{3.780484in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.000819in}}%
\pgfpathlineto{\pgfqpoint{3.801218in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.982308in}}%
\pgfpathlineto{\pgfqpoint{3.817397in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.829866in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{3.838598in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.845470in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.851360in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.906247in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.854297in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.853403in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{3.850298in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.844153in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.837152in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{3.827228in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.815063in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.770636in}}%
\pgfpathlineto{\pgfqpoint{3.797914in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{3.776212in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.737519in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{3.743285in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.718723in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.708750in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.705729in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.704784in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.706133in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.709469in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.714188in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{1.719776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663200in}{1.718723in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{1.708750in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{1.705729in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.704784in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{1.706133in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{1.709469in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.714188in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.719776in}}%
\pgfpathlineto{\pgfqpoint{1.820180in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.729443in}}%
\pgfpathlineto{\pgfqpoint{1.852492in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{1.875097in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.891557in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.774683in}}%
\pgfpathlineto{\pgfqpoint{1.903499in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.803349in}}%
\pgfpathlineto{\pgfqpoint{1.914346in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.920677in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.926036in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.929839in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.931394in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.930349in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.926945in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.921841in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.915674in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.912800in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{1.905823in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.894595in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{1.878143in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.874400in}{1.998169in}}%
\pgfpathlineto{\pgfqpoint{1.857503in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.855200in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.024288in}}%
\pgfpathlineto{\pgfqpoint{1.827460in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{2.033025in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{2.039289in}}%
\pgfpathlineto{\pgfqpoint{1.778400in}{2.044782in}}%
\pgfpathlineto{\pgfqpoint{1.771805in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.759200in}{2.047430in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{2.048216in}}%
\pgfpathlineto{\pgfqpoint{1.720800in}{2.047667in}}%
\pgfpathlineto{\pgfqpoint{1.704003in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{2.045638in}}%
\pgfpathlineto{\pgfqpoint{1.682400in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{1.663200in}{2.034186in}}%
\pgfpathlineto{\pgfqpoint{1.648788in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{2.026409in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{2.015257in}}%
\pgfpathlineto{\pgfqpoint{1.619516in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{2.000819in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.982308in}}%
\pgfpathlineto{\pgfqpoint{1.582603in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{1.570134in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{1.561402in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{1.554530in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{1.548640in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.906247in}}%
\pgfpathlineto{\pgfqpoint{1.546301in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{1.545703in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.546597in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{1.548000in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{1.549702in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.555847in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{1.562848in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{1.567200in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{1.572772in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{1.586400in}{1.770636in}}%
\pgfpathlineto{\pgfqpoint{1.602086in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{1.605600in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{1.623788in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.737519in}}%
\pgfpathlineto{\pgfqpoint{1.644000in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{1.656715in}{1.721053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{0.250000in}}{\pgfqpoint{4.800000in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583200in}{1.719776in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{1.714188in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{1.709469in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{1.706133in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{1.704784in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{1.705729in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{1.708750in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{1.718723in}}%
\pgfpathlineto{\pgfqpoint{3.743285in}{1.721053in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{1.727601in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.737519in}}%
\pgfpathlineto{\pgfqpoint{3.776212in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{3.797914in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.770636in}}%
\pgfpathlineto{\pgfqpoint{3.815063in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.827228in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{3.837152in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.844153in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.850298in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{3.853403in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.854297in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.852000in}{1.906247in}}%
\pgfpathlineto{\pgfqpoint{3.851360in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.845470in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.838598in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{3.829866in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.817397in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.813600in}{1.982308in}}%
\pgfpathlineto{\pgfqpoint{3.801218in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.794400in}{2.000819in}}%
\pgfpathlineto{\pgfqpoint{3.780484in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{2.015257in}}%
\pgfpathlineto{\pgfqpoint{3.756000in}{2.026409in}}%
\pgfpathlineto{\pgfqpoint{3.751212in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.736800in}{2.034186in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{2.040346in}}%
\pgfpathlineto{\pgfqpoint{3.698400in}{2.045638in}}%
\pgfpathlineto{\pgfqpoint{3.695997in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.679200in}{2.047667in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{2.048216in}}%
\pgfpathlineto{\pgfqpoint{3.640800in}{2.047430in}}%
\pgfpathlineto{\pgfqpoint{3.628195in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{3.621600in}{2.044782in}}%
\pgfpathlineto{\pgfqpoint{3.602400in}{2.039289in}}%
\pgfpathlineto{\pgfqpoint{3.583200in}{2.033025in}}%
\pgfpathlineto{\pgfqpoint{3.572540in}{2.028947in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.024288in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{3.542497in}{2.011842in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.998169in}}%
\pgfpathlineto{\pgfqpoint{3.521857in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.978881in}}%
\pgfpathlineto{\pgfqpoint{3.505405in}{1.977632in}}%
\pgfpathlineto{\pgfqpoint{3.494177in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{3.484326in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.478159in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{3.473055in}{1.909211in}}%
\pgfpathlineto{\pgfqpoint{3.469651in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{3.468606in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{3.473964in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{3.479323in}{1.823684in}}%
\pgfpathlineto{\pgfqpoint{3.485654in}{1.806579in}}%
\pgfpathlineto{\pgfqpoint{3.487200in}{1.803349in}}%
\pgfpathlineto{\pgfqpoint{3.496501in}{1.789474in}}%
\pgfpathlineto{\pgfqpoint{3.506400in}{1.774683in}}%
\pgfpathlineto{\pgfqpoint{3.508443in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{3.524903in}{1.755263in}}%
\pgfpathlineto{\pgfqpoint{3.525600in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{3.547508in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{1.729443in}}%
\pgfpathlineto{\pgfqpoint{3.579820in}{1.721053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.250000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{3.500000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{3.750000in}}{\pgfqpoint{4.800000in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{3.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100000in}{3.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202778in,y=3.750000in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{3.750000in}}{\pgfqpoint{4.800000in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{4.204545in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{4.204545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{4.204545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100000in}{4.204545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202778in,y=4.204545in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{3.750000in}}{\pgfqpoint{4.800000in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{4.659091in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{4.659091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300000in}{4.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100000in}{4.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202778in,y=4.659091in,right,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.300000in}{3.750000in}}{\pgfqpoint{4.800000in}{1.000000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{4.138303in}}%
\pgfpathlineto{\pgfqpoint{0.472731in}{4.144516in}}%
\pgfpathlineto{\pgfqpoint{0.607077in}{4.151382in}}%
\pgfpathlineto{\pgfqpoint{0.722231in}{4.159512in}}%
\pgfpathlineto{\pgfqpoint{0.818193in}{4.168710in}}%
\pgfpathlineto{\pgfqpoint{0.894962in}{4.178412in}}%
\pgfpathlineto{\pgfqpoint{0.952539in}{4.187612in}}%
\pgfpathlineto{\pgfqpoint{1.010116in}{4.199058in}}%
\pgfpathlineto{\pgfqpoint{1.048501in}{4.208313in}}%
\pgfpathlineto{\pgfqpoint{1.086885in}{4.219224in}}%
\pgfpathlineto{\pgfqpoint{1.125270in}{4.232202in}}%
\pgfpathlineto{\pgfqpoint{1.163655in}{4.247777in}}%
\pgfpathlineto{\pgfqpoint{1.202039in}{4.266643in}}%
\pgfpathlineto{\pgfqpoint{1.240424in}{4.289701in}}%
\pgfpathlineto{\pgfqpoint{1.259616in}{4.303150in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{4.318094in}}%
\pgfpathlineto{\pgfqpoint{1.298001in}{4.334715in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{4.353196in}}%
\pgfpathlineto{\pgfqpoint{1.336385in}{4.373720in}}%
\pgfpathlineto{\pgfqpoint{1.355578in}{4.396439in}}%
\pgfpathlineto{\pgfqpoint{1.374770in}{4.421446in}}%
\pgfpathlineto{\pgfqpoint{1.393962in}{4.448714in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{4.508866in}}%
\pgfpathlineto{\pgfqpoint{1.470732in}{4.571013in}}%
\pgfpathlineto{\pgfqpoint{1.489924in}{4.599135in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{4.622745in}}%
\pgfpathlineto{\pgfqpoint{1.528309in}{4.640300in}}%
\pgfpathlineto{\pgfqpoint{1.547501in}{4.651323in}}%
\pgfpathlineto{\pgfqpoint{1.566693in}{4.656770in}}%
\pgfpathlineto{\pgfqpoint{1.585886in}{4.658667in}}%
\pgfpathlineto{\pgfqpoint{1.643463in}{4.659091in}}%
\pgfpathlineto{\pgfqpoint{1.892963in}{4.658475in}}%
\pgfpathlineto{\pgfqpoint{1.912155in}{4.656093in}}%
\pgfpathlineto{\pgfqpoint{1.931347in}{4.649806in}}%
\pgfpathlineto{\pgfqpoint{1.950540in}{4.637793in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{4.619421in}}%
\pgfpathlineto{\pgfqpoint{1.988924in}{4.595428in}}%
\pgfpathlineto{\pgfqpoint{2.008117in}{4.567455in}}%
\pgfpathlineto{\pgfqpoint{2.065694in}{4.477331in}}%
\pgfpathlineto{\pgfqpoint{2.084886in}{4.449367in}}%
\pgfpathlineto{\pgfqpoint{2.104078in}{4.423482in}}%
\pgfpathlineto{\pgfqpoint{2.123271in}{4.399844in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{4.378450in}}%
\pgfpathlineto{\pgfqpoint{2.161655in}{4.359197in}}%
\pgfpathlineto{\pgfqpoint{2.180848in}{4.341928in}}%
\pgfpathlineto{\pgfqpoint{2.200040in}{4.326465in}}%
\pgfpathlineto{\pgfqpoint{2.219232in}{4.312630in}}%
\pgfpathlineto{\pgfqpoint{2.257617in}{4.289169in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{4.270338in}}%
\pgfpathlineto{\pgfqpoint{2.334386in}{4.255177in}}%
\pgfpathlineto{\pgfqpoint{2.372771in}{4.242943in}}%
\pgfpathlineto{\pgfqpoint{2.411156in}{4.233069in}}%
\pgfpathlineto{\pgfqpoint{2.449540in}{4.225126in}}%
\pgfpathlineto{\pgfqpoint{2.507117in}{4.216149in}}%
\pgfpathlineto{\pgfqpoint{2.564694in}{4.210036in}}%
\pgfpathlineto{\pgfqpoint{2.622271in}{4.206299in}}%
\pgfpathlineto{\pgfqpoint{2.679848in}{4.204654in}}%
\pgfpathlineto{\pgfqpoint{2.737425in}{4.204980in}}%
\pgfpathlineto{\pgfqpoint{2.795002in}{4.207302in}}%
\pgfpathlineto{\pgfqpoint{2.852579in}{4.211791in}}%
\pgfpathlineto{\pgfqpoint{2.910156in}{4.218792in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{4.225126in}}%
\pgfpathlineto{\pgfqpoint{2.986925in}{4.233069in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{4.242943in}}%
\pgfpathlineto{\pgfqpoint{3.063695in}{4.255177in}}%
\pgfpathlineto{\pgfqpoint{3.102079in}{4.270338in}}%
\pgfpathlineto{\pgfqpoint{3.140464in}{4.289169in}}%
\pgfpathlineto{\pgfqpoint{3.159656in}{4.300251in}}%
\pgfpathlineto{\pgfqpoint{3.178848in}{4.312630in}}%
\pgfpathlineto{\pgfqpoint{3.198041in}{4.326465in}}%
\pgfpathlineto{\pgfqpoint{3.217233in}{4.341928in}}%
\pgfpathlineto{\pgfqpoint{3.236425in}{4.359197in}}%
\pgfpathlineto{\pgfqpoint{3.255618in}{4.378450in}}%
\pgfpathlineto{\pgfqpoint{3.274810in}{4.399844in}}%
\pgfpathlineto{\pgfqpoint{3.294002in}{4.423482in}}%
\pgfpathlineto{\pgfqpoint{3.313195in}{4.449367in}}%
\pgfpathlineto{\pgfqpoint{3.351579in}{4.506942in}}%
\pgfpathlineto{\pgfqpoint{3.389964in}{4.567455in}}%
\pgfpathlineto{\pgfqpoint{3.409156in}{4.595428in}}%
\pgfpathlineto{\pgfqpoint{3.428349in}{4.619421in}}%
\pgfpathlineto{\pgfqpoint{3.447541in}{4.637793in}}%
\pgfpathlineto{\pgfqpoint{3.466733in}{4.649806in}}%
\pgfpathlineto{\pgfqpoint{3.485926in}{4.656093in}}%
\pgfpathlineto{\pgfqpoint{3.505118in}{4.658475in}}%
\pgfpathlineto{\pgfqpoint{3.562695in}{4.659091in}}%
\pgfpathlineto{\pgfqpoint{3.812195in}{4.658667in}}%
\pgfpathlineto{\pgfqpoint{3.831387in}{4.656770in}}%
\pgfpathlineto{\pgfqpoint{3.850580in}{4.651323in}}%
\pgfpathlineto{\pgfqpoint{3.869772in}{4.640300in}}%
\pgfpathlineto{\pgfqpoint{3.888964in}{4.622745in}}%
\pgfpathlineto{\pgfqpoint{3.908157in}{4.599135in}}%
\pgfpathlineto{\pgfqpoint{3.927349in}{4.571013in}}%
\pgfpathlineto{\pgfqpoint{4.004118in}{4.448714in}}%
\pgfpathlineto{\pgfqpoint{4.023311in}{4.421446in}}%
\pgfpathlineto{\pgfqpoint{4.042503in}{4.396439in}}%
\pgfpathlineto{\pgfqpoint{4.061695in}{4.373720in}}%
\pgfpathlineto{\pgfqpoint{4.080888in}{4.353196in}}%
\pgfpathlineto{\pgfqpoint{4.100080in}{4.334715in}}%
\pgfpathlineto{\pgfqpoint{4.119272in}{4.318094in}}%
\pgfpathlineto{\pgfqpoint{4.138465in}{4.303150in}}%
\pgfpathlineto{\pgfqpoint{4.176849in}{4.277583in}}%
\pgfpathlineto{\pgfqpoint{4.215234in}{4.256748in}}%
\pgfpathlineto{\pgfqpoint{4.253619in}{4.239625in}}%
\pgfpathlineto{\pgfqpoint{4.292003in}{4.225425in}}%
\pgfpathlineto{\pgfqpoint{4.330388in}{4.213538in}}%
\pgfpathlineto{\pgfqpoint{4.368772in}{4.203500in}}%
\pgfpathlineto{\pgfqpoint{4.426349in}{4.191145in}}%
\pgfpathlineto{\pgfqpoint{4.483926in}{4.181267in}}%
\pgfpathlineto{\pgfqpoint{4.560696in}{4.170907in}}%
\pgfpathlineto{\pgfqpoint{4.637465in}{4.162871in}}%
\pgfpathlineto{\pgfqpoint{4.733427in}{4.155125in}}%
\pgfpathlineto{\pgfqpoint{4.848581in}{4.148160in}}%
\pgfpathlineto{\pgfqpoint{5.002119in}{4.141467in}}%
\pgfpathlineto{\pgfqpoint{5.098081in}{4.138303in}}%
\pgfpathlineto{\pgfqpoint{5.098081in}{4.138303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{4.750000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{4.750000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.750000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.750000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562500in}{0.764583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659722in,y=0.764583in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562500in}{3.472917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.659722in,y=3.472917in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.647059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.250000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.709804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.331250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.772549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.493750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.493750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.412500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.835294,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.493750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.493750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.493750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.882353,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.575000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.656250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.992157,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.737500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.737500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.929412,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.818750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.900000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.803922,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.981250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.143750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.143750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.062500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.143750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.143750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.143750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.631373,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.225000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.306250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.387500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.387500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.306250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.505882,0.505882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.387500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.387500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.387500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.443137,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.468750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.380392,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.550000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.631250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.631250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.550000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.631250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.631250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.631250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.793750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.793750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.712500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.207843,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.793750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.793750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.793750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.956250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.956250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.875000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.082353,0.082353}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.956250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{1.956250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.956250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.019608,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.118750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.118750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.037500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986275,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.118750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.118750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.118750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954902,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.281250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.281250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923529,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.281250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.281250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.281250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892157,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.443750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.443750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.362500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860784,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.443750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.443750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.443750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829412,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.606250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.606250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.525000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805882,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.606250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.606250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.687500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.687500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.606250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774510,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.687500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.687500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.768750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.768750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.687500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743137,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.768750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.768750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.768750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711765,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.931250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.931250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.850000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680392,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{2.931250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{2.931250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.012500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.012500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.931250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649020,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.012500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.012500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.012500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617647,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.093750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.093750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594118,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.175000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.256250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.256250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.175000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562745,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.256250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.256250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.337500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.337500in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.256250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531373,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.337500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.337500in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.337500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.400000in}{0.250000in}}{\pgfqpoint{0.162500in}{3.250000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.418750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{3.418750in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.331250in}}%
\pgfpathlineto{\pgfqpoint{5.562500in}{0.250000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

